A Multilevel Empirical Bayesian Approach to Estimating the Unknown Redshifts of 1366 BATSE Catalog Long-Duration Gamma-Ray Bursts

We present a catalog of the probabilistic redshift estimates and for 1366 individual Long-duration Gamma-Ray Bursts (LGRBs) detected by the Burst And Transient Source Experiment (BATSE). This result is based on a careful selection and modeling of the population distribution of 1366 BATSE LGRBs in the 5-dimensional space of redshift and the four intrinsic prompt gamma-ray emission properties: the isotropic 1024ms peak luminosity, the total isotropic emission, the spectral peak energy, as well as the intrinsic duration, while carefully taking into account the effects of sample incompleteness and the LGRB-detection mechanism of BATSE. Two fundamental plausible assumptions underlie our purely-probabilistic approach: 1. LGRBs trace, either exactly or closely, the Cosmic Star Formation Rate and 2. the joint 4-dimensional distribution of the aforementioned prompt gamma-ray emission properties is well-described by a multivariate log-normal distribution. Our modeling approach enables us to constrain the redshifts of individual BATSE LGRBs to within $0.36$ and $0.96$ average uncertainty ranges at $50\%$ and $90\%$ confidence levels, respectively. Our redshift predictions are completely at odds with the previous redshift estimates of BATSE LGRBs that were computed via the proposed phenomenological high-energy relations, specifically, the apparently-strong correlation of LGRBs' peak luminosity with the spectral peak energy, lightcurve variability, and the spectral lag. The observed discrepancies between our predictions and the previous works can be explained by the strong influence of detector threshold and sample-incompleteness in shaping these phenomenologically-proposed high-energy correlations in the literature.

==> (inline-0) <==
\begin{longtable*}{ccccccccc}
        \caption[]{BATSE 1366 LGRB Redshift Estimates \label{tab:redshiftCatalog}} \\
        %This is the header for the first page of the table...
        \hline \hline \\[0.5ex]
        Trigger &
        $\mu_{\mathrm{Z,H06}}$ & PI$_{\mathrm{90\%}}$ &
        $\mu_{\mathrm{Z,B10}}$ & PI$_{\mathrm{90\%}}$ &
        $\mu_{\mathrm{Z,M17}}$ & PI$_{\mathrm{90\%}}$ &
        $\mu_{\mathrm{Z,F18}}$ & PI$_{\mathrm{90\%}}$
        \\[0.5ex] \hline \\[0.5ex]
        \endfirsthead
        %
        %This is the header for the remaining page(s) of the table...
        \multicolumn{9}{c}{{\tablename} \thetable{} -- Continued} \\[0.5ex]
        \hline \hline \\[0.5ex]
        Trigger &
        $\mu_{\mathrm{Z,H06}}$ & PI$_{\mathrm{90\%}}$ &
        $\mu_{\mathrm{Z,B10}}$ & PI$_{\mathrm{90\%}}$ &
        $\mu_{\mathrm{Z,M17}}$ & PI$_{\mathrm{90\%}}$ &
        $\mu_{\mathrm{Z,F18}}$ & PI$_{\mathrm{90\%}}$
        \\[0.5ex] \hline \\[0.5ex]
        \endhead
        %
        %This is the footer for all pages except the last page of the table...
        \\[0.5ex] \hline \\[0.5ex]
        \multicolumn{9}{r}{{Continued on Next Page \ldots}} \\[0.5ex]
        \endfoot
        %This is the footer for the last page of the table...
        \\[0.5ex] \hline \hline
        \endlastfoot
        105 & 0.46 & $[0.22 , 0.81]$ & 0.59 & $[0.39 , 0.83]$ & 0.56 & $[0.43 , 0.71]$ & 0.49 & $[0.37 , 0.60]$ \\ [0.5ex]
107 & 1.61 & $[0.88 , 2.56]$ & 2.70 & $[1.98 , 3.55]$ & 2.55 & $[1.92 , 3.15]$ & 2.30 & $[1.68 , 2.81]$ \\ [0.5ex]
109 & 1.69 & $[0.93 , 2.71]$ & 3.24 & $[2.53 , 4.02]$ & 1.90 & $[1.57 , 2.31]$ & 1.59 & $[1.32 , 1.90]$ \\ [0.5ex]
110 & 2.48 & $[1.31 , 3.87]$ & 4.47 & $[3.53 , 5.57]$ & 3.33 & $[2.61 , 3.98]$ & 2.93 & $[2.24 , 3.47]$ \\ [0.5ex]
111 & 2.46 & $[1.29 , 3.87]$ & 4.62 & $[3.67 , 5.75]$ & 3.09 & $[2.50 , 3.67]$ & 2.61 & $[2.08 , 3.06]$ \\ [0.5ex]
114 & 2.04 & $[1.07 , 3.27]$ & 3.98 & $[3.08 , 5.00]$ & 2.75 & $[2.16 , 3.31]$ & 2.34 & $[1.82 , 2.79]$ \\ [0.5ex]
121 & 2.29 & $[1.22 , 3.61]$ & 4.18 & $[3.35 , 5.13]$ & 2.72 & $[2.22 , 3.23]$ & 2.30 & $[1.88 , 2.71]$ \\ [0.5ex]
130 & 1.62 & $[0.90 , 2.59]$ & 3.02 & $[2.34 , 3.78]$ & 1.88 & $[1.55 , 2.27]$ & 1.58 & $[1.31 , 1.88]$ \\ [0.5ex]
133 & 2.20 & $[1.17 , 3.45]$ & 3.97 & $[3.17 , 4.84]$ & 2.85 & $[2.30 , 3.37]$ & 2.48 & $[1.96 , 2.88]$ \\ [0.5ex]
143 & 0.49 & $[0.24 , 0.87]$ & 0.66 & $[0.48 , 0.87]$ & 0.43 & $[0.34 , 0.55]$ & 0.36 & $[0.30 , 0.47]$ \\ [0.5ex]
148 & 1.27 & $[0.71 , 2.02]$ & 2.40 & $[1.72 , 3.19]$ & 1.73 & $[1.35 , 2.15]$ & 1.48 & $[1.16 , 1.81]$ \\ [0.5ex]
160 & 0.94 & $[0.52 , 1.45]$ & 1.37 & $[1.01 , 1.77]$ & 1.19 & $[0.96 , 1.44]$ & 1.03 & $[0.84 , 1.23]$ \\ [0.5ex]
171 & 1.62 & $[0.88 , 2.56]$ & 2.81 & $[2.14 , 3.57]$ & 2.27 & $[1.82 , 2.69]$ & 1.97 & $[1.56 , 2.30]$ \\ [0.5ex]
179 & 0.66 & $[0.33 , 1.07]$ & 0.83 & $[0.57 , 1.13]$ & 0.87 & $[0.67 , 1.08]$ & 0.77 & $[0.60 , 0.93]$ \\ [0.5ex]
204 & 1.03 & $[0.60 , 1.56]$ & 1.20 & $[0.86 , 1.59]$ & 1.31 & $[1.01 , 1.62]$ & 1.22 & $[0.96 , 1.48]$ \\ [0.5ex]
211 & 1.89 & $[1.00 , 2.99]$ & 3.53 & $[2.71 , 4.40]$ & 2.65 & $[2.08 , 3.17]$ & 2.30 & $[1.77 , 2.74]$ \\ [0.5ex]
214 & 1.43 & $[0.79 , 2.27]$ & 2.60 & $[1.96 , 3.33]$ & 2.04 & $[1.63 , 2.43]$ & 1.74 & $[1.38 , 2.05]$ \\ [0.5ex]
219 & 0.68 & $[0.35 , 1.10]$ & 1.02 & $[0.76 , 1.32]$ & 0.74 & $[0.60 , 0.91]$ & 0.63 & $[0.51 , 0.77]$ \\ [0.5ex]
222 & 1.00 & $[0.57 , 1.55]$ & 1.57 & $[1.18 , 2.00]$ & 1.24 & $[1.00 , 1.50]$ & 1.07 & $[0.88 , 1.28]$ \\ [0.5ex]
223 & 1.18 & $[0.67 , 1.82]$ & 1.69 & $[1.23 , 2.19]$ & 1.81 & $[1.40 , 2.19]$ & 1.63 & $[1.25 , 1.94]$ \\ [0.5ex]
226 & 2.55 & $[1.38 , 3.96]$ & 4.64 & $[3.69 , 5.75]$ & 2.88 & $[2.36 , 3.45]$ & 2.46 & $[2.00 , 2.90]$ \\ [0.5ex]
228 & 0.94 & $[0.51 , 1.45]$ & 1.29 & $[0.93 , 1.71]$ & 1.35 & $[1.05 , 1.65]$ & 1.20 & $[0.93 , 1.43]$ \\ [0.5ex]
235 & 1.72 & $[0.94 , 2.67]$ & 2.68 & $[2.04 , 3.41]$ & 2.36 & $[1.89 , 2.79]$ & 2.11 & $[1.65 , 2.45]$ \\ [0.5ex]
237 & 1.08 & $[0.62 , 1.65]$ & 1.43 & $[1.05 , 1.85]$ & 1.51 & $[1.18 , 1.82]$ & 1.37 & $[1.08 , 1.63]$ \\ [0.5ex]
249 & 0.56 & $[0.28 , 0.97]$ & 0.85 & $[0.62 , 1.11]$ & 0.55 & $[0.44 , 0.69]$ & 0.46 & $[0.37 , 0.58]$ \\ [0.5ex]
257 & 1.55 & $[0.88 , 2.43]$ & 2.59 & $[2.00 , 3.27]$ & 1.81 & $[1.48 , 2.18]$ & 1.57 & $[1.29 , 1.86]$ \\ [0.5ex]
288 & 2.08 & $[1.11 , 3.27]$ & 3.43 & $[2.66 , 4.23]$ & 2.75 & $[2.19 , 3.25]$ & 2.43 & $[1.92 , 2.83]$ \\ [0.5ex]
332 & 1.44 & $[0.81 , 2.27]$ & 2.49 & $[1.92 , 3.13]$ & 1.93 & $[1.57 , 2.30]$ & 1.67 & $[1.35 , 1.94]$ \\ [0.5ex]
351 & 2.60 & $[1.40 , 4.05]$ & 4.78 & $[3.80 , 5.90]$ & 2.93 & $[2.40 , 3.51]$ & 2.48 & $[2.02 , 2.93]$ \\ [0.5ex]
394 & 1.58 & $[0.89 , 2.53]$ & 3.03 & $[2.36 , 3.80]$ & 1.76 & $[1.45 , 2.15]$ & 1.47 & $[1.22 , 1.77]$ \\ [0.5ex]
398 & 1.28 & $[0.72 , 2.00]$ & 2.09 & $[1.58 , 2.64]$ & 1.67 & $[1.36 , 2.00]$ & 1.44 & $[1.18 , 1.70]$ \\ [0.5ex]
401 & 1.21 & $[0.68 , 1.88]$ & 1.58 & $[1.11 , 2.11]$ & 1.93 & $[1.47 , 2.34]$ & 1.76 & $[1.32 , 2.11]$ \\ [0.5ex]
404 & 1.88 & $[1.01 , 2.97]$ & 3.45 & $[2.71 , 4.23]$ & 2.46 & $[2.00 , 2.92]$ & 2.12 & $[1.70 , 2.46]$ \\ [0.5ex]
408 & 1.70 & $[0.93 , 2.71]$ & 3.21 & $[2.50 , 3.98]$ & 2.20 & $[1.80 , 2.61]$ & 1.87 & $[1.52 , 2.18]$ \\ [0.5ex]
414 & 1.11 & $[0.62 , 1.71]$ & 1.61 & $[1.17 , 2.09]$ & 1.62 & $[1.27 , 1.96]$ & 1.44 & $[1.12 , 1.70]$ \\ [0.5ex]
451 & 0.57 & $[0.27 , 0.97]$ & 0.85 & $[0.60 , 1.12]$ & 0.64 & $[0.50 , 0.79]$ & 0.54 & $[0.43 , 0.66]$ \\ [0.5ex]
465 & 1.53 & $[0.84 , 2.40]$ & 2.34 & $[1.74 , 3.02]$ & 2.38 & $[1.85 , 2.84]$ & 2.14 & $[1.63 , 2.51]$ \\ [0.5ex]
467 & 0.68 & $[0.37 , 1.08]$ & 0.80 & $[0.58 , 1.06]$ & 0.76 & $[0.60 , 0.94]$ & 0.68 & $[0.55 , 0.83]$ \\ [0.5ex]
469 & 0.77 & $[0.42 , 1.21]$ & 0.97 & $[0.71 , 1.26]$ & 0.88 & $[0.70 , 1.08]$ & 0.78 & $[0.63 , 0.94]$ \\ [0.5ex]
472 & 2.04 & $[1.08 , 3.25]$ & 3.80 & $[3.01 , 4.65]$ & 2.67 & $[2.16 , 3.15]$ & 2.28 & $[1.82 , 2.66]$ \\ [0.5ex]
473 & 1.65 & $[0.90 , 2.61]$ & 2.90 & $[2.21 , 3.67]$ & 2.38 & $[1.90 , 2.83]$ & 2.06 & $[1.62 , 2.40]$ \\ [0.5ex]
493 & 0.92 & $[0.49 , 1.43]$ & 1.25 & $[0.88 , 1.70]$ & 1.32 & $[1.02 , 1.62]$ & 1.16 & $[0.90 , 1.39]$ \\ [0.5ex]
501 & 0.98 & $[0.55 , 1.51]$ & 1.38 & $[1.01 , 1.81]$ & 1.39 & $[1.08 , 1.69]$ & 1.23 & $[0.97 , 1.48]$ \\ [0.5ex]
516 & 1.29 & $[0.71 , 2.02]$ & 2.13 & $[1.57 , 2.78]$ & 1.85 & $[1.48 , 2.22]$ & 1.60 & $[1.27 , 1.89]$ \\ [0.5ex]
526 & 1.61 & $[0.87 , 2.54]$ & 2.44 & $[1.77 , 3.19]$ & 2.44 & $[1.90 , 2.93]$ & 2.18 & $[1.66 , 2.58]$ \\ [0.5ex]
540 & 0.99 & $[0.54 , 1.55]$ & 1.50 & $[1.08 , 2.00]$ & 1.47 & $[1.13 , 1.81]$ & 1.29 & $[0.99 , 1.56]$ \\ [0.5ex]
543 & 0.51 & $[0.25 , 0.88]$ & 0.63 & $[0.42 , 0.87]$ & 0.60 & $[0.46 , 0.75]$ & 0.52 & $[0.41 , 0.64]$ \\ [0.5ex]
548 & 1.27 & $[0.72 , 1.98]$ & 2.17 & $[1.65 , 2.74]$ & 1.64 & $[1.33 , 1.97]$ & 1.41 & $[1.15 , 1.66]$ \\ [0.5ex]
549 & 1.69 & $[0.92 , 2.66]$ & 2.53 & $[1.88 , 3.25]$ & 2.46 & $[1.93 , 2.93]$ & 2.22 & $[1.71 , 2.61]$ \\ [0.5ex]
559 & 2.20 & $[1.16 , 3.47]$ & 3.41 & $[2.54 , 4.33]$ & 2.81 & $[2.22 , 3.39]$ & 2.53 & $[1.97 , 3.02]$ \\ [0.5ex]
563 & 1.25 & $[0.71 , 1.96]$ & 2.07 & $[1.57 , 2.64]$ & 1.61 & $[1.31 , 1.94]$ & 1.39 & $[1.13 , 1.64]$ \\ [0.5ex]
577 & 1.76 & $[0.96 , 2.78]$ & 3.19 & $[2.46 , 3.98]$ & 2.39 & $[1.92 , 2.84]$ & 2.08 & $[1.64 , 2.43]$ \\ [0.5ex]
591 & 1.67 & $[0.92 , 2.62]$ & 2.90 & $[2.25 , 3.63]$ & 2.28 & $[1.84 , 2.69]$ & 1.99 & $[1.58 , 2.31]$ \\ [0.5ex]
594 & 1.55 & $[0.87 , 2.43]$ & 2.48 & $[1.89 , 3.13]$ & 2.07 & $[1.68 , 2.45]$ & 1.82 & $[1.45 , 2.12]$ \\ [0.5ex]
606 & 1.33 & $[0.75 , 2.08]$ & 2.12 & $[1.60 , 2.71]$ & 1.81 & $[1.47 , 2.16]$ & 1.59 & $[1.27 , 1.85]$ \\ [0.5ex]
630 & 1.64 & $[0.89 , 2.59]$ & 2.76 & $[2.08 , 3.53]$ & 2.36 & $[1.88 , 2.79]$ & 2.06 & $[1.62 , 2.40]$ \\ [0.5ex]
647 & 0.92 & $[0.51 , 1.44]$ & 1.51 & $[1.14 , 1.93]$ & 1.06 & $[0.86 , 1.29]$ & 0.90 & $[0.74 , 1.09]$ \\ [0.5ex]
658 & 1.29 & $[0.73 , 2.01]$ & 2.06 & $[1.56 , 2.64]$ & 1.75 & $[1.41 , 2.09]$ & 1.53 & $[1.23 , 1.79]$ \\ [0.5ex]
659 & 2.13 & $[1.11 , 3.43]$ & 4.17 & $[3.31 , 5.16]$ & 2.62 & $[2.14 , 3.13]$ & 2.18 & $[1.77 , 2.58]$ \\ [0.5ex]
660 & 0.82 & $[0.45 , 1.27]$ & 1.06 & $[0.79 , 1.37]$ & 0.96 & $[0.77 , 1.17]$ & 0.85 & $[0.69 , 1.02]$ \\ [0.5ex]
673 & 2.10 & $[1.10 , 3.31]$ & 3.61 & $[2.79 , 4.45]$ & 3.01 & $[2.39 , 3.55]$ & 2.64 & $[2.04 , 3.06]$ \\ [0.5ex]
676 & 1.13 & $[0.65 , 1.75]$ & 1.85 & $[1.42 , 2.33]$ & 1.27 & $[1.04 , 1.56]$ & 1.09 & $[0.90 , 1.31]$ \\ [0.5ex]
678 & 1.05 & $[0.60 , 1.65]$ & 1.61 & $[1.19 , 2.09]$ & 1.03 & $[0.82 , 1.30]$ & 0.88 & $[0.72 , 1.11]$ \\ [0.5ex]
680 & 1.08 & $[0.60 , 1.69]$ & 1.65 & $[1.19 , 2.16]$ & 1.57 & $[1.23 , 1.90]$ & 1.37 & $[1.08 , 1.63]$ \\ [0.5ex]
685 & 1.40 & $[0.78 , 2.21]$ & 2.45 & $[1.85 , 3.13]$ & 2.00 & $[1.59 , 2.39]$ & 1.74 & $[1.37 , 2.04]$ \\ [0.5ex]
686 & 1.18 & $[0.68 , 1.84]$ & 1.67 & $[1.22 , 2.16]$ & 1.62 & $[1.29 , 1.94]$ & 1.45 & $[1.15 , 1.70]$ \\ [0.5ex]
690 & 1.30 & $[0.72 , 2.05]$ & 1.78 & $[1.24 , 2.40]$ & 2.09 & $[1.59 , 2.56]$ & 1.89 & $[1.42 , 2.27]$ \\ [0.5ex]
692 & 1.50 & $[0.84 , 2.39]$ & 2.75 & $[2.12 , 3.47]$ & 2.00 & $[1.63 , 2.37]$ & 1.71 & $[1.39 , 2.00]$ \\ [0.5ex]
704 & 1.28 & $[0.74 , 1.98]$ & 2.02 & $[1.55 , 2.54]$ & 1.69 & $[1.37 , 2.01]$ & 1.49 & $[1.20 , 1.74]$ \\ [0.5ex]
717 & 1.69 & $[0.91 , 2.67]$ & 2.91 & $[2.21 , 3.69]$ & 2.55 & $[2.01 , 3.02]$ & 2.24 & $[1.72 , 2.61]$ \\ [0.5ex]
741 & 1.80 & $[0.97 , 2.84]$ & 2.69 & $[1.98 , 3.49]$ & 2.62 & $[2.05 , 3.13]$ & 2.38 & $[1.81 , 2.81]$ \\ [0.5ex]
752 & 0.97 & $[0.54 , 1.50]$ & 1.25 & $[0.89 , 1.68]$ & 1.38 & $[1.07 , 1.68]$ & 1.24 & $[0.97 , 1.48]$ \\ [0.5ex]
753 & 1.41 & $[0.79 , 2.22]$ & 2.25 & $[1.69 , 2.88]$ & 2.09 & $[1.65 , 2.48]$ & 1.84 & $[1.44 , 2.15]$ \\ [0.5ex]
755 & 1.06 & $[0.60 , 1.62]$ & 1.29 & $[0.92 , 1.72]$ & 1.50 & $[1.16 , 1.82]$ & 1.37 & $[1.07 , 1.63]$ \\ [0.5ex]
761 & 1.52 & $[0.85 , 2.40]$ & 2.79 & $[2.16 , 3.49]$ & 1.78 & $[1.47 , 2.15]$ & 1.51 & $[1.25 , 1.79]$ \\ [0.5ex]
764 & 1.37 & $[0.76 , 2.15]$ & 2.32 & $[1.75 , 2.97]$ & 1.89 & $[1.52 , 2.25]$ & 1.63 & $[1.30 , 1.90]$ \\ [0.5ex]
773 & 1.72 & $[0.93 , 2.71]$ & 3.12 & $[2.42 , 3.89]$ & 2.35 & $[1.89 , 2.78]$ & 2.02 & $[1.60 , 2.36]$ \\ [0.5ex]
795 & 1.49 & $[0.84 , 2.34]$ & 2.57 & $[1.98 , 3.23]$ & 2.01 & $[1.63 , 2.39]$ & 1.74 & $[1.41 , 2.04]$ \\ [0.5ex]
803 & 1.03 & $[0.57 , 1.58]$ & 1.37 & $[0.99 , 1.81]$ & 1.40 & $[1.10 , 1.69]$ & 1.25 & $[0.99 , 1.48]$ \\ [0.5ex]
815 & 1.84 & $[0.97 , 2.93]$ & 3.35 & $[2.56 , 4.19]$ & 2.51 & $[2.02 , 2.97]$ & 2.14 & $[1.70 , 2.51]$ \\ [0.5ex]
816 & 3.18 & $[1.75 , 4.65]$ & 6.25 & $[4.78 , 7.90]$ & 3.99 & $[3.21 , 4.76]$ & 3.33 & $[2.66 , 3.91]$ \\ [0.5ex]
820 & 1.64 & $[0.91 , 2.56]$ & 2.51 & $[1.90 , 3.19]$ & 2.19 & $[1.76 , 2.59]$ & 1.96 & $[1.55 , 2.28]$ \\ [0.5ex]
824 & 1.94 & $[1.02 , 3.10]$ & 3.61 & $[2.79 , 4.45]$ & 2.60 & $[2.09 , 3.08]$ & 2.21 & $[1.75 , 2.58]$ \\ [0.5ex]
825 & 2.49 & $[1.32 , 3.87]$ & 4.23 & $[3.39 , 5.19]$ & 3.33 & $[2.64 , 3.91]$ & 2.94 & $[2.28 , 3.41]$ \\ [0.5ex]
829 & 0.79 & $[0.41 , 1.26]$ & 1.27 & $[0.93 , 1.68]$ & 0.96 & $[0.76 , 1.17]$ & 0.81 & $[0.65 , 0.98]$ \\ [0.5ex]
840 & 1.05 & $[0.62 , 1.60]$ & 1.36 & $[1.00 , 1.77]$ & 1.31 & $[1.04 , 1.59]$ & 1.19 & $[0.96 , 1.43]$ \\ [0.5ex]
841 & 0.81 & $[0.44 , 1.26]$ & 1.15 & $[0.85 , 1.50]$ & 0.99 & $[0.79 , 1.20]$ & 0.86 & $[0.69 , 1.03]$ \\ [0.5ex]
869 & 1.18 & $[0.68 , 1.82]$ & 1.94 & $[1.49 , 2.45]$ & 1.40 & $[1.14 , 1.69]$ & 1.21 & $[1.00 , 1.44]$ \\ [0.5ex]
907 & 1.29 & $[0.73 , 2.04]$ & 2.45 & $[1.88 , 3.10]$ & 1.57 & $[1.28 , 1.90]$ & 1.32 & $[1.08 , 1.58]$ \\ [0.5ex]
914 & 0.79 & $[0.42 , 1.23]$ & 1.02 & $[0.72 , 1.36]$ & 1.02 & $[0.79 , 1.25]$ & 0.90 & $[0.72 , 1.08]$ \\ [0.5ex]
927 & 1.30 & $[0.72 , 2.05]$ & 2.22 & $[1.64 , 2.88]$ & 1.93 & $[1.52 , 2.31]$ & 1.67 & $[1.30 , 1.97]$ \\ [0.5ex]
938 & 1.35 & $[0.75 , 2.12]$ & 2.35 & $[1.77 , 2.99]$ & 1.87 & $[1.51 , 2.24]$ & 1.61 & $[1.29 , 1.89]$ \\ [0.5ex]
946 & 1.74 & $[0.96 , 2.71]$ & 2.73 & $[2.09 , 3.45]$ & 2.48 & $[1.96 , 2.93]$ & 2.23 & $[1.72 , 2.61]$ \\ [0.5ex]
973 & 1.13 & $[0.65 , 1.77]$ & 1.95 & $[1.50 , 2.46]$ & 1.28 & $[1.05 , 1.56]$ & 1.09 & $[0.90 , 1.31]$ \\ [0.5ex]
999 & 0.54 & $[0.27 , 0.92]$ & 0.60 & $[0.41 , 0.83]$ & 0.59 & $[0.46 , 0.74]$ & 0.53 & $[0.42 , 0.65]$ \\ [0.5ex]
1009 & 2.80 & $[1.51 , 4.28]$ & 5.25 & $[4.12 , 6.52]$ & 3.45 & $[2.76 , 4.12]$ & 2.97 & $[2.34 , 3.49]$ \\ [0.5ex]
1036 & 2.27 & $[1.20 , 3.57]$ & 4.15 & $[3.33 , 5.08]$ & 2.90 & $[2.34 , 3.43]$ & 2.48 & $[1.98 , 2.90]$ \\ [0.5ex]
1039 & 1.22 & $[0.68 , 1.92]$ & 2.12 & $[1.59 , 2.71]$ & 1.66 & $[1.33 , 2.00]$ & 1.42 & $[1.14 , 1.68]$ \\ [0.5ex]
1042 & 1.29 & $[0.71 , 2.05]$ & 2.31 & $[1.72 , 2.99]$ & 1.79 & $[1.44 , 2.15]$ & 1.53 & $[1.22 , 1.80]$ \\ [0.5ex]
1046 & 2.24 & $[1.18 , 3.53]$ & 4.15 & $[3.33 , 5.08]$ & 2.80 & $[2.28 , 3.31]$ & 2.39 & $[1.92 , 2.78]$ \\ [0.5ex]
1085 & 0.52 & $[0.24 , 0.91]$ & 0.83 & $[0.60 , 1.10]$ & 0.56 & $[0.44 , 0.70]$ & 0.46 & $[0.37 , 0.58]$ \\ [0.5ex]
1086 & 2.11 & $[1.09 , 3.33]$ & 3.59 & $[2.76 , 4.45]$ & 3.08 & $[2.42 , 3.65]$ & 2.71 & $[2.08 , 3.15]$ \\ [0.5ex]
1087 & 1.49 & $[0.84 , 2.34]$ & 2.38 & $[1.81 , 3.02]$ & 2.14 & $[1.71 , 2.54]$ & 1.90 & $[1.49 , 2.21]$ \\ [0.5ex]
1114 & 0.81 & $[0.42 , 1.27]$ & 1.11 & $[0.78 , 1.51]$ & 1.10 & $[0.85 , 1.35]$ & 0.95 & $[0.75 , 1.15]$ \\ [0.5ex]
1120 & 1.49 & $[0.82 , 2.34]$ & 2.22 & $[1.63 , 2.90]$ & 2.31 & $[1.80 , 2.76]$ & 2.07 & $[1.58 , 2.45]$ \\ [0.5ex]
1122 & 0.81 & $[0.43 , 1.28]$ & 1.24 & $[0.92 , 1.62]$ & 0.91 & $[0.74 , 1.12]$ & 0.78 & $[0.63 , 0.95]$ \\ [0.5ex]
1123 & 1.50 & $[0.84 , 2.33]$ & 2.30 & $[1.75 , 2.92]$ & 2.16 & $[1.71 , 2.56]$ & 1.94 & $[1.51 , 2.27]$ \\ [0.5ex]
1125 & 1.66 & $[0.90 , 2.62]$ & 2.77 & $[2.08 , 3.53]$ & 2.47 & $[1.96 , 2.93]$ & 2.17 & $[1.69 , 2.53]$ \\ [0.5ex]
1126 & 1.29 & $[0.73 , 2.00]$ & 1.89 & $[1.42 , 2.42]$ & 1.78 & $[1.42 , 2.12]$ & 1.59 & $[1.26 , 1.85]$ \\ [0.5ex]
1141 & 0.87 & $[0.47 , 1.37]$ & 1.33 & $[0.98 , 1.72]$ & 0.93 & $[0.75 , 1.16]$ & 0.79 & $[0.65 , 0.97]$ \\ [0.5ex]
1145 & 0.84 & $[0.45 , 1.30]$ & 1.14 & $[0.81 , 1.51]$ & 1.17 & $[0.90 , 1.44]$ & 1.04 & $[0.80 , 1.25]$ \\ [0.5ex]
1148 & 1.55 & $[0.88 , 2.43]$ & 2.54 & $[1.96 , 3.21]$ & 1.96 & $[1.60 , 2.34]$ & 1.72 & $[1.40 , 2.01]$ \\ [0.5ex]
1150 & 1.52 & $[0.84 , 2.42]$ & 2.89 & $[2.22 , 3.63]$ & 1.96 & $[1.60 , 2.34]$ & 1.65 & $[1.35 , 1.94]$ \\ [0.5ex]
1152 & 2.38 & $[1.26 , 3.72]$ & 4.07 & $[3.21 , 5.02]$ & 3.24 & $[2.53 , 3.87]$ & 2.90 & $[2.21 , 3.41]$ \\ [0.5ex]
1153 & 1.55 & $[0.84 , 2.45]$ & 2.48 & $[1.81 , 3.25]$ & 2.40 & $[1.88 , 2.86]$ & 2.12 & $[1.63 , 2.50]$ \\ [0.5ex]
1156 & 3.29 & $[1.84 , 4.73]$ & 6.12 & $[4.76 , 7.66]$ & 3.82 & $[3.06 , 4.58]$ & 3.28 & $[2.61 , 3.89]$ \\ [0.5ex]
1157 & 0.77 & $[0.41 , 1.21]$ & 1.13 & $[0.84 , 1.48]$ & 0.83 & $[0.65 , 1.03]$ & 0.71 & $[0.57 , 0.88]$ \\ [0.5ex]
1159 & 0.67 & $[0.36 , 1.07]$ & 0.74 & $[0.52 , 0.99]$ & 0.79 & $[0.62 , 0.97]$ & 0.72 & $[0.57 , 0.87]$ \\ [0.5ex]
1167 & 1.48 & $[0.82 , 2.31]$ & 2.31 & $[1.72 , 2.95]$ & 2.28 & $[1.77 , 2.72]$ & 2.03 & $[1.56 , 2.39]$ \\ [0.5ex]
1190 & 0.76 & $[0.40 , 1.19]$ & 0.98 & $[0.69 , 1.30]$ & 0.98 & $[0.76 , 1.19]$ & 0.86 & $[0.68 , 1.03]$ \\ [0.5ex]
1192 & 1.71 & $[0.93 , 2.69]$ & 2.95 & $[2.27 , 3.72]$ & 2.45 & $[1.94 , 2.88]$ & 2.14 & $[1.68 , 2.48]$ \\ [0.5ex]
1196 & 1.79 & $[0.97 , 2.79]$ & 3.00 & $[2.30 , 3.78]$ & 2.51 & $[1.97 , 2.99]$ & 2.24 & $[1.72 , 2.62]$ \\ [0.5ex]
1197 & 1.53 & $[0.84 , 2.43]$ & 2.76 & $[2.08 , 3.51]$ & 2.07 & $[1.68 , 2.46]$ & 1.76 & $[1.42 , 2.06]$ \\ [0.5ex]
1200 & 1.50 & $[0.83 , 2.39]$ & 2.68 & $[2.04 , 3.41]$ & 2.02 & $[1.64 , 2.40]$ & 1.72 & $[1.39 , 2.01]$ \\ [0.5ex]
1204 & 0.72 & $[0.37 , 1.13]$ & 0.79 & $[0.52 , 1.08]$ & 0.98 & $[0.74 , 1.21]$ & 0.89 & $[0.68 , 1.08]$ \\ [0.5ex]
1213 & 1.66 & $[0.91 , 2.59]$ & 2.49 & $[1.86 , 3.19]$ & 2.44 & $[1.92 , 2.90]$ & 2.21 & $[1.70 , 2.59]$ \\ [0.5ex]
1218 & 1.10 & $[0.62 , 1.71]$ & 1.61 & $[1.17 , 2.11]$ & 1.53 & $[1.21 , 1.84]$ & 1.34 & $[1.08 , 1.58]$ \\ [0.5ex]
1221 & 0.97 & $[0.52 , 1.52]$ & 1.40 & $[0.98 , 1.88]$ & 1.41 & $[1.09 , 1.72]$ & 1.23 & $[0.97 , 1.48]$ \\ [0.5ex]
1235 & 1.37 & $[0.77 , 2.16]$ & 2.58 & $[1.97 , 3.27]$ & 1.71 & $[1.40 , 2.06]$ & 1.45 & $[1.19 , 1.72]$ \\ [0.5ex]
1244 & 1.74 & $[0.93 , 2.78]$ & 3.29 & $[2.54 , 4.09]$ & 2.33 & $[1.89 , 2.76]$ & 1.97 & $[1.58 , 2.31]$ \\ [0.5ex]
1279 & 1.29 & $[0.73 , 2.01]$ & 2.12 & $[1.60 , 2.69]$ & 1.80 & $[1.44 , 2.15]$ & 1.57 & $[1.25 , 1.84]$ \\ [0.5ex]
1288 & 1.20 & $[0.68 , 1.89]$ & 2.22 & $[1.69 , 2.84]$ & 1.37 & $[1.11 , 1.69]$ & 1.16 & $[0.95 , 1.41]$ \\ [0.5ex]
1291 & 0.98 & $[0.56 , 1.49]$ & 1.25 & $[0.92 , 1.63]$ & 1.22 & $[0.97 , 1.48]$ & 1.09 & $[0.89 , 1.30]$ \\ [0.5ex]
1298 & 1.11 & $[0.61 , 1.72]$ & 1.44 & $[0.99 , 1.96]$ & 1.81 & $[1.37 , 2.24]$ & 1.65 & $[1.23 , 1.98]$ \\ [0.5ex]
1303 & 1.50 & $[0.84 , 2.34]$ & 2.20 & $[1.62 , 2.86]$ & 1.86 & $[1.49 , 2.25]$ & 1.66 & $[1.33 , 1.97]$ \\ [0.5ex]
1306 & 1.35 & $[0.75 , 2.12]$ & 2.00 & $[1.45 , 2.62]$ & 2.01 & $[1.58 , 2.40]$ & 1.79 & $[1.39 , 2.11]$ \\ [0.5ex]
1318 & 1.52 & $[0.84 , 2.39]$ & 2.63 & $[1.98 , 3.39]$ & 2.19 & $[1.71 , 2.64]$ & 1.93 & $[1.49 , 2.30]$ \\ [0.5ex]
1382 & 1.31 & $[0.73 , 2.04]$ & 1.86 & $[1.35 , 2.43]$ & 1.93 & $[1.51 , 2.31]$ & 1.73 & $[1.35 , 2.04]$ \\ [0.5ex]
1384 & 0.74 & $[0.41 , 1.15]$ & 0.72 & $[0.48 , 1.01]$ & 0.92 & $[0.68 , 1.17]$ & 0.87 & $[0.65 , 1.08]$ \\ [0.5ex]
1385 & 1.43 & $[0.81 , 2.28]$ & 2.50 & $[1.90 , 3.17]$ & 1.57 & $[1.28 , 1.93]$ & 1.34 & $[1.10 , 1.62]$ \\ [0.5ex]
1390 & 2.01 & $[1.07 , 3.17]$ & 3.07 & $[2.28 , 3.93]$ & 2.74 & $[2.16 , 3.29]$ & 2.48 & $[1.90 , 2.93]$ \\ [0.5ex]
1396 & 1.31 & $[0.74 , 2.05]$ & 2.09 & $[1.58 , 2.66]$ & 1.81 & $[1.45 , 2.15]$ & 1.58 & $[1.27 , 1.84]$ \\ [0.5ex]
1406 & 1.34 & $[0.75 , 2.09]$ & 2.21 & $[1.66 , 2.81]$ & 1.69 & $[1.38 , 2.04]$ & 1.46 & $[1.19 , 1.72]$ \\ [0.5ex]
1416 & 0.83 & $[0.43 , 1.30]$ & 1.04 & $[0.72 , 1.43]$ & 1.20 & $[0.91 , 1.48]$ & 1.07 & $[0.82 , 1.29]$ \\ [0.5ex]
1419 & 1.19 & $[0.68 , 1.86]$ & 2.16 & $[1.66 , 2.74]$ & 1.41 & $[1.15 , 1.71]$ & 1.19 & $[0.98 , 1.42]$ \\ [0.5ex]
1425 & 0.73 & $[0.37 , 1.17]$ & 1.08 & $[0.78 , 1.43]$ & 0.86 & $[0.68 , 1.07]$ & 0.73 & $[0.59 , 0.90]$ \\ [0.5ex]
1432 & 2.33 & $[1.22 , 3.67]$ & 4.21 & $[3.33 , 5.22]$ & 3.06 & $[2.45 , 3.63]$ & 2.60 & $[2.05 , 3.04]$ \\ [0.5ex]
1439 & 1.41 & $[0.79 , 2.19]$ & 2.04 & $[1.49 , 2.66]$ & 2.05 & $[1.62 , 2.45]$ & 1.84 & $[1.43 , 2.16]$ \\ [0.5ex]
1440 & 0.58 & $[0.30 , 0.97]$ & 0.73 & $[0.52 , 0.97]$ & 0.63 & $[0.50 , 0.78]$ & 0.55 & $[0.44 , 0.68]$ \\ [0.5ex]
1446 & 1.94 & $[1.04 , 3.04]$ & 3.29 & $[2.54 , 4.07]$ & 2.65 & $[2.12 , 3.13]$ & 2.33 & $[1.82 , 2.71]$ \\ [0.5ex]
1447 & 1.19 & $[0.68 , 1.84]$ & 1.83 & $[1.38 , 2.33]$ & 1.50 & $[1.21 , 1.80]$ & 1.30 & $[1.07 , 1.53]$ \\ [0.5ex]
1449 & 1.36 & $[0.77 , 2.14]$ & 2.24 & $[1.71 , 2.83]$ & 1.81 & $[1.47 , 2.15]$ & 1.57 & $[1.27 , 1.84]$ \\ [0.5ex]
1452 & 1.22 & $[0.69 , 1.90]$ & 1.78 & $[1.31 , 2.31]$ & 1.75 & $[1.39 , 2.09]$ & 1.55 & $[1.22 , 1.82]$ \\ [0.5ex]
1456 & 2.21 & $[1.16 , 3.47]$ & 3.83 & $[3.04 , 4.68]$ & 2.98 & $[2.39 , 3.51]$ & 2.60 & $[2.02 , 3.01]$ \\ [0.5ex]
1458 & 1.97 & $[1.05 , 3.12]$ & 3.60 & $[2.83 , 4.40]$ & 2.70 & $[2.16 , 3.19]$ & 2.34 & $[1.84 , 2.72]$ \\ [0.5ex]
1467 & 1.16 & $[0.67 , 1.80]$ & 1.83 & $[1.39 , 2.33]$ & 1.45 & $[1.18 , 1.75]$ & 1.26 & $[1.04 , 1.49]$ \\ [0.5ex]
1468 & 0.87 & $[0.50 , 1.35]$ & 1.09 & $[0.80 , 1.41]$ & 0.91 & $[0.72 , 1.12]$ & 0.81 & $[0.66 , 1.00]$ \\ [0.5ex]
1472 & 1.27 & $[0.72 , 2.00]$ & 2.02 & $[1.51 , 2.59]$ & 1.68 & $[1.36 , 2.01]$ & 1.46 & $[1.18 , 1.71]$ \\ [0.5ex]
1492 & 1.39 & $[0.76 , 2.21]$ & 2.08 & $[1.48 , 2.78]$ & 2.05 & $[1.60 , 2.48]$ & 1.81 & $[1.40 , 2.15]$ \\ [0.5ex]
1515 & 1.61 & $[0.90 , 2.51]$ & 2.66 & $[2.05 , 3.35]$ & 2.12 & $[1.72 , 2.51]$ & 1.87 & $[1.50 , 2.18]$ \\ [0.5ex]
1533 & 1.21 & $[0.69 , 1.89]$ & 2.15 & $[1.65 , 2.72]$ & 1.50 & $[1.22 , 1.81]$ & 1.27 & $[1.05 , 1.51]$ \\ [0.5ex]
1540 & 1.61 & $[0.89 , 2.53]$ & 2.80 & $[2.16 , 3.53]$ & 2.24 & $[1.80 , 2.64]$ & 1.95 & $[1.55 , 2.27]$ \\ [0.5ex]
1541 & 0.54 & $[0.26 , 0.93]$ & 0.79 & $[0.57 , 1.04]$ & 0.52 & $[0.42 , 0.65]$ & 0.44 & $[0.36 , 0.55]$ \\ [0.5ex]
1551 & 1.32 & $[0.76 , 2.04]$ & 1.82 & $[1.35 , 2.36]$ & 1.72 & $[1.38 , 2.08]$ & 1.56 & $[1.25 , 1.85]$ \\ [0.5ex]
1552 & 2.34 & $[1.23 , 3.65]$ & 4.02 & $[3.19 , 4.92]$ & 3.28 & $[2.59 , 3.87]$ & 2.88 & $[2.22 , 3.33]$ \\ [0.5ex]
1558 & 1.81 & $[0.98 , 2.84]$ & 2.92 & $[2.24 , 3.67]$ & 2.61 & $[2.06 , 3.08]$ & 2.33 & $[1.80 , 2.71]$ \\ [0.5ex]
1559 & 1.53 & $[0.85 , 2.39]$ & 2.48 & $[1.90 , 3.13]$ & 2.02 & $[1.64 , 2.40]$ & 1.77 & $[1.43 , 2.06]$ \\ [0.5ex]
1561 & 1.43 & $[0.79 , 2.25]$ & 2.40 & $[1.81 , 3.06]$ & 2.02 & $[1.63 , 2.40]$ & 1.76 & $[1.40 , 2.05]$ \\ [0.5ex]
1567 & 1.66 & $[0.91 , 2.61]$ & 2.67 & $[2.01 , 3.41]$ & 2.32 & $[1.85 , 2.74]$ & 2.05 & $[1.60 , 2.39]$ \\ [0.5ex]
1574 & 2.28 & $[1.22 , 3.57]$ & 3.97 & $[3.17 , 4.84]$ & 2.89 & $[2.33 , 3.43]$ & 2.53 & $[2.00 , 2.93]$ \\ [0.5ex]
1578 & 1.00 & $[0.56 , 1.55]$ & 1.54 & $[1.14 , 1.97]$ & 1.20 & $[0.97 , 1.47]$ & 1.04 & $[0.84 , 1.24]$ \\ [0.5ex]
1579 & 0.88 & $[0.50 , 1.36]$ & 1.12 & $[0.84 , 1.45]$ & 0.96 & $[0.77 , 1.18]$ & 0.86 & $[0.70 , 1.05]$ \\ [0.5ex]
1580 & 1.21 & $[0.70 , 1.86]$ & 1.81 & $[1.37 , 2.30]$ & 1.58 & $[1.27 , 1.89]$ & 1.40 & $[1.13 , 1.64]$ \\ [0.5ex]
1586 & 1.81 & $[0.97 , 2.84]$ & 3.26 & $[2.56 , 4.02]$ & 2.38 & $[1.93 , 2.81]$ & 2.06 & $[1.65 , 2.39]$ \\ [0.5ex]
1590 & 2.29 & $[1.20 , 3.61]$ & 4.23 & $[3.37 , 5.22]$ & 2.99 & $[2.40 , 3.53]$ & 2.54 & $[2.01 , 2.97]$ \\ [0.5ex]
1601 & 0.98 & $[0.57 , 1.50]$ & 1.28 & $[0.95 , 1.65]$ & 1.09 & $[0.88 , 1.33]$ & 0.98 & $[0.79 , 1.18]$ \\ [0.5ex]
1604 & 1.65 & $[0.91 , 2.58]$ & 2.59 & $[1.97 , 3.27]$ & 2.29 & $[1.82 , 2.71]$ & 2.04 & $[1.60 , 2.37]$ \\ [0.5ex]
1606 & 1.32 & $[0.75 , 2.11]$ & 2.51 & $[1.94 , 3.17]$ & 1.49 & $[1.22 , 1.82]$ & 1.24 & $[1.03 , 1.50]$ \\ [0.5ex]
1609 & 0.36 & $[0.17 , 0.65]$ & 0.46 & $[0.31 , 0.63]$ & 0.37 & $[0.29 , 0.47]$ & 0.32 & $[0.25 , 0.40]$ \\ [0.5ex]
1611 & 1.04 & $[0.59 , 1.58]$ & 1.36 & $[0.98 , 1.79]$ & 1.52 & $[1.16 , 1.85]$ & 1.38 & $[1.06 , 1.65]$ \\ [0.5ex]
1614 & 1.94 & $[1.04 , 3.04]$ & 3.54 & $[2.78 , 4.35]$ & 2.56 & $[2.05 , 3.04]$ & 2.22 & $[1.76 , 2.61]$ \\ [0.5ex]
1623 & 1.25 & $[0.72 , 1.94]$ & 2.03 & $[1.56 , 2.56]$ & 1.45 & $[1.18 , 1.75]$ & 1.25 & $[1.04 , 1.50]$ \\ [0.5ex]
1625 & 0.53 & $[0.26 , 0.92]$ & 0.70 & $[0.50 , 0.93]$ & 0.51 & $[0.41 , 0.64]$ & 0.44 & $[0.35 , 0.55]$ \\ [0.5ex]
1626 & 0.84 & $[0.47 , 1.28]$ & 0.97 & $[0.70 , 1.27]$ & 1.06 & $[0.83 , 1.30]$ & 0.97 & $[0.77 , 1.17]$ \\ [0.5ex]
1628 & 1.56 & $[0.86 , 2.46]$ & 2.75 & $[2.12 , 3.47]$ & 2.04 & $[1.66 , 2.42]$ & 1.75 & $[1.42 , 2.05]$ \\ [0.5ex]
1642 & 1.92 & $[1.03 , 3.01]$ & 3.29 & $[2.58 , 4.07]$ & 2.66 & $[2.12 , 3.13]$ & 2.35 & $[1.82 , 2.72]$ \\ [0.5ex]
1646 & 1.89 & $[1.01 , 2.99]$ & 3.46 & $[2.69 , 4.26]$ & 2.63 & $[2.09 , 3.12]$ & 2.29 & $[1.79 , 2.67]$ \\ [0.5ex]
1651 & 0.88 & $[0.48 , 1.36]$ & 1.14 & $[0.83 , 1.50]$ & 1.08 & $[0.86 , 1.31]$ & 0.95 & $[0.77 , 1.14]$ \\ [0.5ex]
1652 & 1.28 & $[0.72 , 2.04]$ & 2.38 & $[1.82 , 2.99]$ & 1.53 & $[1.25 , 1.85]$ & 1.28 & $[1.07 , 1.53]$ \\ [0.5ex]
1653 & 1.99 & $[1.06 , 3.13]$ & 3.54 & $[2.78 , 4.33]$ & 2.72 & $[2.18 , 3.21]$ & 2.36 & $[1.85 , 2.74]$ \\ [0.5ex]
1655 & 2.67 & $[1.42 , 4.09]$ & 4.58 & $[3.65 , 5.66]$ & 3.57 & $[2.83 , 4.19]$ & 3.13 & $[2.43 , 3.61]$ \\ [0.5ex]
1656 & 1.78 & $[0.96 , 2.83]$ & 3.40 & $[2.64 , 4.21]$ & 2.34 & $[1.89 , 2.79]$ & 2.00 & $[1.60 , 2.36]$ \\ [0.5ex]
1657 & 1.70 & $[0.92 , 2.66]$ & 2.63 & $[1.97 , 3.37]$ & 2.49 & $[1.96 , 2.95]$ & 2.23 & $[1.71 , 2.61]$ \\ [0.5ex]
1660 & 1.30 & $[0.74 , 2.04]$ & 2.28 & $[1.74 , 2.88]$ & 1.73 & $[1.40 , 2.06]$ & 1.48 & $[1.20 , 1.74]$ \\ [0.5ex]
1661 & 2.07 & $[1.10 , 3.25]$ & 3.30 & $[2.51 , 4.12]$ & 2.75 & $[2.19 , 3.27]$ & 2.47 & $[1.93 , 2.88]$ \\ [0.5ex]
1663 & 0.71 & $[0.37 , 1.15]$ & 1.04 & $[0.78 , 1.35]$ & 0.68 & $[0.55 , 0.85]$ & 0.58 & $[0.47 , 0.73]$ \\ [0.5ex]
1664 & 0.51 & $[0.24 , 0.88]$ & 0.67 & $[0.43 , 0.94]$ & 0.63 & $[0.48 , 0.79]$ & 0.55 & $[0.42 , 0.68]$ \\ [0.5ex]
1667 & 2.10 & $[1.09 , 3.31]$ & 3.68 & $[2.86 , 4.55]$ & 2.97 & $[2.36 , 3.51]$ & 2.58 & $[2.01 , 2.99]$ \\ [0.5ex]
1676 & 1.03 & $[0.57 , 1.60]$ & 1.75 & $[1.33 , 2.22]$ & 1.16 & $[0.95 , 1.42]$ & 0.98 & $[0.81 , 1.19]$ \\ [0.5ex]
1687 & 1.66 & $[0.90 , 2.61]$ & 2.79 & $[2.12 , 3.53]$ & 2.46 & $[1.94 , 2.92]$ & 2.16 & $[1.68 , 2.51]$ \\ [0.5ex]
1693 & 1.25 & $[0.69 , 1.97]$ & 1.96 & $[1.43 , 2.58]$ & 1.87 & $[1.48 , 2.25]$ & 1.64 & $[1.28 , 1.93]$ \\ [0.5ex]
1700 & 1.11 & $[0.64 , 1.70]$ & 1.55 & $[1.15 , 2.00]$ & 1.51 & $[1.20 , 1.81]$ & 1.35 & $[1.08 , 1.59]$ \\ [0.5ex]
1701 & 0.91 & $[0.48 , 1.41]$ & 1.17 & $[0.81 , 1.60]$ & 1.31 & $[1.00 , 1.60]$ & 1.16 & $[0.90 , 1.40]$ \\ [0.5ex]
1704 & 1.50 & $[0.84 , 2.34]$ & 2.13 & $[1.55 , 2.78]$ & 2.08 & $[1.65 , 2.50]$ & 1.88 & $[1.48 , 2.22]$ \\ [0.5ex]
1711 & 0.45 & $[0.22 , 0.79]$ & 0.52 & $[0.35 , 0.72]$ & 0.48 & $[0.37 , 0.60]$ & 0.42 & $[0.33 , 0.52]$ \\ [0.5ex]
1712 & 1.61 & $[0.90 , 2.54]$ & 3.07 & $[2.37 , 3.85]$ & 1.90 & $[1.56 , 2.30]$ & 1.62 & $[1.33 , 1.92]$ \\ [0.5ex]
1714 & 2.22 & $[1.16 , 3.49]$ & 3.71 & $[2.88 , 4.58]$ & 3.14 & $[2.48 , 3.69]$ & 2.77 & $[2.14 , 3.21]$ \\ [0.5ex]
1717 & 0.89 & $[0.49 , 1.38]$ & 1.25 & $[0.92 , 1.63]$ & 1.12 & $[0.90 , 1.36]$ & 0.98 & $[0.79 , 1.16]$ \\ [0.5ex]
1730 & 1.68 & $[0.92 , 2.64]$ & 2.79 & $[2.14 , 3.51]$ & 2.36 & $[1.89 , 2.79]$ & 2.08 & $[1.63 , 2.42]$ \\ [0.5ex]
1731 & 1.06 & $[0.60 , 1.63]$ & 1.50 & $[1.11 , 1.94]$ & 1.28 & $[1.03 , 1.55]$ & 1.12 & $[0.92 , 1.35]$ \\ [0.5ex]
1733 & 1.01 & $[0.58 , 1.55]$ & 1.41 & $[1.06 , 1.81]$ & 1.12 & $[0.90 , 1.37]$ & 0.98 & $[0.81 , 1.19]$ \\ [0.5ex]
1734 & 1.12 & $[0.63 , 1.75]$ & 1.83 & $[1.36 , 2.36]$ & 1.57 & $[1.24 , 1.89]$ & 1.36 & $[1.08 , 1.62]$ \\ [0.5ex]
1740 & 1.56 & $[0.88 , 2.43]$ & 2.44 & $[1.86 , 3.08]$ & 2.16 & $[1.72 , 2.56]$ & 1.93 & $[1.52 , 2.25]$ \\ [0.5ex]
1742 & 1.64 & $[0.90 , 2.59]$ & 2.86 & $[2.21 , 3.57]$ & 2.24 & $[1.81 , 2.66]$ & 1.95 & $[1.56 , 2.27]$ \\ [0.5ex]
1806 & 1.76 & $[0.95 , 2.76]$ & 2.99 & $[2.30 , 3.76]$ & 2.49 & $[2.00 , 2.93]$ & 2.18 & $[1.71 , 2.53]$ \\ [0.5ex]
1807 & 1.42 & $[0.79 , 2.25]$ & 2.61 & $[2.01 , 3.29]$ & 1.83 & $[1.50 , 2.19]$ & 1.55 & $[1.27 , 1.82]$ \\ [0.5ex]
1815 & 0.97 & $[0.55 , 1.50]$ & 1.45 & $[1.08 , 1.88]$ & 1.17 & $[0.95 , 1.42]$ & 1.01 & $[0.83 , 1.21]$ \\ [0.5ex]
1819 & 0.82 & $[0.46 , 1.26]$ & 0.95 & $[0.68 , 1.25]$ & 0.96 & $[0.75 , 1.18]$ & 0.88 & $[0.70 , 1.07]$ \\ [0.5ex]
1830 & 1.72 & $[0.96 , 2.67]$ & 2.80 & $[2.14 , 3.55]$ & 2.18 & $[1.75 , 2.61]$ & 1.94 & $[1.55 , 2.30]$ \\ [0.5ex]
1883 & 0.74 & $[0.39 , 1.17]$ & 0.98 & $[0.72 , 1.27]$ & 0.85 & $[0.68 , 1.05]$ & 0.75 & $[0.60 , 0.90]$ \\ [0.5ex]
1885 & 1.87 & $[1.00 , 2.95]$ & 3.35 & $[2.62 , 4.12]$ & 2.52 & $[2.04 , 2.97]$ & 2.18 & $[1.74 , 2.53]$ \\ [0.5ex]
1886 & 0.65 & $[0.34 , 1.07]$ & 0.87 & $[0.62 , 1.16]$ & 0.59 & $[0.46 , 0.75]$ & 0.51 & $[0.41 , 0.66]$ \\ [0.5ex]
1922 & 0.91 & $[0.50 , 1.40]$ & 1.23 & $[0.90 , 1.59]$ & 1.18 & $[0.94 , 1.43]$ & 1.05 & $[0.84 , 1.24]$ \\ [0.5ex]
1924 & 1.42 & $[0.80 , 2.22]$ & 2.26 & $[1.72 , 2.86]$ & 1.87 & $[1.52 , 2.22]$ & 1.64 & $[1.32 , 1.92]$ \\ [0.5ex]
1956 & 1.00 & $[0.56 , 1.56]$ & 1.51 & $[1.11 , 1.96]$ & 1.28 & $[1.03 , 1.55]$ & 1.11 & $[0.90 , 1.31]$ \\ [0.5ex]
1967 & 1.21 & $[0.68 , 1.89]$ & 2.01 & $[1.51 , 2.56]$ & 1.60 & $[1.29 , 1.92]$ & 1.37 & $[1.11 , 1.62]$ \\ [0.5ex]
1974 & 0.77 & $[0.37 , 1.26]$ & 1.35 & $[0.92 , 1.85]$ & 0.98 & $[0.75 , 1.23]$ & 0.81 & $[0.63 , 1.00]$ \\ [0.5ex]
1982 & 1.59 & $[0.90 , 2.50]$ & 2.77 & $[2.15 , 3.47]$ & 1.90 & $[1.56 , 2.28]$ & 1.64 & $[1.36 , 1.93]$ \\ [0.5ex]
1989 & 1.72 & $[0.96 , 2.74]$ & 3.24 & $[2.53 , 4.02]$ & 1.92 & $[1.57 , 2.33]$ & 1.63 & $[1.35 , 1.94]$ \\ [0.5ex]
1993 & 1.08 & $[0.59 , 1.71]$ & 1.93 & $[1.42 , 2.53]$ & 1.46 & $[1.16 , 1.77]$ & 1.23 & $[0.98 , 1.48]$ \\ [0.5ex]
1997 & 1.15 & $[0.65 , 1.80]$ & 2.00 & $[1.53 , 2.53]$ & 1.35 & $[1.10 , 1.64]$ & 1.14 & $[0.95 , 1.38]$ \\ [0.5ex]
2018 & 1.37 & $[0.75 , 2.18]$ & 2.45 & $[1.81 , 3.17]$ & 1.89 & $[1.51 , 2.27]$ & 1.60 & $[1.28 , 1.89]$ \\ [0.5ex]
2019 & 1.37 & $[0.78 , 2.15]$ & 2.24 & $[1.70 , 2.84]$ & 1.77 & $[1.44 , 2.12]$ & 1.53 & $[1.25 , 1.80]$ \\ [0.5ex]
2035 & 1.00 & $[0.56 , 1.55]$ & 1.23 & $[0.88 , 1.66]$ & 1.45 & $[1.11 , 1.76]$ & 1.31 & $[1.02 , 1.57]$ \\ [0.5ex]
2047 & 1.06 & $[0.61 , 1.63]$ & 1.55 & $[1.16 , 2.00]$ & 1.41 & $[1.13 , 1.70]$ & 1.25 & $[1.00 , 1.48]$ \\ [0.5ex]
2053 & 0.71 & $[0.38 , 1.11]$ & 0.80 & $[0.57 , 1.07]$ & 0.86 & $[0.67 , 1.07]$ & 0.78 & $[0.62 , 0.95]$ \\ [0.5ex]
2061 & 1.89 & $[1.03 , 3.01]$ & 3.50 & $[2.76 , 4.31]$ & 2.13 & $[1.75 , 2.56]$ & 1.81 & $[1.50 , 2.15]$ \\ [0.5ex]
2067 & 0.72 & $[0.37 , 1.17]$ & 1.12 & $[0.84 , 1.45]$ & 0.74 & $[0.60 , 0.92]$ & 0.62 & $[0.50 , 0.77]$ \\ [0.5ex]
2069 & 1.29 & $[0.73 , 1.98]$ & 1.86 & $[1.38 , 2.42]$ & 1.95 & $[1.51 , 2.36]$ & 1.77 & $[1.36 , 2.11]$ \\ [0.5ex]
2070 & 1.57 & $[0.87 , 2.46]$ & 2.61 & $[2.01 , 3.29]$ & 2.24 & $[1.79 , 2.66]$ & 1.98 & $[1.55 , 2.31]$ \\ [0.5ex]
2074 & 1.73 & $[0.95 , 2.72]$ & 3.09 & $[2.42 , 3.82]$ & 2.17 & $[1.77 , 2.58]$ & 1.87 & $[1.52 , 2.18]$ \\ [0.5ex]
2077 & 2.39 & $[1.26 , 3.72]$ & 4.21 & $[3.37 , 5.16]$ & 3.21 & $[2.56 , 3.78]$ & 2.78 & $[2.16 , 3.21]$ \\ [0.5ex]
2079 & 1.43 & $[0.79 , 2.24]$ & 2.29 & $[1.74 , 2.92]$ & 2.02 & $[1.62 , 2.40]$ & 1.78 & $[1.41 , 2.06]$ \\ [0.5ex]
2080 & 1.24 & $[0.71 , 1.96]$ & 2.20 & $[1.69 , 2.78]$ & 1.45 & $[1.19 , 1.76]$ & 1.23 & $[1.02 , 1.48]$ \\ [0.5ex]
2081 & 1.23 & $[0.71 , 1.90]$ & 1.65 & $[1.20 , 2.15]$ & 1.59 & $[1.26 , 1.92]$ & 1.44 & $[1.15 , 1.70]$ \\ [0.5ex]
2083 & 0.43 & $[0.20 , 0.77]$ & 0.61 & $[0.43 , 0.83]$ & 0.44 & $[0.34 , 0.55]$ & 0.37 & $[0.30 , 0.46]$ \\ [0.5ex]
2087 & 0.88 & $[0.49 , 1.35]$ & 1.09 & $[0.79 , 1.43]$ & 1.10 & $[0.87 , 1.35]$ & 0.99 & $[0.79 , 1.18]$ \\ [0.5ex]
2090 & 0.70 & $[0.36 , 1.11]$ & 0.99 & $[0.74 , 1.28]$ & 0.77 & $[0.62 , 0.96]$ & 0.67 & $[0.54 , 0.81]$ \\ [0.5ex]
2093 & 1.79 & $[0.97 , 2.81]$ & 3.07 & $[2.39 , 3.82]$ & 2.43 & $[1.96 , 2.86]$ & 2.13 & $[1.69 , 2.46]$ \\ [0.5ex]
2101 & 2.04 & $[1.08 , 3.21]$ & 3.36 & $[2.59 , 4.19]$ & 2.69 & $[2.15 , 3.17]$ & 2.37 & $[1.86 , 2.76]$ \\ [0.5ex]
2102 & 1.05 & $[0.58 , 1.63]$ & 1.56 & $[1.14 , 2.04]$ & 1.41 & $[1.12 , 1.70]$ & 1.23 & $[0.98 , 1.45]$ \\ [0.5ex]
2105 & 1.04 & $[0.56 , 1.63]$ & 1.46 & $[1.01 , 1.98]$ & 1.51 & $[1.17 , 1.85]$ & 1.33 & $[1.04 , 1.59]$ \\ [0.5ex]
2106 & 1.34 & $[0.77 , 2.09]$ & 2.12 & $[1.60 , 2.71]$ & 1.68 & $[1.37 , 2.01]$ & 1.46 & $[1.20 , 1.72]$ \\ [0.5ex]
2110 & 0.97 & $[0.55 , 1.51]$ & 1.41 & $[1.04 , 1.82]$ & 1.07 & $[0.87 , 1.32]$ & 0.93 & $[0.76 , 1.13]$ \\ [0.5ex]
2111 & 1.52 & $[0.84 , 2.40]$ & 2.67 & $[2.04 , 3.37]$ & 2.02 & $[1.64 , 2.40]$ & 1.73 & $[1.40 , 2.02]$ \\ [0.5ex]
2112 & 2.14 & $[1.15 , 3.37]$ & 3.66 & $[2.84 , 4.53]$ & 2.60 & $[2.09 , 3.12]$ & 2.30 & $[1.82 , 2.71]$ \\ [0.5ex]
2114 & 0.97 & $[0.55 , 1.47]$ & 1.09 & $[0.78 , 1.47]$ & 1.33 & $[1.03 , 1.63]$ & 1.23 & $[0.96 , 1.47]$ \\ [0.5ex]
2119 & 1.21 & $[0.68 , 1.88]$ & 1.84 & $[1.37 , 2.37]$ & 1.70 & $[1.36 , 2.04]$ & 1.49 & $[1.19 , 1.75]$ \\ [0.5ex]
2122 & 1.87 & $[1.02 , 2.95]$ & 3.39 & $[2.66 , 4.19]$ & 2.15 & $[1.77 , 2.58]$ & 1.84 & $[1.52 , 2.18]$ \\ [0.5ex]
2123 & 1.30 & $[0.72 , 2.05]$ & 2.28 & $[1.71 , 2.92]$ & 1.69 & $[1.37 , 2.02]$ & 1.43 & $[1.16 , 1.69]$ \\ [0.5ex]
2129 & 1.38 & $[0.77 , 2.16]$ & 2.18 & $[1.60 , 2.81]$ & 2.07 & $[1.63 , 2.46]$ & 1.82 & $[1.42 , 2.14]$ \\ [0.5ex]
2133 & 1.03 & $[0.57 , 1.60]$ & 1.38 & $[0.97 , 1.86]$ & 1.52 & $[1.17 , 1.86]$ & 1.36 & $[1.05 , 1.63]$ \\ [0.5ex]
2138 & 1.08 & $[0.61 , 1.69]$ & 1.92 & $[1.47 , 2.43]$ & 1.22 & $[1.00 , 1.50]$ & 1.02 & $[0.84 , 1.24]$ \\ [0.5ex]
2140 & 1.64 & $[0.88 , 2.61]$ & 2.93 & $[2.19 , 3.76]$ & 2.33 & $[1.86 , 2.78]$ & 2.00 & $[1.58 , 2.34]$ \\ [0.5ex]
2143 & 1.68 & $[0.92 , 2.64]$ & 2.75 & $[2.08 , 3.49]$ & 2.26 & $[1.82 , 2.67]$ & 1.99 & $[1.58 , 2.31]$ \\ [0.5ex]
2148 & 1.16 & $[0.66 , 1.80]$ & 1.87 & $[1.40 , 2.39]$ & 1.60 & $[1.28 , 1.93]$ & 1.40 & $[1.12 , 1.65]$ \\ [0.5ex]
2149 & 2.19 & $[1.15 , 3.49]$ & 4.17 & $[3.33 , 5.13]$ & 2.60 & $[2.14 , 3.12]$ & 2.17 & $[1.77 , 2.56]$ \\ [0.5ex]
2151 & 0.32 & $[0.15 , 0.59]$ & 0.29 & $[0.19 , 0.41]$ & 0.27 & $[0.21 , 0.36]$ & 0.24 & $[0.19 , 0.32]$ \\ [0.5ex]
2152 & 1.14 & $[0.59 , 1.84]$ & 1.97 & $[1.32 , 2.72]$ & 1.74 & $[1.33 , 2.16]$ & 1.48 & $[1.13 , 1.80]$ \\ [0.5ex]
2156 & 1.02 & $[0.57 , 1.62]$ & 1.81 & $[1.39 , 2.31]$ & 1.04 & $[0.84 , 1.29]$ & 0.87 & $[0.72 , 1.08]$ \\ [0.5ex]
2181 & 1.66 & $[0.91 , 2.61]$ & 2.87 & $[2.22 , 3.59]$ & 2.29 & $[1.84 , 2.71]$ & 2.01 & $[1.59 , 2.34]$ \\ [0.5ex]
2187 & 1.82 & $[0.97 , 2.86]$ & 2.98 & $[2.27 , 3.76]$ & 2.69 & $[2.12 , 3.17]$ & 2.39 & $[1.84 , 2.78]$ \\ [0.5ex]
2188 & 1.88 & $[1.01 , 2.97]$ & 3.35 & $[2.62 , 4.12]$ & 2.50 & $[2.02 , 2.93]$ & 2.17 & $[1.72 , 2.51]$ \\ [0.5ex]
2189 & 1.81 & $[0.97 , 2.86]$ & 3.02 & $[2.30 , 3.82]$ & 2.55 & $[2.04 , 3.02]$ & 2.24 & $[1.75 , 2.61]$ \\ [0.5ex]
2190 & 1.55 & $[0.87 , 2.43]$ & 2.77 & $[2.15 , 3.47]$ & 1.95 & $[1.59 , 2.33]$ & 1.68 & $[1.38 , 1.97]$ \\ [0.5ex]
2191 & 1.37 & $[0.79 , 2.14]$ & 2.06 & $[1.56 , 2.62]$ & 1.82 & $[1.47 , 2.18]$ & 1.62 & $[1.30 , 1.89]$ \\ [0.5ex]
2193 & 1.68 & $[0.94 , 2.64]$ & 2.97 & $[2.31 , 3.72]$ & 2.00 & $[1.64 , 2.40]$ & 1.73 & $[1.42 , 2.04]$ \\ [0.5ex]
2197 & 1.55 & $[0.86 , 2.43]$ & 2.65 & $[2.04 , 3.33]$ & 2.07 & $[1.69 , 2.45]$ & 1.80 & $[1.45 , 2.09]$ \\ [0.5ex]
2202 & 1.47 & $[0.80 , 2.33]$ & 2.50 & $[1.86 , 3.23]$ & 2.17 & $[1.72 , 2.59]$ & 1.89 & $[1.48 , 2.21]$ \\ [0.5ex]
2203 & 1.07 & $[0.61 , 1.64]$ & 1.49 & $[1.09 , 1.93]$ & 1.44 & $[1.14 , 1.72]$ & 1.28 & $[1.02 , 1.50]$ \\ [0.5ex]
2204 & 1.37 & $[0.77 , 2.12]$ & 2.08 & $[1.56 , 2.66]$ & 1.99 & $[1.58 , 2.37]$ & 1.77 & $[1.39 , 2.06]$ \\ [0.5ex]
2207 & 1.23 & $[0.67 , 1.94]$ & 1.79 & $[1.24 , 2.43]$ & 1.92 & $[1.48 , 2.34]$ & 1.70 & $[1.30 , 2.04]$ \\ [0.5ex]
2211 & 1.66 & $[0.93 , 2.61]$ & 2.89 & $[2.25 , 3.61]$ & 2.06 & $[1.69 , 2.45]$ & 1.78 & $[1.45 , 2.08]$ \\ [0.5ex]
2213 & 0.90 & $[0.50 , 1.40]$ & 1.35 & $[1.02 , 1.74]$ & 1.07 & $[0.86 , 1.30]$ & 0.93 & $[0.76 , 1.12]$ \\ [0.5ex]
2219 & 1.11 & $[0.62 , 1.74]$ & 1.72 & $[1.25 , 2.24]$ & 1.54 & $[1.23 , 1.86]$ & 1.34 & $[1.08 , 1.58]$ \\ [0.5ex]
2228 & 1.10 & $[0.62 , 1.71]$ & 1.91 & $[1.47 , 2.42]$ & 1.27 & $[1.04 , 1.55]$ & 1.08 & $[0.90 , 1.30]$ \\ [0.5ex]
2230 & 1.42 & $[0.78 , 2.22]$ & 2.11 & $[1.53 , 2.78]$ & 2.21 & $[1.71 , 2.64]$ & 1.97 & $[1.51 , 2.33]$ \\ [0.5ex]
2232 & 0.84 & $[0.46 , 1.31]$ & 1.23 & $[0.93 , 1.58]$ & 0.97 & $[0.79 , 1.19]$ & 0.84 & $[0.68 , 1.02]$ \\ [0.5ex]
2233 & 1.87 & $[1.00 , 2.95]$ & 2.81 & $[2.08 , 3.63]$ & 2.64 & $[2.08 , 3.15]$ & 2.39 & $[1.84 , 2.81]$ \\ [0.5ex]
2240 & 1.83 & $[0.98 , 2.90]$ & 3.25 & $[2.53 , 4.05]$ & 2.55 & $[2.04 , 3.01]$ & 2.21 & $[1.74 , 2.56]$ \\ [0.5ex]
2244 & 2.55 & $[1.36 , 3.96]$ & 4.60 & $[3.67 , 5.69]$ & 3.40 & $[2.67 , 4.02]$ & 2.96 & $[2.28 , 3.47]$ \\ [0.5ex]
2252 & 1.82 & $[0.97 , 2.86]$ & 3.14 & $[2.42 , 3.91]$ & 2.51 & $[2.01 , 2.95]$ & 2.19 & $[1.72 , 2.54]$ \\ [0.5ex]
2253 & 1.24 & $[0.70 , 1.94]$ & 1.97 & $[1.48 , 2.53]$ & 1.70 & $[1.37 , 2.04]$ & 1.49 & $[1.19 , 1.74]$ \\ [0.5ex]
2254 & 0.83 & $[0.45 , 1.28]$ & 1.00 & $[0.70 , 1.33]$ & 1.10 & $[0.85 , 1.35]$ & 0.99 & $[0.78 , 1.18]$ \\ [0.5ex]
2267 & 1.24 & $[0.71 , 1.93]$ & 1.80 & $[1.33 , 2.33]$ & 1.66 & $[1.32 , 1.98]$ & 1.47 & $[1.18 , 1.72]$ \\ [0.5ex]
2276 & 2.93 & $[1.60 , 4.40]$ & 5.32 & $[4.16 , 6.62]$ & 3.37 & $[2.72 , 4.02]$ & 2.88 & $[2.31 , 3.39]$ \\ [0.5ex]
2277 & 1.43 & $[0.81 , 2.22]$ & 2.37 & $[1.82 , 2.97]$ & 1.90 & $[1.55 , 2.27]$ & 1.67 & $[1.35 , 1.94]$ \\ [0.5ex]
2287 & 2.34 & $[1.25 , 3.69]$ & 4.52 & $[3.61 , 5.63]$ & 2.63 & $[2.15 , 3.17]$ & 2.22 & $[1.81 , 2.62]$ \\ [0.5ex]
2298 & 2.62 & $[1.40 , 4.05]$ & 4.60 & $[3.67 , 5.66]$ & 3.39 & $[2.71 , 3.98]$ & 2.93 & $[2.30 , 3.41]$ \\ [0.5ex]
2304 & 1.73 & $[0.94 , 2.71]$ & 3.00 & $[2.33 , 3.74]$ & 2.35 & $[1.90 , 2.78]$ & 2.05 & $[1.63 , 2.39]$ \\ [0.5ex]
2306 & 1.07 & $[0.62 , 1.64]$ & 1.41 & $[1.04 , 1.82]$ & 1.39 & $[1.10 , 1.68]$ & 1.25 & $[1.00 , 1.48]$ \\ [0.5ex]
2309 & 1.10 & $[0.64 , 1.69]$ & 1.51 & $[1.12 , 1.94]$ & 1.38 & $[1.11 , 1.66]$ & 1.24 & $[1.00 , 1.47]$ \\ [0.5ex]
2310 & 1.79 & $[0.97 , 2.81]$ & 2.96 & $[2.27 , 3.74]$ & 2.54 & $[2.02 , 3.01]$ & 2.25 & $[1.75 , 2.61]$ \\ [0.5ex]
2311 & 1.51 & $[0.84 , 2.36]$ & 2.34 & $[1.77 , 2.97]$ & 2.07 & $[1.66 , 2.46]$ & 1.84 & $[1.47 , 2.15]$ \\ [0.5ex]
2315 & 1.29 & $[0.73 , 2.02]$ & 2.12 & $[1.59 , 2.71]$ & 1.67 & $[1.36 , 2.00]$ & 1.44 & $[1.17 , 1.70]$ \\ [0.5ex]
2316 & 1.56 & $[0.86 , 2.53]$ & 2.93 & $[2.21 , 3.74]$ & 1.78 & $[1.45 , 2.18]$ & 1.48 & $[1.22 , 1.79]$ \\ [0.5ex]
2321 & 0.71 & $[0.37 , 1.14]$ & 0.98 & $[0.70 , 1.29]$ & 0.84 & $[0.66 , 1.04]$ & 0.73 & $[0.58 , 0.88]$ \\ [0.5ex]
2324 & 2.34 & $[1.24 , 3.65]$ & 4.17 & $[3.35 , 5.11]$ & 2.92 & $[2.37 , 3.45]$ & 2.52 & $[2.01 , 2.93]$ \\ [0.5ex]
2325 & 1.50 & $[0.84 , 2.34]$ & 2.21 & $[1.65 , 2.83]$ & 2.29 & $[1.79 , 2.74]$ & 2.08 & $[1.58 , 2.45]$ \\ [0.5ex]
2328 & 1.62 & $[0.90 , 2.58]$ & 2.95 & $[2.30 , 3.69]$ & 2.08 & $[1.70 , 2.46]$ & 1.77 & $[1.44 , 2.06]$ \\ [0.5ex]
2329 & 0.63 & $[0.31 , 1.06]$ & 0.90 & $[0.65 , 1.18]$ & 0.57 & $[0.44 , 0.72]$ & 0.48 & $[0.39 , 0.62]$ \\ [0.5ex]
2340 & 1.23 & $[0.70 , 1.90]$ & 1.95 & $[1.47 , 2.48]$ & 1.63 & $[1.32 , 1.94]$ & 1.42 & $[1.15 , 1.66]$ \\ [0.5ex]
2344 & 1.99 & $[1.08 , 3.13]$ & 3.12 & $[2.34 , 3.96]$ & 2.57 & $[2.05 , 3.08]$ & 2.31 & $[1.81 , 2.71]$ \\ [0.5ex]
2345 & 1.08 & $[0.62 , 1.65]$ & 1.60 & $[1.21 , 2.05]$ & 1.35 & $[1.08 , 1.63]$ & 1.19 & $[0.97 , 1.41]$ \\ [0.5ex]
2346 & 1.09 & $[0.62 , 1.69]$ & 1.84 & $[1.39 , 2.36]$ & 1.39 & $[1.12 , 1.68]$ & 1.19 & $[0.97 , 1.42]$ \\ [0.5ex]
2347 & 1.33 & $[0.75 , 2.06]$ & 1.91 & $[1.41 , 2.46]$ & 1.93 & $[1.52 , 2.30]$ & 1.73 & $[1.35 , 2.02]$ \\ [0.5ex]
2349 & 1.27 & $[0.70 , 2.00]$ & 1.86 & $[1.30 , 2.50]$ & 1.94 & $[1.51 , 2.36]$ & 1.72 & $[1.32 , 2.05]$ \\ [0.5ex]
2362 & 0.83 & $[0.44 , 1.30]$ & 1.29 & $[0.93 , 1.70]$ & 1.08 & $[0.84 , 1.33]$ & 0.93 & $[0.74 , 1.12]$ \\ [0.5ex]
2367 & 0.73 & $[0.39 , 1.14]$ & 0.87 & $[0.62 , 1.15]$ & 0.92 & $[0.71 , 1.13]$ & 0.83 & $[0.65 , 1.00]$ \\ [0.5ex]
2371 & 0.99 & $[0.55 , 1.53]$ & 1.53 & $[1.14 , 1.98]$ & 1.16 & $[0.94 , 1.42]$ & 1.00 & $[0.82 , 1.20]$ \\ [0.5ex]
2373 & 1.82 & $[0.97 , 2.86]$ & 3.15 & $[2.43 , 3.93]$ & 2.58 & $[2.05 , 3.04]$ & 2.26 & $[1.76 , 2.62]$ \\ [0.5ex]
2375 & 1.42 & $[0.81 , 2.21]$ & 2.25 & $[1.72 , 2.84]$ & 1.85 & $[1.50 , 2.19]$ & 1.64 & $[1.32 , 1.92]$ \\ [0.5ex]
2380 & 1.63 & $[0.90 , 2.54]$ & 2.76 & $[2.15 , 3.45]$ & 2.13 & $[1.74 , 2.53]$ & 1.87 & $[1.50 , 2.18]$ \\ [0.5ex]
2381 & 1.34 & $[0.72 , 2.12]$ & 2.08 & $[1.47 , 2.79]$ & 2.04 & $[1.58 , 2.46]$ & 1.78 & $[1.38 , 2.12]$ \\ [0.5ex]
2383 & 1.10 & $[0.64 , 1.70]$ & 1.64 & $[1.23 , 2.09]$ & 1.25 & $[1.02 , 1.52]$ & 1.09 & $[0.90 , 1.31]$ \\ [0.5ex]
2385 & 1.55 & $[0.86 , 2.43]$ & 2.42 & $[1.82 , 3.10]$ & 2.26 & $[1.79 , 2.67]$ & 2.01 & $[1.57 , 2.34]$ \\ [0.5ex]
2387 & 1.18 & $[0.68 , 1.85]$ & 2.04 & $[1.56 , 2.58]$ & 1.41 & $[1.15 , 1.71]$ & 1.20 & $[0.99 , 1.43]$ \\ [0.5ex]
2391 & 1.89 & $[1.01 , 2.97]$ & 2.88 & $[2.12 , 3.72]$ & 2.56 & $[2.02 , 3.06]$ & 2.30 & $[1.79 , 2.71]$ \\ [0.5ex]
2392 & 1.58 & $[0.86 , 2.50]$ & 2.64 & $[2.00 , 3.37]$ & 2.27 & $[1.81 , 2.69]$ & 1.98 & $[1.56 , 2.31]$ \\ [0.5ex]
2393 & 0.80 & $[0.41 , 1.28]$ & 1.20 & $[0.84 , 1.63]$ & 1.02 & $[0.80 , 1.26]$ & 0.87 & $[0.69 , 1.07]$ \\ [0.5ex]
2394 & 1.82 & $[0.99 , 2.88]$ & 3.34 & $[2.62 , 4.12]$ & 2.35 & $[1.92 , 2.78]$ & 2.03 & $[1.63 , 2.36]$ \\ [0.5ex]
2405 & 1.59 & $[0.89 , 2.48]$ & 2.54 & $[1.94 , 3.21]$ & 2.24 & $[1.79 , 2.66]$ & 2.00 & $[1.57 , 2.34]$ \\ [0.5ex]
2419 & 1.69 & $[0.94 , 2.62]$ & 2.71 & $[2.08 , 3.41]$ & 2.31 & $[1.85 , 2.74]$ & 2.07 & $[1.63 , 2.42]$ \\ [0.5ex]
2423 & 1.48 & $[0.81 , 2.33]$ & 2.39 & $[1.76 , 3.08]$ & 2.18 & $[1.72 , 2.59]$ & 1.91 & $[1.49 , 2.24]$ \\ [0.5ex]
2428 & 1.37 & $[0.79 , 2.14]$ & 2.32 & $[1.79 , 2.92]$ & 1.69 & $[1.38 , 2.04]$ & 1.47 & $[1.21 , 1.74]$ \\ [0.5ex]
2429 & 2.04 & $[1.09 , 3.23]$ & 3.77 & $[3.01 , 4.60]$ & 2.45 & $[2.01 , 2.92]$ & 2.08 & $[1.70 , 2.43]$ \\ [0.5ex]
2430 & 1.75 & $[0.95 , 2.76]$ & 3.00 & $[2.30 , 3.76]$ & 2.38 & $[1.92 , 2.81]$ & 2.07 & $[1.64 , 2.40]$ \\ [0.5ex]
2432 & 1.24 & $[0.70 , 1.93]$ & 1.88 & $[1.40 , 2.42]$ & 1.65 & $[1.32 , 1.97]$ & 1.44 & $[1.16 , 1.70]$ \\ [0.5ex]
2435 & 2.02 & $[1.08 , 3.21]$ & 3.87 & $[3.08 , 4.73]$ & 2.51 & $[2.05 , 2.99]$ & 2.13 & $[1.72 , 2.50]$ \\ [0.5ex]
2436 & 0.89 & $[0.50 , 1.38]$ & 1.27 & $[0.96 , 1.63]$ & 1.00 & $[0.81 , 1.22]$ & 0.87 & $[0.72 , 1.06]$ \\ [0.5ex]
2437 & 1.43 & $[0.80 , 2.22]$ & 2.12 & $[1.58 , 2.72]$ & 2.10 & $[1.66 , 2.50]$ & 1.89 & $[1.47 , 2.21]$ \\ [0.5ex]
2438 & 0.96 & $[0.52 , 1.50]$ & 1.52 & $[1.11 , 2.00]$ & 1.29 & $[1.03 , 1.57]$ & 1.11 & $[0.89 , 1.32]$ \\ [0.5ex]
2440 & 1.65 & $[0.90 , 2.61]$ & 2.98 & $[2.30 , 3.74]$ & 2.27 & $[1.82 , 2.67]$ & 1.96 & $[1.56 , 2.28]$ \\ [0.5ex]
2441 & 2.30 & $[1.22 , 3.57]$ & 3.82 & $[3.01 , 4.68]$ & 3.01 & $[2.40 , 3.57]$ & 2.67 & $[2.08 , 3.10]$ \\ [0.5ex]
2442 & 1.26 & $[0.71 , 1.96]$ & 1.91 & $[1.41 , 2.48]$ & 1.93 & $[1.51 , 2.33]$ & 1.72 & $[1.32 , 2.04]$ \\ [0.5ex]
2443 & 1.30 & $[0.75 , 2.02]$ & 2.11 & $[1.60 , 2.67]$ & 1.60 & $[1.31 , 1.93]$ & 1.39 & $[1.14 , 1.64]$ \\ [0.5ex]
2446 & 0.85 & $[0.46 , 1.32]$ & 1.14 & $[0.83 , 1.51]$ & 1.02 & $[0.81 , 1.24]$ & 0.89 & $[0.72 , 1.08]$ \\ [0.5ex]
2447 & 2.26 & $[1.20 , 3.55]$ & 4.00 & $[3.19 , 4.89]$ & 3.00 & $[2.40 , 3.53]$ & 2.60 & $[2.04 , 3.02]$ \\ [0.5ex]
2450 & 0.95 & $[0.52 , 1.48]$ & 1.55 & $[1.18 , 1.98]$ & 1.08 & $[0.88 , 1.32]$ & 0.92 & $[0.75 , 1.11]$ \\ [0.5ex]
2451 & 1.18 & $[0.66 , 1.85]$ & 2.08 & $[1.57 , 2.64]$ & 1.50 & $[1.22 , 1.81]$ & 1.27 & $[1.04 , 1.51]$ \\ [0.5ex]
2452 & 1.72 & $[0.92 , 2.76]$ & 3.13 & $[2.37 , 3.96]$ & 2.28 & $[1.85 , 2.72]$ & 1.94 & $[1.56 , 2.28]$ \\ [0.5ex]
2453 & 1.03 & $[0.56 , 1.62]$ & 1.62 & $[1.16 , 2.15]$ & 1.46 & $[1.15 , 1.77]$ & 1.26 & $[0.99 , 1.50]$ \\ [0.5ex]
2458 & 0.82 & $[0.43 , 1.28]$ & 1.09 & $[0.77 , 1.48]$ & 1.10 & $[0.85 , 1.35]$ & 0.97 & $[0.76 , 1.16]$ \\ [0.5ex]
2460 & 0.94 & $[0.50 , 1.47]$ & 1.30 & $[0.90 , 1.77]$ & 1.36 & $[1.05 , 1.68]$ & 1.20 & $[0.93 , 1.44]$ \\ [0.5ex]
2472 & 2.02 & $[1.08 , 3.17]$ & 3.33 & $[2.59 , 4.12]$ & 2.87 & $[2.27 , 3.39]$ & 2.56 & $[1.97 , 2.97]$ \\ [0.5ex]
2476 & 1.61 & $[0.87 , 2.59]$ & 3.09 & $[2.34 , 3.91]$ & 2.02 & $[1.65 , 2.43]$ & 1.69 & $[1.38 , 2.01]$ \\ [0.5ex]
2477 & 1.13 & $[0.64 , 1.75]$ & 1.72 & $[1.28 , 2.22]$ & 1.53 & $[1.23 , 1.84]$ & 1.34 & $[1.08 , 1.58]$ \\ [0.5ex]
2482 & 1.48 & $[0.82 , 2.34]$ & 2.65 & $[2.02 , 3.37]$ & 1.97 & $[1.60 , 2.34]$ & 1.68 & $[1.36 , 1.97]$ \\ [0.5ex]
2484 & 1.06 & $[0.60 , 1.65]$ & 1.56 & $[1.14 , 2.04]$ & 1.43 & $[1.14 , 1.72]$ & 1.25 & $[1.01 , 1.48]$ \\ [0.5ex]
2495 & 1.44 & $[0.82 , 2.24]$ & 2.19 & $[1.66 , 2.78]$ & 1.93 & $[1.55 , 2.30]$ & 1.72 & $[1.38 , 2.01]$ \\ [0.5ex]
2496 & 1.22 & $[0.70 , 1.88]$ & 1.67 & $[1.23 , 2.18]$ & 1.85 & $[1.42 , 2.24]$ & 1.68 & $[1.29 , 2.01]$ \\ [0.5ex]
2500 & 1.75 & $[0.96 , 2.76]$ & 3.13 & $[2.45 , 3.89]$ & 2.21 & $[1.81 , 2.61]$ & 1.90 & $[1.55 , 2.22]$ \\ [0.5ex]
2505 & 1.84 & $[0.99 , 2.90]$ & 3.25 & $[2.53 , 4.02]$ & 2.55 & $[2.04 , 3.01]$ & 2.22 & $[1.75 , 2.58]$ \\ [0.5ex]
2508 & 1.40 & $[0.80 , 2.15]$ & 1.89 & $[1.38 , 2.46]$ & 1.82 & $[1.44 , 2.19]$ & 1.67 & $[1.32 , 1.97]$ \\ [0.5ex]
2510 & 1.75 & $[0.94 , 2.78]$ & 2.95 & $[2.22 , 3.76]$ & 2.34 & $[1.89 , 2.78]$ & 2.03 & $[1.62 , 2.37]$ \\ [0.5ex]
2511 & 1.06 & $[0.60 , 1.65]$ & 1.72 & $[1.26 , 2.24]$ & 1.48 & $[1.16 , 1.79]$ & 1.28 & $[1.02 , 1.53]$ \\ [0.5ex]
2515 & 0.95 & $[0.53 , 1.45]$ & 1.20 & $[0.87 , 1.59]$ & 1.37 & $[1.06 , 1.66]$ & 1.23 & $[0.96 , 1.47]$ \\ [0.5ex]
2519 & 1.58 & $[0.88 , 2.48]$ & 2.89 & $[2.24 , 3.61]$ & 2.05 & $[1.68 , 2.43]$ & 1.75 & $[1.42 , 2.05]$ \\ [0.5ex]
2522 & 1.50 & $[0.84 , 2.37]$ & 2.73 & $[2.12 , 3.43]$ & 1.81 & $[1.49 , 2.16]$ & 1.54 & $[1.27 , 1.81]$ \\ [0.5ex]
2528 & 1.65 & $[0.90 , 2.59]$ & 2.93 & $[2.24 , 3.72]$ & 2.41 & $[1.90 , 2.86]$ & 2.10 & $[1.64 , 2.45]$ \\ [0.5ex]
2530 & 2.10 & $[1.12 , 3.37]$ & 4.15 & $[3.31 , 5.11]$ & 2.46 & $[2.02 , 2.95]$ & 2.05 & $[1.68 , 2.42]$ \\ [0.5ex]
2533 & 1.17 & $[0.67 , 1.86]$ & 2.07 & $[1.58 , 2.62]$ & 1.21 & $[0.98 , 1.51]$ & 1.01 & $[0.84 , 1.25]$ \\ [0.5ex]
2537 & 0.45 & $[0.20 , 0.81]$ & 0.68 & $[0.44 , 0.95]$ & 0.53 & $[0.41 , 0.68]$ & 0.45 & $[0.35 , 0.56]$ \\ [0.5ex]
2541 & 1.68 & $[0.93 , 2.64]$ & 2.94 & $[2.28 , 3.65]$ & 2.21 & $[1.80 , 2.61]$ & 1.93 & $[1.55 , 2.24]$ \\ [0.5ex]
2551 & 1.20 & $[0.69 , 1.84]$ & 1.63 & $[1.20 , 2.12]$ & 1.70 & $[1.32 , 2.05]$ & 1.55 & $[1.20 , 1.84]$ \\ [0.5ex]
2560 & 1.35 & $[0.77 , 2.09]$ & 1.98 & $[1.47 , 2.54]$ & 1.75 & $[1.41 , 2.11]$ & 1.56 & $[1.25 , 1.84]$ \\ [0.5ex]
2569 & 1.18 & $[0.68 , 1.82]$ & 1.73 & $[1.29 , 2.22]$ & 1.64 & $[1.31 , 1.96]$ & 1.46 & $[1.16 , 1.71]$ \\ [0.5ex]
2570 & 1.05 & $[0.60 , 1.62]$ & 1.51 & $[1.11 , 1.96]$ & 1.28 & $[1.04 , 1.56]$ & 1.12 & $[0.91 , 1.33]$ \\ [0.5ex]
2581 & 1.61 & $[0.90 , 2.51]$ & 2.81 & $[2.18 , 3.51]$ & 2.06 & $[1.69 , 2.45]$ & 1.79 & $[1.45 , 2.09]$ \\ [0.5ex]
2586 & 0.75 & $[0.40 , 1.19]$ & 1.02 & $[0.75 , 1.33]$ & 0.86 & $[0.68 , 1.06]$ & 0.74 & $[0.60 , 0.90]$ \\ [0.5ex]
2589 & 1.41 & $[0.79 , 2.19]$ & 2.23 & $[1.70 , 2.83]$ & 1.99 & $[1.58 , 2.36]$ & 1.76 & $[1.39 , 2.05]$ \\ [0.5ex]
2593 & 1.27 & $[0.72 , 1.98]$ & 2.10 & $[1.60 , 2.67]$ & 1.68 & $[1.37 , 2.01]$ & 1.45 & $[1.18 , 1.70]$ \\ [0.5ex]
2600 & 1.45 & $[0.80 , 2.30]$ & 2.60 & $[1.98 , 3.29]$ & 1.94 & $[1.58 , 2.31]$ & 1.65 & $[1.33 , 1.94]$ \\ [0.5ex]
2603 & 1.13 & $[0.62 , 1.79]$ & 2.01 & $[1.50 , 2.59]$ & 1.42 & $[1.15 , 1.72]$ & 1.20 & $[0.97 , 1.43]$ \\ [0.5ex]
2606 & 2.05 & $[1.11 , 3.27]$ & 3.79 & $[2.99 , 4.65]$ & 2.23 & $[1.84 , 2.71]$ & 1.89 & $[1.56 , 2.25]$ \\ [0.5ex]
2608 & 1.39 & $[0.77 , 2.19]$ & 2.38 & $[1.79 , 3.04]$ & 2.04 & $[1.62 , 2.43]$ & 1.77 & $[1.39 , 2.08]$ \\ [0.5ex]
2610 & 1.16 & $[0.68 , 1.77]$ & 1.57 & $[1.17 , 2.02]$ & 1.45 & $[1.16 , 1.75]$ & 1.31 & $[1.06 , 1.56]$ \\ [0.5ex]
2611 & 0.39 & $[0.19 , 0.71]$ & 0.41 & $[0.28 , 0.57]$ & 0.39 & $[0.30 , 0.50]$ & 0.34 & $[0.27 , 0.44]$ \\ [0.5ex]
2619 & 2.82 & $[1.53 , 4.28]$ & 5.07 & $[4.00 , 6.29]$ & 3.34 & $[2.71 , 3.98]$ & 2.87 & $[2.30 , 3.37]$ \\ [0.5ex]
2620 & 1.17 & $[0.65 , 1.82]$ & 1.90 & $[1.41 , 2.45]$ & 1.62 & $[1.29 , 1.94]$ & 1.40 & $[1.12 , 1.64]$ \\ [0.5ex]
2628 & 0.56 & $[0.28 , 0.95]$ & 0.69 & $[0.46 , 0.94]$ & 0.68 & $[0.52 , 0.84]$ & 0.59 & $[0.47 , 0.72]$ \\ [0.5ex]
2634 & 1.70 & $[0.94 , 2.69]$ & 3.01 & $[2.34 , 3.76]$ & 2.17 & $[1.77 , 2.58]$ & 1.88 & $[1.52 , 2.18]$ \\ [0.5ex]
2636 & 1.53 & $[0.84 , 2.42]$ & 2.66 & $[2.02 , 3.37]$ & 2.19 & $[1.75 , 2.59]$ & 1.90 & $[1.50 , 2.21]$ \\ [0.5ex]
2640 & 1.30 & $[0.74 , 2.01]$ & 1.96 & $[1.48 , 2.50]$ & 1.74 & $[1.41 , 2.08]$ & 1.54 & $[1.24 , 1.80]$ \\ [0.5ex]
2641 & 1.83 & $[0.96 , 2.97]$ & 2.79 & $[1.90 , 3.80]$ & 2.52 & $[1.94 , 3.12]$ & 2.23 & $[1.71 , 2.71]$ \\ [0.5ex]
2660 & 1.39 & $[0.76 , 2.22]$ & 2.43 & $[1.81 , 3.13]$ & 1.95 & $[1.57 , 2.34]$ & 1.67 & $[1.33 , 1.97]$ \\ [0.5ex]
2662 & 1.14 & $[0.65 , 1.77]$ & 1.73 & $[1.29 , 2.22]$ & 1.51 & $[1.21 , 1.81]$ & 1.32 & $[1.07 , 1.56]$ \\ [0.5ex]
2663 & 1.74 & $[0.93 , 2.76]$ & 2.95 & $[2.19 , 3.78]$ & 2.45 & $[1.96 , 2.92]$ & 2.13 & $[1.68 , 2.50]$ \\ [0.5ex]
2664 & 2.17 & $[1.15 , 3.41]$ & 3.67 & $[2.86 , 4.50]$ & 2.87 & $[2.30 , 3.39]$ & 2.51 & $[1.97 , 2.93]$ \\ [0.5ex]
2665 & 1.19 & $[0.68 , 1.84]$ & 1.91 & $[1.45 , 2.43]$ & 1.53 & $[1.24 , 1.84]$ & 1.33 & $[1.08 , 1.56]$ \\ [0.5ex]
2671 & 1.94 & $[1.01 , 3.08]$ & 3.52 & $[2.69 , 4.38]$ & 2.78 & $[2.21 , 3.29]$ & 2.39 & $[1.88 , 2.79]$ \\ [0.5ex]
2677 & 1.23 & $[0.68 , 1.93]$ & 1.61 & $[1.09 , 2.22]$ & 1.74 & $[1.35 , 2.14]$ & 1.56 & $[1.21 , 1.89]$ \\ [0.5ex]
2681 & 1.44 & $[0.81 , 2.27]$ & 2.49 & $[1.93 , 3.13]$ & 1.86 & $[1.52 , 2.22]$ & 1.61 & $[1.31 , 1.88]$ \\ [0.5ex]
2688 & 1.36 & $[0.77 , 2.12]$ & 2.21 & $[1.69 , 2.79]$ & 1.84 & $[1.49 , 2.19]$ & 1.61 & $[1.30 , 1.88]$ \\ [0.5ex]
2691 & 1.39 & $[0.80 , 2.16]$ & 1.88 & $[1.36 , 2.48]$ & 1.73 & $[1.38 , 2.11]$ & 1.57 & $[1.25 , 1.88]$ \\ [0.5ex]
2695 & 2.54 & $[1.35 , 3.96]$ & 4.29 & $[3.39 , 5.33]$ & 3.25 & $[2.59 , 3.85]$ & 2.83 & $[2.22 , 3.31]$ \\ [0.5ex]
2696 & 1.88 & $[1.00 , 2.99]$ & 3.50 & $[2.72 , 4.31]$ & 2.37 & $[1.94 , 2.83]$ & 2.01 & $[1.63 , 2.36]$ \\ [0.5ex]
2697 & 1.30 & $[0.74 , 2.04]$ & 2.02 & $[1.51 , 2.61]$ & 1.75 & $[1.41 , 2.09]$ & 1.53 & $[1.23 , 1.79]$ \\ [0.5ex]
2700 & 1.12 & $[0.64 , 1.74]$ & 1.85 & $[1.42 , 2.34]$ & 1.31 & $[1.08 , 1.59]$ & 1.12 & $[0.93 , 1.35]$ \\ [0.5ex]
2703 & 1.74 & $[0.96 , 2.74]$ & 3.08 & $[2.39 , 3.85]$ & 2.08 & $[1.71 , 2.50]$ & 1.79 & $[1.47 , 2.11]$ \\ [0.5ex]
2706 & 1.14 & $[0.65 , 1.76]$ & 1.75 & $[1.31 , 2.24]$ & 1.46 & $[1.18 , 1.75]$ & 1.27 & $[1.04 , 1.50]$ \\ [0.5ex]
2709 & 1.17 & $[0.66 , 1.81]$ & 1.84 & $[1.38 , 2.36]$ & 1.49 & $[1.21 , 1.79]$ & 1.29 & $[1.06 , 1.52]$ \\ [0.5ex]
2711 & 2.13 & $[1.11 , 3.39]$ & 4.09 & $[3.25 , 5.02]$ & 2.69 & $[2.19 , 3.21]$ & 2.27 & $[1.82 , 2.66]$ \\ [0.5ex]
2719 & 1.19 & $[0.68 , 1.84]$ & 1.73 & $[1.28 , 2.24]$ & 1.74 & $[1.37 , 2.09]$ & 1.56 & $[1.21 , 1.84]$ \\ [0.5ex]
2725 & 1.29 & $[0.75 , 2.00]$ & 1.68 & $[1.21 , 2.21]$ & 1.78 & $[1.40 , 2.15]$ & 1.63 & $[1.28 , 1.93]$ \\ [0.5ex]
2727 & 2.02 & $[1.09 , 3.15]$ & 3.28 & $[2.53 , 4.09]$ & 2.65 & $[2.12 , 3.13]$ & 2.37 & $[1.86 , 2.76]$ \\ [0.5ex]
2736 & 0.76 & $[0.40 , 1.20]$ & 0.98 & $[0.69 , 1.31]$ & 0.91 & $[0.72 , 1.12]$ & 0.80 & $[0.64 , 0.97]$ \\ [0.5ex]
2749 & 1.11 & $[0.63 , 1.71]$ & 1.60 & $[1.19 , 2.06]$ & 1.51 & $[1.20 , 1.81]$ & 1.33 & $[1.07 , 1.57]$ \\ [0.5ex]
2750 & 1.40 & $[0.78 , 2.19]$ & 2.19 & $[1.62 , 2.84]$ & 2.07 & $[1.64 , 2.48]$ & 1.83 & $[1.42 , 2.15]$ \\ [0.5ex]
2751 & 2.02 & $[1.07 , 3.17]$ & 3.29 & $[2.51 , 4.12]$ & 2.86 & $[2.27 , 3.37]$ & 2.54 & $[1.96 , 2.95]$ \\ [0.5ex]
2753 & 1.37 & $[0.78 , 2.14]$ & 2.16 & $[1.64 , 2.76]$ & 1.88 & $[1.51 , 2.22]$ & 1.65 & $[1.32 , 1.92]$ \\ [0.5ex]
2767 & 1.03 & $[0.59 , 1.57]$ & 1.26 & $[0.90 , 1.69]$ & 1.56 & $[1.17 , 1.94]$ & 1.44 & $[1.08 , 1.75]$ \\ [0.5ex]
2770 & 2.96 & $[1.62 , 4.45]$ & 5.19 & $[4.00 , 6.56]$ & 3.31 & $[2.66 , 4.00]$ & 2.87 & $[2.28 , 3.43]$ \\ [0.5ex]
2774 & 2.13 & $[1.14 , 3.35]$ & 3.58 & $[2.79 , 4.38]$ & 2.79 & $[2.24 , 3.29]$ & 2.46 & $[1.93 , 2.86]$ \\ [0.5ex]
2775 & 1.77 & $[0.97 , 2.76]$ & 2.73 & $[2.06 , 3.49]$ & 2.40 & $[1.92 , 2.84]$ & 2.15 & $[1.69 , 2.51]$ \\ [0.5ex]
2780 & 1.31 & $[0.75 , 2.04]$ & 2.06 & $[1.58 , 2.61]$ & 1.61 & $[1.31 , 1.93]$ & 1.41 & $[1.15 , 1.66]$ \\ [0.5ex]
2790 & 1.32 & $[0.75 , 2.08]$ & 2.34 & $[1.80 , 2.95]$ & 1.58 & $[1.30 , 1.92]$ & 1.34 & $[1.11 , 1.59]$ \\ [0.5ex]
2793 & 0.73 & $[0.39 , 1.15]$ & 0.82 & $[0.57 , 1.10]$ & 0.79 & $[0.62 , 0.98]$ & 0.71 & $[0.57 , 0.87]$ \\ [0.5ex]
2797 & 0.72 & $[0.37 , 1.15]$ & 0.98 & $[0.71 , 1.29]$ & 0.81 & $[0.64 , 1.00]$ & 0.70 & $[0.56 , 0.85]$ \\ [0.5ex]
2798 & 0.71 & $[0.36 , 1.15]$ & 1.08 & $[0.81 , 1.39]$ & 0.67 & $[0.54 , 0.84]$ & 0.56 & $[0.46 , 0.71]$ \\ [0.5ex]
2812 & 0.89 & $[0.49 , 1.38]$ & 1.36 & $[1.02 , 1.74]$ & 1.00 & $[0.81 , 1.22]$ & 0.86 & $[0.70 , 1.04]$ \\ [0.5ex]
2815 & 2.30 & $[1.23 , 3.61]$ & 4.12 & $[3.31 , 5.02]$ & 2.77 & $[2.25 , 3.29]$ & 2.38 & $[1.92 , 2.78]$ \\ [0.5ex]
2825 & 1.49 & $[0.85 , 2.31]$ & 2.06 & $[1.51 , 2.67]$ & 2.02 & $[1.60 , 2.43]$ & 1.86 & $[1.45 , 2.19]$ \\ [0.5ex]
2830 & 1.05 & $[0.57 , 1.64]$ & 1.45 & $[1.00 , 1.98]$ & 1.58 & $[1.21 , 1.93]$ & 1.40 & $[1.08 , 1.68]$ \\ [0.5ex]
2831 & 0.86 & $[0.45 , 1.40]$ & 1.61 & $[1.21 , 2.08]$ & 0.79 & $[0.63 , 1.01]$ & 0.65 & $[0.52 , 0.83]$ \\ [0.5ex]
2843 & 1.03 & $[0.59 , 1.58]$ & 1.32 & $[0.96 , 1.72]$ & 1.33 & $[1.06 , 1.60]$ & 1.19 & $[0.96 , 1.42]$ \\ [0.5ex]
2848 & 1.47 & $[0.80 , 2.31]$ & 2.30 & $[1.68 , 3.02]$ & 2.17 & $[1.71 , 2.61]$ & 1.91 & $[1.49 , 2.25]$ \\ [0.5ex]
2850 & 1.04 & $[0.55 , 1.63]$ & 1.45 & $[0.97 , 2.01]$ & 1.61 & $[1.22 , 1.98]$ & 1.42 & $[1.08 , 1.71]$ \\ [0.5ex]
2852 & 1.02 & $[0.58 , 1.59]$ & 1.64 & $[1.24 , 2.09]$ & 1.13 & $[0.92 , 1.39]$ & 0.97 & $[0.79 , 1.17]$ \\ [0.5ex]
2853 & 1.56 & $[0.86 , 2.45]$ & 2.46 & $[1.84 , 3.15]$ & 2.14 & $[1.71 , 2.54]$ & 1.88 & $[1.49 , 2.21]$ \\ [0.5ex]
2855 & 0.91 & $[0.50 , 1.42]$ & 1.37 & $[1.03 , 1.76]$ & 0.92 & $[0.75 , 1.14]$ & 0.79 & $[0.65 , 0.97]$ \\ [0.5ex]
2856 & 0.90 & $[0.50 , 1.43]$ & 1.49 & $[1.13 , 1.92]$ & 0.87 & $[0.70 , 1.09]$ & 0.73 & $[0.60 , 0.92]$ \\ [0.5ex]
2857 & 1.42 & $[0.79 , 2.21]$ & 2.17 & $[1.64 , 2.76]$ & 2.04 & $[1.62 , 2.42]$ & 1.82 & $[1.42 , 2.12]$ \\ [0.5ex]
2862 & 0.92 & $[0.52 , 1.39]$ & 1.03 & $[0.73 , 1.39]$ & 1.26 & $[0.95 , 1.58]$ & 1.18 & $[0.90 , 1.43]$ \\ [0.5ex]
2863 & 1.57 & $[0.88 , 2.48]$ & 2.71 & $[2.09 , 3.43]$ & 1.89 & $[1.56 , 2.27]$ & 1.63 & $[1.35 , 1.92]$ \\ [0.5ex]
2864 & 1.70 & $[0.93 , 2.66]$ & 2.77 & $[2.12 , 3.51]$ & 2.27 & $[1.84 , 2.69]$ & 2.00 & $[1.59 , 2.33]$ \\ [0.5ex]
2877 & 1.52 & $[0.84 , 2.43]$ & 2.98 & $[2.31 , 3.74]$ & 1.87 & $[1.53 , 2.25]$ & 1.56 & $[1.28 , 1.85]$ \\ [0.5ex]
2880 & 0.74 & $[0.38 , 1.17]$ & 0.95 & $[0.67 , 1.28]$ & 0.96 & $[0.75 , 1.18]$ & 0.84 & $[0.66 , 1.02]$ \\ [0.5ex]
2889 & 1.22 & $[0.70 , 1.90]$ & 2.06 & $[1.59 , 2.61]$ & 1.35 & $[1.10 , 1.65]$ & 1.15 & $[0.96 , 1.39]$ \\ [0.5ex]
2890 & 1.41 & $[0.80 , 2.21]$ & 2.29 & $[1.74 , 2.92]$ & 1.61 & $[1.31 , 1.96]$ & 1.40 & $[1.15 , 1.68]$ \\ [0.5ex]
2891 & 0.88 & $[0.49 , 1.37]$ & 1.27 & $[0.96 , 1.63]$ & 0.88 & $[0.71 , 1.09]$ & 0.76 & $[0.62 , 0.95]$ \\ [0.5ex]
2897 & 1.15 & $[0.61 , 1.86]$ & 2.28 & $[1.66 , 2.99]$ & 1.46 & $[1.17 , 1.80]$ & 1.20 & $[0.97 , 1.47]$ \\ [0.5ex]
2898 & 1.93 & $[1.02 , 3.06]$ & 3.19 & $[2.39 , 4.05]$ & 2.52 & $[2.02 , 3.01]$ & 2.20 & $[1.74 , 2.59]$ \\ [0.5ex]
2900 & 1.66 & $[0.92 , 2.59]$ & 2.49 & $[1.85 , 3.19]$ & 2.28 & $[1.81 , 2.71]$ & 2.05 & $[1.62 , 2.40]$ \\ [0.5ex]
2901 & 1.46 & $[0.76 , 2.40]$ & 2.98 & $[2.15 , 3.93]$ & 2.09 & $[1.65 , 2.56]$ & 1.73 & $[1.36 , 2.09]$ \\ [0.5ex]
2913 & 0.93 & $[0.52 , 1.44]$ & 1.41 & $[1.06 , 1.82]$ & 1.16 & $[0.94 , 1.41]$ & 1.01 & $[0.82 , 1.20]$ \\ [0.5ex]
2916 & 1.49 & $[0.83 , 2.34]$ & 2.25 & $[1.65 , 2.92]$ & 2.05 & $[1.64 , 2.45]$ & 1.82 & $[1.43 , 2.14]$ \\ [0.5ex]
2917 & 1.29 & $[0.71 , 2.04]$ & 2.14 & $[1.56 , 2.81]$ & 1.95 & $[1.53 , 2.34]$ & 1.69 & $[1.31 , 2.00]$ \\ [0.5ex]
2919 & 0.87 & $[0.48 , 1.36]$ & 1.25 & $[0.93 , 1.60]$ & 0.97 & $[0.79 , 1.19]$ & 0.84 & $[0.69 , 1.02]$ \\ [0.5ex]
2922 & 1.45 & $[0.82 , 2.30]$ & 2.71 & $[2.11 , 3.41]$ & 1.77 & $[1.45 , 2.14]$ & 1.51 & $[1.24 , 1.79]$ \\ [0.5ex]
2924 & 2.05 & $[1.09 , 3.21]$ & 3.67 & $[2.92 , 4.48]$ & 2.67 & $[2.15 , 3.15]$ & 2.32 & $[1.84 , 2.69]$ \\ [0.5ex]
2925 & 1.29 & $[0.72 , 2.01]$ & 2.02 & $[1.51 , 2.59]$ & 1.81 & $[1.45 , 2.16]$ & 1.59 & $[1.26 , 1.86]$ \\ [0.5ex]
2927 & 1.63 & $[0.89 , 2.58]$ & 2.89 & $[2.21 , 3.65]$ & 2.32 & $[1.85 , 2.74]$ & 2.00 & $[1.58 , 2.34]$ \\ [0.5ex]
2929 & 1.07 & $[0.61 , 1.66]$ & 1.71 & $[1.29 , 2.18]$ & 1.14 & $[0.93 , 1.41]$ & 0.98 & $[0.81 , 1.20]$ \\ [0.5ex]
2931 & 1.52 & $[0.85 , 2.37]$ & 2.44 & $[1.88 , 3.08]$ & 2.06 & $[1.66 , 2.43]$ & 1.82 & $[1.45 , 2.11]$ \\ [0.5ex]
2932 & 1.61 & $[0.88 , 2.54]$ & 2.59 & $[1.90 , 3.35]$ & 2.27 & $[1.81 , 2.71]$ & 1.99 & $[1.56 , 2.34]$ \\ [0.5ex]
2944 & 0.98 & $[0.55 , 1.50]$ & 1.25 & $[0.89 , 1.68]$ & 1.27 & $[1.00 , 1.55]$ & 1.13 & $[0.90 , 1.36]$ \\ [0.5ex]
2945 & 0.96 & $[0.50 , 1.50]$ & 1.36 & $[0.94 , 1.86]$ & 1.36 & $[1.06 , 1.68]$ & 1.19 & $[0.93 , 1.43]$ \\ [0.5ex]
2947 & 2.02 & $[1.06 , 3.19]$ & 3.55 & $[2.72 , 4.40]$ & 2.78 & $[2.22 , 3.29]$ & 2.40 & $[1.88 , 2.79]$ \\ [0.5ex]
2948 & 2.79 & $[1.50 , 4.26]$ & 4.97 & $[3.93 , 6.16]$ & 3.43 & $[2.76 , 4.07]$ & 2.95 & $[2.34 , 3.45]$ \\ [0.5ex]
2950 & 1.40 & $[0.78 , 2.21]$ & 2.43 & $[1.84 , 3.10]$ & 1.91 & $[1.55 , 2.27]$ & 1.64 & $[1.32 , 1.92]$ \\ [0.5ex]
2951 & 0.95 & $[0.52 , 1.47]$ & 1.28 & $[0.90 , 1.71]$ & 1.30 & $[1.02 , 1.58]$ & 1.15 & $[0.90 , 1.37]$ \\ [0.5ex]
2953 & 0.67 & $[0.34 , 1.09]$ & 0.96 & $[0.71 , 1.25]$ & 0.70 & $[0.56 , 0.87]$ & 0.60 & $[0.48 , 0.74]$ \\ [0.5ex]
2958 & 1.14 & $[0.65 , 1.77]$ & 1.92 & $[1.47 , 2.43]$ & 1.38 & $[1.13 , 1.68]$ & 1.18 & $[0.97 , 1.41]$ \\ [0.5ex]
2961 & 2.27 & $[1.21 , 3.55]$ & 3.81 & $[2.99 , 4.68]$ & 2.84 & $[2.28 , 3.37]$ & 2.51 & $[1.98 , 2.93]$ \\ [0.5ex]
2980 & 0.97 & $[0.48 , 1.56]$ & 1.53 & $[1.02 , 2.16]$ & 1.49 & $[1.12 , 1.85]$ & 1.27 & $[0.97 , 1.56]$ \\ [0.5ex]
2984 & 0.99 & $[0.57 , 1.53]$ & 1.44 & $[1.08 , 1.84]$ & 1.10 & $[0.90 , 1.35]$ & 0.96 & $[0.79 , 1.16]$ \\ [0.5ex]
2985 & 1.50 & $[0.83 , 2.36]$ & 2.52 & $[1.92 , 3.19]$ & 2.12 & $[1.70 , 2.51]$ & 1.85 & $[1.47 , 2.15]$ \\ [0.5ex]
2986 & 1.15 & $[0.65 , 1.80]$ & 1.55 & $[1.09 , 2.08]$ & 1.70 & $[1.32 , 2.06]$ & 1.53 & $[1.18 , 1.81]$ \\ [0.5ex]
2990 & 1.35 & $[0.74 , 2.12]$ & 2.17 & $[1.58 , 2.83]$ & 2.04 & $[1.60 , 2.45]$ & 1.79 & $[1.39 , 2.11]$ \\ [0.5ex]
2992 & 1.42 & $[0.80 , 2.21]$ & 2.05 & $[1.52 , 2.64]$ & 2.10 & $[1.65 , 2.51]$ & 1.90 & $[1.48 , 2.22]$ \\ [0.5ex]
2993 & 1.15 & $[0.67 , 1.79]$ & 1.73 & $[1.29 , 2.22]$ & 1.26 & $[1.02 , 1.55]$ & 1.10 & $[0.90 , 1.33]$ \\ [0.5ex]
2994 & 0.75 & $[0.41 , 1.19]$ & 1.04 & $[0.79 , 1.35]$ & 0.73 & $[0.59 , 0.91]$ & 0.63 & $[0.52 , 0.79]$ \\ [0.5ex]
2996 & 2.93 & $[1.58 , 4.40]$ & 5.08 & $[3.98 , 6.32]$ & 3.78 & $[3.01 , 4.45]$ & 3.27 & $[2.56 , 3.80]$ \\ [0.5ex]
2998 & 1.53 & $[0.84 , 2.43]$ & 2.74 & $[2.09 , 3.49]$ & 2.09 & $[1.69 , 2.48]$ & 1.79 & $[1.43 , 2.08]$ \\ [0.5ex]
3001 & 0.93 & $[0.52 , 1.43]$ & 1.38 & $[1.03 , 1.77]$ & 1.15 & $[0.93 , 1.39]$ & 1.00 & $[0.81 , 1.19]$ \\ [0.5ex]
3003 & 1.34 & $[0.76 , 2.11]$ & 2.23 & $[1.69 , 2.84]$ & 1.52 & $[1.24 , 1.85]$ & 1.30 & $[1.08 , 1.57]$ \\ [0.5ex]
3005 & 1.50 & $[0.84 , 2.34]$ & 2.39 & $[1.82 , 3.02]$ & 2.01 & $[1.63 , 2.39]$ & 1.77 & $[1.42 , 2.06]$ \\ [0.5ex]
3011 & 1.34 & $[0.77 , 2.08]$ & 2.08 & $[1.59 , 2.62]$ & 1.69 & $[1.37 , 2.01]$ & 1.49 & $[1.21 , 1.75]$ \\ [0.5ex]
3012 & 1.23 & $[0.68 , 1.92]$ & 1.86 & $[1.36 , 2.42]$ & 1.76 & $[1.40 , 2.11]$ & 1.55 & $[1.22 , 1.82]$ \\ [0.5ex]
3015 & 1.24 & $[0.72 , 1.93]$ & 1.92 & $[1.45 , 2.43]$ & 1.61 & $[1.30 , 1.93]$ & 1.41 & $[1.15 , 1.66]$ \\ [0.5ex]
3017 & 2.17 & $[1.15 , 3.43]$ & 3.92 & $[3.13 , 4.78]$ & 2.74 & $[2.22 , 3.23]$ & 2.35 & $[1.89 , 2.72]$ \\ [0.5ex]
3026 & 1.23 & $[0.69 , 1.92]$ & 1.85 & $[1.36 , 2.39]$ & 1.71 & $[1.37 , 2.04]$ & 1.50 & $[1.20 , 1.76]$ \\ [0.5ex]
3028 & 1.02 & $[0.55 , 1.60]$ & 1.49 & $[1.03 , 2.04]$ & 1.57 & $[1.20 , 1.93]$ & 1.37 & $[1.06 , 1.65]$ \\ [0.5ex]
3029 & 1.31 & $[0.76 , 2.02]$ & 1.83 & $[1.36 , 2.37]$ & 1.65 & $[1.31 , 1.98]$ & 1.49 & $[1.19 , 1.76]$ \\ [0.5ex]
3032 & 1.17 & $[0.66 , 1.80]$ & 1.71 & $[1.26 , 2.21]$ & 1.53 & $[1.23 , 1.84]$ & 1.34 & $[1.08 , 1.58]$ \\ [0.5ex]
3035 & 1.30 & $[0.75 , 2.06]$ & 2.41 & $[1.86 , 3.02]$ & 1.47 & $[1.21 , 1.80]$ & 1.23 & $[1.03 , 1.49]$ \\ [0.5ex]
3040 & 1.12 & $[0.63 , 1.74]$ & 1.74 & $[1.31 , 2.24]$ & 1.49 & $[1.20 , 1.79]$ & 1.30 & $[1.06 , 1.53]$ \\ [0.5ex]
3042 & 1.17 & $[0.68 , 1.85]$ & 2.11 & $[1.63 , 2.67]$ & 1.29 & $[1.06 , 1.59]$ & 1.09 & $[0.90 , 1.32]$ \\ [0.5ex]
3055 & 1.56 & $[0.85 , 2.48]$ & 2.92 & $[2.24 , 3.69]$ & 1.98 & $[1.63 , 2.37]$ & 1.67 & $[1.37 , 1.97]$ \\ [0.5ex]
3056 & 1.51 & $[0.84 , 2.42]$ & 2.85 & $[2.18 , 3.61]$ & 1.87 & $[1.53 , 2.25]$ & 1.56 & $[1.28 , 1.85]$ \\ [0.5ex]
3057 & 0.82 & $[0.42 , 1.35]$ & 1.39 & $[1.01 , 1.82]$ & 0.74 & $[0.58 , 0.96]$ & 0.61 & $[0.48 , 0.79]$ \\ [0.5ex]
3067 & 0.74 & $[0.39 , 1.19]$ & 1.14 & $[0.86 , 1.47]$ & 0.75 & $[0.60 , 0.93]$ & 0.63 & $[0.52 , 0.79]$ \\ [0.5ex]
3068 & 1.13 & $[0.62 , 1.77]$ & 1.61 & $[1.13 , 2.18]$ & 1.67 & $[1.30 , 2.02]$ & 1.47 & $[1.14 , 1.75]$ \\ [0.5ex]
3070 & 1.37 & $[0.78 , 2.14]$ & 2.15 & $[1.63 , 2.74]$ & 1.78 & $[1.44 , 2.12]$ & 1.55 & $[1.26 , 1.82]$ \\ [0.5ex]
3071 & 3.25 & $[1.81 , 4.73]$ & 6.01 & $[4.60 , 7.58]$ & 3.64 & $[2.93 , 4.40]$ & 3.07 & $[2.46 , 3.67]$ \\ [0.5ex]
3072 & 1.30 & $[0.73 , 2.04]$ & 1.98 & $[1.45 , 2.58]$ & 1.82 & $[1.45 , 2.18]$ & 1.60 & $[1.27 , 1.88]$ \\ [0.5ex]
3074 & 1.96 & $[1.04 , 3.08]$ & 3.39 & $[2.62 , 4.19]$ & 2.79 & $[2.22 , 3.29]$ & 2.45 & $[1.90 , 2.84]$ \\ [0.5ex]
3075 & 1.23 & $[0.70 , 1.93]$ & 2.11 & $[1.60 , 2.67]$ & 1.62 & $[1.31 , 1.94]$ & 1.39 & $[1.13 , 1.63]$ \\ [0.5ex]
3076 & 1.68 & $[0.93 , 2.66]$ & 3.03 & $[2.37 , 3.76]$ & 2.12 & $[1.74 , 2.53]$ & 1.83 & $[1.49 , 2.14]$ \\ [0.5ex]
3080 & 1.59 & $[0.90 , 2.48]$ & 2.44 & $[1.84 , 3.12]$ & 2.04 & $[1.64 , 2.43]$ & 1.82 & $[1.45 , 2.14]$ \\ [0.5ex]
3084 & 1.03 & $[0.57 , 1.58]$ & 1.48 & $[1.08 , 1.93]$ & 1.31 & $[1.06 , 1.59]$ & 1.15 & $[0.93 , 1.37]$ \\ [0.5ex]
3085 & 1.22 & $[0.69 , 1.89]$ & 1.71 & $[1.25 , 2.22]$ & 1.62 & $[1.29 , 1.96]$ & 1.45 & $[1.16 , 1.71]$ \\ [0.5ex]
3088 & 1.26 & $[0.71 , 1.96]$ & 1.69 & $[1.20 , 2.25]$ & 1.80 & $[1.41 , 2.18]$ & 1.63 & $[1.26 , 1.93]$ \\ [0.5ex]
3091 & 1.48 & $[0.80 , 2.36]$ & 2.49 & $[1.82 , 3.23]$ & 2.07 & $[1.65 , 2.48]$ & 1.78 & $[1.41 , 2.11]$ \\ [0.5ex]
3093 & 1.51 & $[0.84 , 2.39]$ & 2.80 & $[2.16 , 3.53]$ & 1.97 & $[1.60 , 2.34]$ & 1.68 & $[1.37 , 1.97]$ \\ [0.5ex]
3096 & 0.95 & $[0.52 , 1.49]$ & 1.40 & $[1.00 , 1.85]$ & 1.26 & $[1.00 , 1.55]$ & 1.10 & $[0.88 , 1.31]$ \\ [0.5ex]
3100 & 1.70 & $[0.90 , 2.76]$ & 3.40 & $[2.59 , 4.28]$ & 2.17 & $[1.76 , 2.61]$ & 1.80 & $[1.45 , 2.14]$ \\ [0.5ex]
3101 & 1.22 & $[0.71 , 1.90]$ & 1.93 & $[1.48 , 2.45]$ & 1.52 & $[1.24 , 1.82]$ & 1.33 & $[1.09 , 1.57]$ \\ [0.5ex]
3102 & 1.90 & $[1.02 , 2.99]$ & 3.30 & $[2.56 , 4.09]$ & 2.40 & $[1.96 , 2.84]$ & 2.08 & $[1.68 , 2.42]$ \\ [0.5ex]
3103 & 1.72 & $[0.93 , 2.74]$ & 3.19 & $[2.45 , 3.98]$ & 2.38 & $[1.92 , 2.83]$ & 2.04 & $[1.62 , 2.39]$ \\ [0.5ex]
3105 & 1.11 & $[0.64 , 1.72]$ & 1.72 & $[1.30 , 2.19]$ & 1.34 & $[1.08 , 1.62]$ & 1.16 & $[0.96 , 1.38]$ \\ [0.5ex]
3109 & 1.61 & $[0.88 , 2.58]$ & 2.96 & $[2.27 , 3.74]$ & 2.12 & $[1.72 , 2.53]$ & 1.80 & $[1.47 , 2.11]$ \\ [0.5ex]
3110 & 0.90 & $[0.50 , 1.40]$ & 1.10 & $[0.78 , 1.47]$ & 0.95 & $[0.75 , 1.19]$ & 0.85 & $[0.68 , 1.06]$ \\ [0.5ex]
3115 & 0.74 & $[0.39 , 1.17]$ & 1.04 & $[0.78 , 1.33]$ & 0.79 & $[0.64 , 0.97]$ & 0.68 & $[0.56 , 0.84]$ \\ [0.5ex]
3119 & 2.13 & $[1.12 , 3.35]$ & 3.67 & $[2.86 , 4.50]$ & 2.71 & $[2.19 , 3.21]$ & 2.35 & $[1.88 , 2.74]$ \\ [0.5ex]
3120 & 1.24 & $[0.70 , 1.94]$ & 2.00 & $[1.50 , 2.58]$ & 1.73 & $[1.39 , 2.06]$ & 1.51 & $[1.21 , 1.76]$ \\ [0.5ex]
3127 & 2.26 & $[1.17 , 3.57]$ & 3.86 & $[2.95 , 4.84]$ & 3.08 & $[2.43 , 3.67]$ & 2.66 & $[2.08 , 3.12]$ \\ [0.5ex]
3128 & 0.81 & $[0.44 , 1.29]$ & 1.24 & $[0.93 , 1.59]$ & 0.82 & $[0.67 , 1.03]$ & 0.70 & $[0.57 , 0.87]$ \\ [0.5ex]
3129 & 1.53 & $[0.84 , 2.42]$ & 2.59 & $[1.96 , 3.31]$ & 2.19 & $[1.75 , 2.61]$ & 1.91 & $[1.50 , 2.22]$ \\ [0.5ex]
3130 & 1.71 & $[0.91 , 2.72]$ & 3.01 & $[2.27 , 3.82]$ & 2.45 & $[1.96 , 2.92]$ & 2.12 & $[1.66 , 2.48]$ \\ [0.5ex]
3131 & 1.57 & $[0.86 , 2.51]$ & 2.96 & $[2.27 , 3.72]$ & 2.03 & $[1.66 , 2.42]$ & 1.72 & $[1.40 , 2.01]$ \\ [0.5ex]
3132 & 1.40 & $[0.76 , 2.22]$ & 2.48 & $[1.85 , 3.19]$ & 1.96 & $[1.57 , 2.34]$ & 1.67 & $[1.33 , 1.97]$ \\ [0.5ex]
3134 & 1.74 & $[0.93 , 2.76]$ & 2.96 & $[2.22 , 3.78]$ & 2.43 & $[1.94 , 2.90]$ & 2.11 & $[1.65 , 2.46]$ \\ [0.5ex]
3135 & 1.51 & $[0.83 , 2.39]$ & 2.68 & $[2.04 , 3.41]$ & 2.15 & $[1.72 , 2.54]$ & 1.86 & $[1.47 , 2.16]$ \\ [0.5ex]
3136 & 1.32 & $[0.75 , 2.04]$ & 1.87 & $[1.38 , 2.42]$ & 2.01 & $[1.57 , 2.40]$ & 1.82 & $[1.40 , 2.15]$ \\ [0.5ex]
3138 & 0.45 & $[0.21 , 0.79]$ & 0.56 & $[0.37 , 0.79]$ & 0.52 & $[0.40 , 0.65]$ & 0.45 & $[0.35 , 0.55]$ \\ [0.5ex]
3139 & 1.31 & $[0.72 , 2.06]$ & 2.02 & $[1.45 , 2.67]$ & 1.97 & $[1.55 , 2.37]$ & 1.73 & $[1.35 , 2.05]$ \\ [0.5ex]
3141 & 0.92 & $[0.48 , 1.44]$ & 1.24 & $[0.83 , 1.75]$ & 1.44 & $[1.08 , 1.80]$ & 1.28 & $[0.97 , 1.56]$ \\ [0.5ex]
3142 & 1.13 & $[0.65 , 1.74]$ & 1.60 & $[1.20 , 2.04]$ & 1.45 & $[1.17 , 1.75]$ & 1.30 & $[1.05 , 1.52]$ \\ [0.5ex]
3143 & 0.88 & $[0.48 , 1.37]$ & 1.11 & $[0.78 , 1.50]$ & 1.08 & $[0.84 , 1.32]$ & 0.96 & $[0.76 , 1.15]$ \\ [0.5ex]
3153 & 1.63 & $[0.90 , 2.56]$ & 2.64 & $[2.02 , 3.35]$ & 2.15 & $[1.74 , 2.54]$ & 1.89 & $[1.52 , 2.21]$ \\ [0.5ex]
3156 & 3.47 & $[1.98 , 4.92]$ & 7.01 & $[5.51 , 8.65]$ & 4.34 & $[3.49 , 5.16]$ & 3.68 & $[2.92 , 4.33]$ \\ [0.5ex]
3159 & 1.12 & $[0.62 , 1.75]$ & 1.75 & $[1.28 , 2.28]$ & 1.61 & $[1.27 , 1.94]$ & 1.40 & $[1.11 , 1.65]$ \\ [0.5ex]
3166 & 1.34 & $[0.73 , 2.14]$ & 2.13 & $[1.52 , 2.83]$ & 1.97 & $[1.56 , 2.39]$ & 1.72 & $[1.35 , 2.04]$ \\ [0.5ex]
3167 & 1.52 & $[0.82 , 2.42]$ & 2.35 & $[1.66 , 3.15]$ & 2.32 & $[1.80 , 2.81]$ & 2.05 & $[1.57 , 2.43]$ \\ [0.5ex]
3168 & 1.89 & $[1.01 , 2.99]$ & 3.10 & $[2.36 , 3.91]$ & 2.62 & $[2.09 , 3.10]$ & 2.31 & $[1.80 , 2.69]$ \\ [0.5ex]
3171 & 2.13 & $[1.14 , 3.35]$ & 3.51 & $[2.71 , 4.35]$ & 2.60 & $[2.09 , 3.12]$ & 2.30 & $[1.82 , 2.71]$ \\ [0.5ex]
3174 & 2.22 & $[1.17 , 3.51]$ & 3.63 & $[2.76 , 4.53]$ & 2.84 & $[2.27 , 3.39]$ & 2.50 & $[1.96 , 2.95]$ \\ [0.5ex]
3177 & 0.85 & $[0.46 , 1.31]$ & 1.13 & $[0.80 , 1.50]$ & 1.10 & $[0.87 , 1.35]$ & 0.97 & $[0.77 , 1.16]$ \\ [0.5ex]
3178 & 0.72 & $[0.38 , 1.16]$ & 1.01 & $[0.75 , 1.29]$ & 0.71 & $[0.57 , 0.88]$ & 0.61 & $[0.50 , 0.75]$ \\ [0.5ex]
3193 & 2.02 & $[1.08 , 3.19]$ & 3.61 & $[2.84 , 4.40]$ & 2.68 & $[2.16 , 3.15]$ & 2.32 & $[1.84 , 2.69]$ \\ [0.5ex]
3212 & 1.38 & $[0.79 , 2.16]$ & 2.43 & $[1.88 , 3.04]$ & 1.74 & $[1.43 , 2.08]$ & 1.50 & $[1.23 , 1.76]$ \\ [0.5ex]
3217 & 1.70 & $[0.93 , 2.67]$ & 2.94 & $[2.28 , 3.67]$ & 2.22 & $[1.81 , 2.62]$ & 1.93 & $[1.56 , 2.24]$ \\ [0.5ex]
3220 & 2.37 & $[1.27 , 3.72]$ & 4.11 & $[3.27 , 5.02]$ & 2.89 & $[2.34 , 3.43]$ & 2.51 & $[2.01 , 2.93]$ \\ [0.5ex]
3227 & 0.89 & $[0.48 , 1.41]$ & 1.51 & $[1.15 , 1.93]$ & 0.92 & $[0.75 , 1.14]$ & 0.77 & $[0.63 , 0.96]$ \\ [0.5ex]
3229 & 1.21 & $[0.68 , 1.86]$ & 1.78 & $[1.32 , 2.30]$ & 1.74 & $[1.38 , 2.08]$ & 1.55 & $[1.22 , 1.81]$ \\ [0.5ex]
3237 & 1.16 & $[0.65 , 1.80]$ & 1.91 & $[1.45 , 2.42]$ & 1.51 & $[1.22 , 1.81]$ & 1.30 & $[1.06 , 1.53]$ \\ [0.5ex]
3238 & 1.03 & $[0.57 , 1.59]$ & 1.52 & $[1.12 , 1.97]$ & 1.41 & $[1.11 , 1.69]$ & 1.23 & $[0.98 , 1.45]$ \\ [0.5ex]
3241 & 0.98 & $[0.54 , 1.55]$ & 1.71 & $[1.29 , 2.18]$ & 1.08 & $[0.89 , 1.33]$ & 0.91 & $[0.75 , 1.10]$ \\ [0.5ex]
3242 & 1.01 & $[0.52 , 1.63]$ & 1.82 & $[1.27 , 2.45]$ & 1.32 & $[1.05 , 1.64]$ & 1.10 & $[0.87 , 1.35]$ \\ [0.5ex]
3245 & 1.16 & $[0.65 , 1.85]$ & 2.12 & $[1.62 , 2.71]$ & 1.17 & $[0.95 , 1.48]$ & 0.97 & $[0.80 , 1.22]$ \\ [0.5ex]
3246 & 1.75 & $[0.95 , 2.78]$ & 3.18 & $[2.48 , 3.96]$ & 2.29 & $[1.86 , 2.71]$ & 1.97 & $[1.59 , 2.28]$ \\ [0.5ex]
3247 & 2.28 & $[1.23 , 3.59]$ & 4.13 & $[3.31 , 5.08]$ & 2.63 & $[2.15 , 3.13]$ & 2.25 & $[1.84 , 2.66]$ \\ [0.5ex]
3255 & 0.75 & $[0.38 , 1.20]$ & 1.22 & $[0.90 , 1.59]$ & 0.86 & $[0.69 , 1.07]$ & 0.72 & $[0.59 , 0.89]$ \\ [0.5ex]
3256 & 1.28 & $[0.72 , 2.02]$ & 2.39 & $[1.81 , 3.06]$ & 1.69 & $[1.37 , 2.04]$ & 1.43 & $[1.16 , 1.70]$ \\ [0.5ex]
3257 & 1.24 & $[0.71 , 1.94]$ & 2.16 & $[1.66 , 2.72]$ & 1.52 & $[1.24 , 1.82]$ & 1.29 & $[1.07 , 1.53]$ \\ [0.5ex]
3259 & 1.28 & $[0.74 , 2.00]$ & 2.09 & $[1.60 , 2.64]$ & 1.58 & $[1.29 , 1.89]$ & 1.37 & $[1.13 , 1.62]$ \\ [0.5ex]
3267 & 2.05 & $[1.09 , 3.21]$ & 3.50 & $[2.74 , 4.28]$ & 2.83 & $[2.25 , 3.33]$ & 2.50 & $[1.94 , 2.90]$ \\ [0.5ex]
3269 & 0.68 & $[0.36 , 1.08]$ & 0.75 & $[0.53 , 1.00]$ & 0.71 & $[0.56 , 0.88]$ & 0.64 & $[0.51 , 0.78]$ \\ [0.5ex]
3276 & 1.11 & $[0.64 , 1.70]$ & 1.53 & $[1.13 , 1.97]$ & 1.47 & $[1.18 , 1.77]$ & 1.32 & $[1.06 , 1.55]$ \\ [0.5ex]
3279 & 1.47 & $[0.81 , 2.34]$ & 2.74 & $[2.08 , 3.49]$ & 2.00 & $[1.62 , 2.39]$ & 1.70 & $[1.37 , 2.00]$ \\ [0.5ex]
3283 & 0.97 & $[0.55 , 1.49]$ & 1.39 & $[1.04 , 1.79]$ & 1.24 & $[0.99 , 1.50]$ & 1.09 & $[0.88 , 1.30]$ \\ [0.5ex]
3284 & 0.79 & $[0.43 , 1.21]$ & 0.78 & $[0.52 , 1.08]$ & 1.06 & $[0.79 , 1.32]$ & 0.99 & $[0.75 , 1.20]$ \\ [0.5ex]
3287 & 1.02 & $[0.57 , 1.58]$ & 1.63 & $[1.24 , 2.08]$ & 1.19 & $[0.97 , 1.44]$ & 1.01 & $[0.84 , 1.22]$ \\ [0.5ex]
3290 & 0.72 & $[0.37 , 1.15]$ & 1.12 & $[0.83 , 1.45]$ & 0.81 & $[0.65 , 1.00]$ & 0.69 & $[0.55 , 0.84]$ \\ [0.5ex]
3292 & 1.93 & $[1.05 , 3.04]$ & 3.40 & $[2.67 , 4.16]$ & 2.47 & $[2.01 , 2.92]$ & 2.16 & $[1.72 , 2.51]$ \\ [0.5ex]
3301 & 1.12 & $[0.65 , 1.74]$ & 1.69 & $[1.27 , 2.15]$ & 1.29 & $[1.05 , 1.57]$ & 1.13 & $[0.93 , 1.36]$ \\ [0.5ex]
3306 & 1.43 & $[0.80 , 2.27]$ & 2.72 & $[2.11 , 3.43]$ & 1.75 & $[1.43 , 2.11]$ & 1.47 & $[1.21 , 1.75]$ \\ [0.5ex]
3307 & 1.59 & $[0.88 , 2.50]$ & 2.77 & $[2.14 , 3.47]$ & 2.14 & $[1.74 , 2.53]$ & 1.85 & $[1.49 , 2.15]$ \\ [0.5ex]
3319 & 0.88 & $[0.49 , 1.36]$ & 1.12 & $[0.79 , 1.52]$ & 1.11 & $[0.84 , 1.40]$ & 1.01 & $[0.78 , 1.25]$ \\ [0.5ex]
3320 & 1.77 & $[0.96 , 2.79]$ & 3.21 & $[2.50 , 4.00]$ & 2.26 & $[1.85 , 2.69]$ & 1.93 & $[1.57 , 2.25]$ \\ [0.5ex]
3321 & 1.30 & $[0.75 , 2.01]$ & 1.79 & $[1.32 , 2.31]$ & 1.86 & $[1.47 , 2.22]$ & 1.69 & $[1.32 , 1.98]$ \\ [0.5ex]
3322 & 1.21 & $[0.69 , 1.86]$ & 1.77 & $[1.32 , 2.27]$ & 1.72 & $[1.37 , 2.06]$ & 1.54 & $[1.21 , 1.80]$ \\ [0.5ex]
3324 & 1.33 & $[0.76 , 2.06]$ & 1.95 & $[1.45 , 2.51]$ & 2.01 & $[1.57 , 2.42]$ & 1.82 & $[1.40 , 2.14]$ \\ [0.5ex]
3330 & 0.98 & $[0.56 , 1.51]$ & 1.47 & $[1.11 , 1.86]$ & 1.06 & $[0.86 , 1.30]$ & 0.92 & $[0.75 , 1.11]$ \\ [0.5ex]
3336 & 2.21 & $[1.18 , 3.47]$ & 4.06 & $[3.27 , 4.94]$ & 2.67 & $[2.18 , 3.17]$ & 2.28 & $[1.85 , 2.67]$ \\ [0.5ex]
3339 & 1.87 & $[1.02 , 2.92]$ & 2.97 & $[2.25 , 3.76]$ & 2.43 & $[1.96 , 2.90]$ & 2.18 & $[1.72 , 2.54]$ \\ [0.5ex]
3345 & 0.97 & $[0.55 , 1.52]$ & 1.59 & $[1.20 , 2.02]$ & 1.10 & $[0.90 , 1.35]$ & 0.94 & $[0.77 , 1.13]$ \\ [0.5ex]
3347 & 2.26 & $[1.20 , 3.55]$ & 3.96 & $[3.15 , 4.84]$ & 2.92 & $[2.36 , 3.45]$ & 2.53 & $[2.00 , 2.93]$ \\ [0.5ex]
3350 & 1.23 & $[0.70 , 1.90]$ & 1.72 & $[1.26 , 2.22]$ & 1.64 & $[1.31 , 1.97]$ & 1.47 & $[1.17 , 1.72]$ \\ [0.5ex]
3351 & 1.29 & $[0.73 , 2.02]$ & 2.32 & $[1.79 , 2.92]$ & 1.61 & $[1.31 , 1.93]$ & 1.37 & $[1.12 , 1.62]$ \\ [0.5ex]
3352 & 2.13 & $[1.11 , 3.51]$ & 4.16 & $[3.23 , 5.25]$ & 2.25 & $[1.82 , 2.78]$ & 1.83 & $[1.49 , 2.24]$ \\ [0.5ex]
3356 & 0.90 & $[0.48 , 1.40]$ & 1.27 & $[0.90 , 1.70]$ & 1.22 & $[0.96 , 1.49]$ & 1.07 & $[0.84 , 1.27]$ \\ [0.5ex]
3358 & 1.42 & $[0.79 , 2.24]$ & 2.34 & $[1.77 , 2.97]$ & 1.95 & $[1.58 , 2.31]$ & 1.70 & $[1.37 , 1.98]$ \\ [0.5ex]
3364 & 2.12 & $[1.12 , 3.35]$ & 3.63 & $[2.83 , 4.48]$ & 2.64 & $[2.14 , 3.13]$ & 2.29 & $[1.84 , 2.67]$ \\ [0.5ex]
3369 & 1.86 & $[0.98 , 2.99]$ & 3.60 & $[2.78 , 4.45]$ & 2.44 & $[1.98 , 2.92]$ & 2.05 & $[1.65 , 2.42]$ \\ [0.5ex]
3370 & 1.24 & $[0.72 , 1.92]$ & 1.80 & $[1.36 , 2.31]$ & 1.75 & $[1.39 , 2.09]$ & 1.57 & $[1.24 , 1.85]$ \\ [0.5ex]
3378 & 1.07 & $[0.62 , 1.63]$ & 1.25 & $[0.89 , 1.66]$ & 1.37 & $[1.08 , 1.68]$ & 1.26 & $[1.00 , 1.51]$ \\ [0.5ex]
3403 & 1.96 & $[1.04 , 3.10]$ & 3.41 & $[2.64 , 4.21]$ & 2.75 & $[2.19 , 3.25]$ & 2.40 & $[1.88 , 2.78]$ \\ [0.5ex]
3405 & 1.18 & $[0.69 , 1.82]$ & 1.68 & $[1.25 , 2.16]$ & 1.40 & $[1.12 , 1.70]$ & 1.25 & $[1.02 , 1.50]$ \\ [0.5ex]
3407 & 1.42 & $[0.81 , 2.22]$ & 2.45 & $[1.89 , 3.08]$ & 1.84 & $[1.50 , 2.19]$ & 1.60 & $[1.30 , 1.86]$ \\ [0.5ex]
3408 & 0.97 & $[0.54 , 1.53]$ & 1.66 & $[1.26 , 2.12]$ & 1.02 & $[0.84 , 1.27]$ & 0.86 & $[0.71 , 1.06]$ \\ [0.5ex]
3415 & 1.00 & $[0.55 , 1.57]$ & 1.73 & $[1.31 , 2.21]$ & 1.14 & $[0.93 , 1.40]$ & 0.96 & $[0.79 , 1.16]$ \\ [0.5ex]
3416 & 1.29 & $[0.73 , 2.01]$ & 2.07 & $[1.58 , 2.64]$ & 1.80 & $[1.44 , 2.15]$ & 1.58 & $[1.26 , 1.85]$ \\ [0.5ex]
3436 & 1.31 & $[0.75 , 2.05]$ & 2.20 & $[1.69 , 2.78]$ & 1.59 & $[1.30 , 1.92]$ & 1.37 & $[1.13 , 1.62]$ \\ [0.5ex]
3439 & 1.55 & $[0.87 , 2.45]$ & 2.83 & $[2.19 , 3.55]$ & 1.96 & $[1.60 , 2.34]$ & 1.68 & $[1.38 , 1.97]$ \\ [0.5ex]
3448 & 2.45 & $[1.32 , 3.85]$ & 4.62 & $[3.69 , 5.75]$ & 2.65 & $[2.18 , 3.21]$ & 2.24 & $[1.84 , 2.66]$ \\ [0.5ex]
3458 & 0.96 & $[0.53 , 1.50]$ & 1.61 & $[1.15 , 2.14]$ & 1.03 & $[0.81 , 1.30]$ & 0.88 & $[0.70 , 1.10]$ \\ [0.5ex]
3465 & 1.32 & $[0.76 , 2.04]$ & 1.76 & $[1.28 , 2.31]$ & 1.73 & $[1.38 , 2.09]$ & 1.57 & $[1.25 , 1.86]$ \\ [0.5ex]
3471 & 1.48 & $[0.84 , 2.31]$ & 2.21 & $[1.65 , 2.83]$ & 2.04 & $[1.63 , 2.43]$ & 1.83 & $[1.44 , 2.14]$ \\ [0.5ex]
3472 & 1.22 & $[0.68 , 1.90]$ & 1.91 & $[1.42 , 2.45]$ & 1.66 & $[1.33 , 1.98]$ & 1.45 & $[1.16 , 1.70]$ \\ [0.5ex]
3480 & 0.45 & $[0.22 , 0.79]$ & 0.49 & $[0.33 , 0.67]$ & 0.47 & $[0.37 , 0.59]$ & 0.42 & $[0.33 , 0.52]$ \\ [0.5ex]
3481 & 0.57 & $[0.28 , 0.96]$ & 0.77 & $[0.57 , 1.01]$ & 0.57 & $[0.45 , 0.71]$ & 0.49 & $[0.39 , 0.60]$ \\ [0.5ex]
3485 & 2.17 & $[1.14 , 3.45]$ & 4.14 & $[3.31 , 5.11]$ & 2.73 & $[2.22 , 3.25]$ & 2.30 & $[1.85 , 2.69]$ \\ [0.5ex]
3486 & 1.32 & $[0.75 , 2.06]$ & 2.30 & $[1.75 , 2.92]$ & 1.80 & $[1.45 , 2.15]$ & 1.55 & $[1.25 , 1.81]$ \\ [0.5ex]
3488 & 0.82 & $[0.45 , 1.27]$ & 1.14 & $[0.85 , 1.48]$ & 0.94 & $[0.75 , 1.15]$ & 0.82 & $[0.67 , 0.99]$ \\ [0.5ex]
3489 & 1.04 & $[0.59 , 1.63]$ & 1.70 & $[1.28 , 2.16]$ & 1.16 & $[0.95 , 1.42]$ & 0.99 & $[0.81 , 1.20]$ \\ [0.5ex]
3491 & 0.54 & $[0.25 , 0.93]$ & 0.81 & $[0.58 , 1.08]$ & 0.57 & $[0.45 , 0.71]$ & 0.48 & $[0.38 , 0.60]$ \\ [0.5ex]
3493 & 1.15 & $[0.68 , 1.76]$ & 1.54 & $[1.13 , 2.01]$ & 1.48 & $[1.17 , 1.79]$ & 1.35 & $[1.08 , 1.60]$ \\ [0.5ex]
3503 & 1.04 & $[0.58 , 1.59]$ & 1.53 & $[1.13 , 1.98]$ & 1.43 & $[1.13 , 1.72]$ & 1.26 & $[1.00 , 1.49]$ \\ [0.5ex]
3505 & 1.64 & $[0.90 , 2.58]$ & 2.63 & $[1.98 , 3.35]$ & 2.31 & $[1.84 , 2.74]$ & 2.04 & $[1.60 , 2.37]$ \\ [0.5ex]
3509 & 1.35 & $[0.75 , 2.12]$ & 2.17 & $[1.63 , 2.79]$ & 1.83 & $[1.48 , 2.19]$ & 1.60 & $[1.28 , 1.86]$ \\ [0.5ex]
3511 & 1.33 & $[0.72 , 2.14]$ & 2.45 & $[1.81 , 3.17]$ & 1.82 & $[1.47 , 2.19]$ & 1.54 & $[1.23 , 1.82]$ \\ [0.5ex]
3512 & 0.85 & $[0.47 , 1.31]$ & 1.20 & $[0.90 , 1.53]$ & 0.98 & $[0.79 , 1.19]$ & 0.85 & $[0.70 , 1.03]$ \\ [0.5ex]
3514 & 2.33 & $[1.24 , 3.65]$ & 4.12 & $[3.31 , 5.02]$ & 2.89 & $[2.34 , 3.43]$ & 2.50 & $[2.00 , 2.92]$ \\ [0.5ex]
3515 & 1.22 & $[0.69 , 1.90]$ & 1.86 & $[1.39 , 2.39]$ & 1.77 & $[1.40 , 2.12]$ & 1.57 & $[1.23 , 1.84]$ \\ [0.5ex]
3516 & 0.84 & $[0.46 , 1.30]$ & 1.12 & $[0.83 , 1.44]$ & 0.99 & $[0.79 , 1.20]$ & 0.87 & $[0.71 , 1.05]$ \\ [0.5ex]
3523 & 0.71 & $[0.37 , 1.16]$ & 1.03 & $[0.77 , 1.33]$ & 0.63 & $[0.50 , 0.80]$ & 0.53 & $[0.43 , 0.68]$ \\ [0.5ex]
3527 & 0.80 & $[0.43 , 1.24]$ & 1.04 & $[0.75 , 1.36]$ & 1.00 & $[0.79 , 1.22]$ & 0.88 & $[0.71 , 1.06]$ \\ [0.5ex]
3528 & 1.62 & $[0.89 , 2.56]$ & 2.82 & $[2.12 , 3.63]$ & 2.43 & $[1.89 , 2.93]$ & 2.15 & $[1.64 , 2.56]$ \\ [0.5ex]
3552 & 1.98 & $[1.03 , 3.15]$ & 3.59 & $[2.76 , 4.45]$ & 2.66 & $[2.14 , 3.17]$ & 2.27 & $[1.80 , 2.66]$ \\ [0.5ex]
3567 & 2.36 & $[1.26 , 3.69]$ & 4.39 & $[3.49 , 5.48]$ & 2.78 & $[2.24 , 3.33]$ & 2.39 & $[1.92 , 2.83]$ \\ [0.5ex]
3569 & 0.65 & $[0.34 , 1.06]$ & 0.84 & $[0.60 , 1.11]$ & 0.81 & $[0.63 , 1.00]$ & 0.72 & $[0.57 , 0.87]$ \\ [0.5ex]
3588 & 1.73 & $[0.93 , 2.78]$ & 3.36 & $[2.59 , 4.16]$ & 2.19 & $[1.79 , 2.61]$ & 1.83 & $[1.49 , 2.16]$ \\ [0.5ex]
3593 & 0.84 & $[0.46 , 1.30]$ & 1.16 & $[0.88 , 1.49]$ & 0.87 & $[0.71 , 1.08]$ & 0.76 & $[0.62 , 0.94]$ \\ [0.5ex]
3598 & 0.66 & $[0.34 , 1.07]$ & 0.77 & $[0.53 , 1.04]$ & 0.81 & $[0.62 , 0.99]$ & 0.72 & $[0.57 , 0.87]$ \\ [0.5ex]
3608 & 1.03 & $[0.58 , 1.58]$ & 1.49 & $[1.10 , 1.92]$ & 1.36 & $[1.08 , 1.64]$ & 1.19 & $[0.97 , 1.41]$ \\ [0.5ex]
3618 & 1.33 & $[0.77 , 2.08]$ & 2.30 & $[1.77 , 2.88]$ & 1.62 & $[1.32 , 1.94]$ & 1.39 & $[1.15 , 1.65]$ \\ [0.5ex]
3634 & 1.45 & $[0.83 , 2.28]$ & 2.62 & $[2.04 , 3.29]$ & 1.67 & $[1.38 , 2.02]$ & 1.43 & $[1.18 , 1.70]$ \\ [0.5ex]
3637 & 0.93 & $[0.51 , 1.43]$ & 1.35 & $[0.99 , 1.76]$ & 1.18 & $[0.95 , 1.43]$ & 1.03 & $[0.83 , 1.22]$ \\ [0.5ex]
3648 & 0.98 & $[0.54 , 1.52]$ & 1.65 & $[1.24 , 2.11]$ & 1.15 & $[0.94 , 1.41]$ & 0.98 & $[0.80 , 1.18]$ \\ [0.5ex]
3649 & 0.91 & $[0.50 , 1.41]$ & 1.35 & $[1.01 , 1.74]$ & 1.09 & $[0.88 , 1.32]$ & 0.95 & $[0.77 , 1.13]$ \\ [0.5ex]
3654 & 0.96 & $[0.53 , 1.48]$ & 1.35 & $[0.99 , 1.76]$ & 1.18 & $[0.95 , 1.43]$ & 1.03 & $[0.84 , 1.23]$ \\ [0.5ex]
3655 & 1.39 & $[0.79 , 2.16]$ & 2.11 & $[1.58 , 2.69]$ & 1.92 & $[1.53 , 2.28]$ & 1.70 & $[1.36 , 1.98]$ \\ [0.5ex]
3658 & 0.65 & $[0.33 , 1.06]$ & 0.87 & $[0.62 , 1.15]$ & 0.70 & $[0.56 , 0.87]$ & 0.61 & $[0.49 , 0.75]$ \\ [0.5ex]
3662 & 1.13 & $[0.65 , 1.75]$ & 1.75 & $[1.33 , 2.22]$ & 1.29 & $[1.05 , 1.57]$ & 1.12 & $[0.93 , 1.35]$ \\ [0.5ex]
3663 & 1.42 & $[0.81 , 2.24]$ & 2.62 & $[2.02 , 3.29]$ & 1.67 & $[1.37 , 2.02]$ & 1.42 & $[1.17 , 1.69]$ \\ [0.5ex]
3664 & 1.35 & $[0.75 , 2.16]$ & 2.62 & $[1.98 , 3.35]$ & 1.78 & $[1.44 , 2.15]$ & 1.49 & $[1.21 , 1.77]$ \\ [0.5ex]
3671 & 1.11 & $[0.65 , 1.70]$ & 1.47 & $[1.08 , 1.90]$ & 1.43 & $[1.13 , 1.74]$ & 1.30 & $[1.04 , 1.55]$ \\ [0.5ex]
3717 & 1.90 & $[1.00 , 3.02]$ & 3.58 & $[2.79 , 4.43]$ & 2.51 & $[2.04 , 2.97]$ & 2.13 & $[1.70 , 2.50]$ \\ [0.5ex]
3733 & 1.19 & $[0.67 , 1.84]$ & 1.64 & $[1.19 , 2.15]$ & 1.85 & $[1.42 , 2.24]$ & 1.67 & $[1.28 , 1.98]$ \\ [0.5ex]
3740 & 1.84 & $[0.97 , 2.92]$ & 3.45 & $[2.67 , 4.28]$ & 2.58 & $[2.05 , 3.06]$ & 2.21 & $[1.74 , 2.59]$ \\ [0.5ex]
3745 & 1.38 & $[0.78 , 2.16]$ & 2.46 & $[1.89 , 3.10]$ & 1.80 & $[1.47 , 2.15]$ & 1.55 & $[1.26 , 1.81]$ \\ [0.5ex]
3765 & 0.58 & $[0.29 , 0.99]$ & 0.88 & $[0.65 , 1.15]$ & 0.60 & $[0.48 , 0.75]$ & 0.51 & $[0.41 , 0.63]$ \\ [0.5ex]
3766 & 1.45 & $[0.82 , 2.27]$ & 2.46 & $[1.89 , 3.12]$ & 1.93 & $[1.56 , 2.30]$ & 1.69 & $[1.36 , 1.98]$ \\ [0.5ex]
3768 & 1.53 & $[0.84 , 2.43]$ & 2.82 & $[2.15 , 3.57]$ & 2.13 & $[1.71 , 2.53]$ & 1.82 & $[1.45 , 2.14]$ \\ [0.5ex]
3771 & 1.39 & $[0.79 , 2.16]$ & 2.35 & $[1.80 , 2.97]$ & 1.83 & $[1.48 , 2.19]$ & 1.60 & $[1.29 , 1.88]$ \\ [0.5ex]
3773 & 3.94 & $[2.34 , 5.48]$ & 8.01 & $[6.22 , 9.96]$ & 5.31 & $[4.23 , 6.32]$ & 4.57 & $[3.61 , 5.36]$ \\ [0.5ex]
3776 & 0.97 & $[0.52 , 1.52]$ & 1.57 & $[1.14 , 2.06]$ & 1.16 & $[0.94 , 1.43]$ & 0.99 & $[0.80 , 1.19]$ \\ [0.5ex]
3779 & 1.08 & $[0.60 , 1.66]$ & 1.53 & $[1.10 , 2.01]$ & 1.60 & $[1.24 , 1.94]$ & 1.42 & $[1.10 , 1.69]$ \\ [0.5ex]
3788 & 1.26 & $[0.72 , 1.98]$ & 2.30 & $[1.77 , 2.90]$ & 1.44 & $[1.18 , 1.76]$ & 1.21 & $[1.00 , 1.45]$ \\ [0.5ex]
3792 & 1.44 & $[0.79 , 2.25]$ & 2.35 & $[1.77 , 3.01]$ & 2.10 & $[1.66 , 2.50]$ & 1.84 & $[1.44 , 2.15]$ \\ [0.5ex]
3800 & 1.53 & $[0.84 , 2.42]$ & 2.56 & $[1.93 , 3.27]$ & 2.25 & $[1.79 , 2.66]$ & 1.96 & $[1.53 , 2.30]$ \\ [0.5ex]
3801 & 1.37 & $[0.77 , 2.12]$ & 2.16 & $[1.64 , 2.74]$ & 1.93 & $[1.55 , 2.28]$ & 1.70 & $[1.35 , 1.98]$ \\ [0.5ex]
3805 & 1.41 & $[0.79 , 2.19]$ & 2.24 & $[1.70 , 2.84]$ & 1.97 & $[1.58 , 2.34]$ & 1.74 & $[1.38 , 2.02]$ \\ [0.5ex]
3807 & 1.01 & $[0.57 , 1.53]$ & 1.20 & $[0.85 , 1.62]$ & 1.38 & $[1.08 , 1.69]$ & 1.26 & $[0.98 , 1.50]$ \\ [0.5ex]
3811 & 0.98 & $[0.51 , 1.56]$ & 1.60 & $[1.11 , 2.16]$ & 1.31 & $[1.03 , 1.62]$ & 1.11 & $[0.88 , 1.35]$ \\ [0.5ex]
3814 & 0.81 & $[0.42 , 1.26]$ & 0.98 & $[0.67 , 1.33]$ & 1.11 & $[0.85 , 1.38]$ & 1.00 & $[0.77 , 1.20]$ \\ [0.5ex]
3815 & 0.86 & $[0.44 , 1.36]$ & 1.29 & $[0.90 , 1.74]$ & 1.18 & $[0.92 , 1.45]$ & 1.02 & $[0.80 , 1.23]$ \\ [0.5ex]
3819 & 1.57 & $[0.86 , 2.50]$ & 2.87 & $[2.21 , 3.61]$ & 2.14 & $[1.74 , 2.54]$ & 1.84 & $[1.48 , 2.15]$ \\ [0.5ex]
3840 & 0.93 & $[0.51 , 1.42]$ & 1.07 & $[0.73 , 1.47]$ & 1.45 & $[1.08 , 1.81]$ & 1.34 & $[1.00 , 1.63]$ \\ [0.5ex]
3843 & 1.35 & $[0.77 , 2.12]$ & 2.36 & $[1.82 , 2.97]$ & 1.68 & $[1.38 , 2.01]$ & 1.44 & $[1.18 , 1.70]$ \\ [0.5ex]
3853 & 1.02 & $[0.59 , 1.57]$ & 1.52 & $[1.13 , 1.94]$ & 1.28 & $[1.03 , 1.56]$ & 1.13 & $[0.91 , 1.35]$ \\ [0.5ex]
3860 & 1.04 & $[0.60 , 1.63]$ & 1.55 & $[1.15 , 2.00]$ & 1.12 & $[0.90 , 1.39]$ & 0.97 & $[0.79 , 1.19]$ \\ [0.5ex]
3869 & 1.07 & $[0.60 , 1.65]$ & 1.48 & $[1.07 , 1.94]$ & 1.50 & $[1.18 , 1.81]$ & 1.34 & $[1.06 , 1.58]$ \\ [0.5ex]
3870 & 0.53 & $[0.26 , 0.91]$ & 0.70 & $[0.48 , 0.95]$ & 0.60 & $[0.47 , 0.75]$ & 0.52 & $[0.41 , 0.64]$ \\ [0.5ex]
3871 & 1.43 & $[0.81 , 2.22]$ & 2.30 & $[1.76 , 2.90]$ & 1.87 & $[1.52 , 2.22]$ & 1.64 & $[1.33 , 1.92]$ \\ [0.5ex]
3875 & 0.71 & $[0.36 , 1.13]$ & 0.97 & $[0.67 , 1.30]$ & 0.95 & $[0.73 , 1.18]$ & 0.83 & $[0.65 , 1.01]$ \\ [0.5ex]
3879 & 1.14 & $[0.65 , 1.77]$ & 1.84 & $[1.38 , 2.36]$ & 1.55 & $[1.24 , 1.86]$ & 1.34 & $[1.08 , 1.58]$ \\ [0.5ex]
3886 & 0.92 & $[0.51 , 1.40]$ & 1.18 & $[0.87 , 1.55]$ & 1.20 & $[0.95 , 1.45]$ & 1.07 & $[0.85 , 1.27]$ \\ [0.5ex]
3890 & 1.23 & $[0.69 , 1.93]$ & 1.91 & $[1.41 , 2.48]$ & 1.76 & $[1.40 , 2.11]$ & 1.54 & $[1.22 , 1.81]$ \\ [0.5ex]
3891 & 0.65 & $[0.34 , 1.06]$ & 0.89 & $[0.65 , 1.16]$ & 0.72 & $[0.57 , 0.89]$ & 0.62 & $[0.50 , 0.76]$ \\ [0.5ex]
3892 & 0.91 & $[0.49 , 1.41]$ & 1.21 & $[0.84 , 1.64]$ & 1.22 & $[0.96 , 1.50]$ & 1.08 & $[0.85 , 1.29]$ \\ [0.5ex]
3893 & 1.22 & $[0.68 , 1.92]$ & 2.16 & $[1.64 , 2.74]$ & 1.47 & $[1.21 , 1.79]$ & 1.24 & $[1.03 , 1.49]$ \\ [0.5ex]
3899 & 2.22 & $[1.18 , 3.47]$ & 3.71 & $[2.92 , 4.55]$ & 3.00 & $[2.39 , 3.53]$ & 2.65 & $[2.06 , 3.08]$ \\ [0.5ex]
3900 & 1.37 & $[0.76 , 2.16]$ & 2.46 & $[1.88 , 3.13]$ & 1.87 & $[1.51 , 2.24]$ & 1.61 & $[1.29 , 1.89]$ \\ [0.5ex]
3901 & 2.02 & $[1.07 , 3.17]$ & 3.55 & $[2.78 , 4.35]$ & 2.84 & $[2.25 , 3.35]$ & 2.47 & $[1.93 , 2.86]$ \\ [0.5ex]
3903 & 2.06 & $[1.10 , 3.21]$ & 3.41 & $[2.66 , 4.21]$ & 2.83 & $[2.25 , 3.33]$ & 2.52 & $[1.96 , 2.93]$ \\ [0.5ex]
3905 & 0.90 & $[0.50 , 1.39]$ & 1.29 & $[0.97 , 1.66]$ & 1.06 & $[0.85 , 1.29]$ & 0.92 & $[0.75 , 1.10]$ \\ [0.5ex]
3906 & 1.10 & $[0.62 , 1.71]$ & 1.74 & $[1.30 , 2.24]$ & 1.41 & $[1.14 , 1.70]$ & 1.22 & $[0.99 , 1.44]$ \\ [0.5ex]
3908 & 1.08 & $[0.62 , 1.65]$ & 1.42 & $[1.04 , 1.85]$ & 1.49 & $[1.17 , 1.80]$ & 1.35 & $[1.07 , 1.59]$ \\ [0.5ex]
3909 & 0.99 & $[0.55 , 1.53]$ & 1.50 & $[1.10 , 1.94]$ & 1.31 & $[1.05 , 1.58]$ & 1.13 & $[0.91 , 1.35]$ \\ [0.5ex]
3912 & 0.92 & $[0.51 , 1.43]$ & 1.40 & $[1.05 , 1.80]$ & 1.12 & $[0.90 , 1.36]$ & 0.97 & $[0.79 , 1.16]$ \\ [0.5ex]
3913 & 2.18 & $[1.16 , 3.45]$ & 3.95 & $[3.15 , 4.81]$ & 2.66 & $[2.18 , 3.15]$ & 2.28 & $[1.84 , 2.66]$ \\ [0.5ex]
3914 & 1.94 & $[1.03 , 3.04]$ & 3.30 & $[2.56 , 4.09]$ & 2.85 & $[2.24 , 3.37]$ & 2.53 & $[1.93 , 2.93]$ \\ [0.5ex]
3916 & 2.03 & $[1.08 , 3.21]$ & 3.76 & $[2.99 , 4.58]$ & 2.53 & $[2.06 , 2.99]$ & 2.16 & $[1.75 , 2.51]$ \\ [0.5ex]
3917 & 2.07 & $[1.12 , 3.27]$ & 3.63 & $[2.84 , 4.48]$ & 2.43 & $[1.98 , 2.92]$ & 2.12 & $[1.71 , 2.50]$ \\ [0.5ex]
3918 & 1.62 & $[0.90 , 2.56]$ & 2.92 & $[2.28 , 3.65]$ & 1.96 & $[1.62 , 2.34]$ & 1.68 & $[1.39 , 1.97]$ \\ [0.5ex]
3924 & 1.19 & $[0.67 , 1.84]$ & 1.70 & $[1.24 , 2.21]$ & 1.65 & $[1.31 , 1.97]$ & 1.46 & $[1.16 , 1.72]$ \\ [0.5ex]
3926 & 1.01 & $[0.58 , 1.53]$ & 1.15 & $[0.82 , 1.53]$ & 1.28 & $[1.00 , 1.57]$ & 1.18 & $[0.93 , 1.41]$ \\ [0.5ex]
3929 & 1.06 & $[0.60 , 1.64]$ & 1.62 & $[1.22 , 2.06]$ & 1.23 & $[1.00 , 1.49]$ & 1.06 & $[0.88 , 1.27]$ \\ [0.5ex]
3930 & 0.87 & $[0.48 , 1.37]$ & 1.34 & $[1.01 , 1.72]$ & 0.86 & $[0.69 , 1.08]$ & 0.74 & $[0.60 , 0.92]$ \\ [0.5ex]
3935 & 1.59 & $[0.90 , 2.48]$ & 2.33 & $[1.72 , 3.01]$ & 2.07 & $[1.65 , 2.48]$ & 1.86 & $[1.48 , 2.19]$ \\ [0.5ex]
3941 & 1.62 & $[0.89 , 2.54]$ & 2.81 & $[2.14 , 3.57]$ & 2.41 & $[1.90 , 2.86]$ & 2.11 & $[1.64 , 2.46]$ \\ [0.5ex]
3954 & 0.71 & $[0.38 , 1.13]$ & 0.95 & $[0.71 , 1.22]$ & 0.76 & $[0.61 , 0.93]$ & 0.66 & $[0.54 , 0.81]$ \\ [0.5ex]
4039 & 0.99 & $[0.57 , 1.53]$ & 1.48 & $[1.11 , 1.89]$ & 1.03 & $[0.84 , 1.27]$ & 0.89 & $[0.73 , 1.09]$ \\ [0.5ex]
4048 & 0.83 & $[0.46 , 1.29]$ & 1.11 & $[0.82 , 1.45]$ & 0.95 & $[0.76 , 1.16]$ & 0.83 & $[0.68 , 1.00]$ \\ [0.5ex]
4095 & 1.00 & $[0.54 , 1.56]$ & 1.38 & $[0.97 , 1.86]$ & 1.47 & $[1.13 , 1.80]$ & 1.30 & $[1.01 , 1.56]$ \\ [0.5ex]
4146 & 2.09 & $[1.10 , 3.31]$ & 3.76 & $[2.95 , 4.63]$ & 2.72 & $[2.19 , 3.21]$ & 2.33 & $[1.85 , 2.71]$ \\ [0.5ex]
4157 & 1.11 & $[0.62 , 1.75]$ & 1.89 & $[1.40 , 2.45]$ & 1.46 & $[1.18 , 1.76]$ & 1.24 & $[1.01 , 1.48]$ \\ [0.5ex]
4216 & 1.36 & $[0.77 , 2.12]$ & 2.18 & $[1.66 , 2.76]$ & 1.78 & $[1.44 , 2.12]$ & 1.55 & $[1.26 , 1.81]$ \\ [0.5ex]
4251 & 1.51 & $[0.80 , 2.45]$ & 2.81 & $[2.04 , 3.69]$ & 2.24 & $[1.77 , 2.71]$ & 1.90 & $[1.49 , 2.27]$ \\ [0.5ex]
4312 & 0.55 & $[0.26 , 0.94]$ & 0.77 & $[0.52 , 1.04]$ & 0.68 & $[0.52 , 0.85]$ & 0.59 & $[0.46 , 0.72]$ \\ [0.5ex]
4350 & 1.27 & $[0.72 , 2.00]$ & 2.27 & $[1.74 , 2.86]$ & 1.57 & $[1.29 , 1.89]$ & 1.33 & $[1.10 , 1.58]$ \\ [0.5ex]
4368 & 0.64 & $[0.30 , 1.09]$ & 1.21 & $[0.88 , 1.60]$ & 0.64 & $[0.51 , 0.82]$ & 0.52 & $[0.41 , 0.65]$ \\ [0.5ex]
4388 & 1.44 & $[0.81 , 2.25]$ & 2.44 & $[1.88 , 3.08]$ & 1.98 & $[1.59 , 2.36]$ & 1.73 & $[1.38 , 2.02]$ \\ [0.5ex]
4556 & 0.61 & $[0.30 , 1.01]$ & 0.84 & $[0.60 , 1.10]$ & 0.65 & $[0.51 , 0.80]$ & 0.55 & $[0.44 , 0.68]$ \\ [0.5ex]
4569 & 0.94 & $[0.52 , 1.44]$ & 1.19 & $[0.85 , 1.58]$ & 1.21 & $[0.96 , 1.48]$ & 1.08 & $[0.86 , 1.29]$ \\ [0.5ex]
4653 & 1.56 & $[0.86 , 2.48]$ & 2.87 & $[2.21 , 3.61]$ & 2.10 & $[1.71 , 2.50]$ & 1.80 & $[1.45 , 2.09]$ \\ [0.5ex]
4701 & 1.04 & $[0.59 , 1.63]$ & 1.77 & $[1.36 , 2.25]$ & 1.18 & $[0.97 , 1.44]$ & 1.00 & $[0.83 , 1.21]$ \\ [0.5ex]
4710 & 0.84 & $[0.46 , 1.29]$ & 1.06 & $[0.77 , 1.39]$ & 1.03 & $[0.81 , 1.25]$ & 0.91 & $[0.73 , 1.09]$ \\ [0.5ex]
4745 & 1.42 & $[0.81 , 2.22]$ & 2.43 & $[1.85 , 3.10]$ & 1.80 & $[1.44 , 2.16]$ & 1.57 & $[1.27 , 1.86]$ \\ [0.5ex]
4814 & 0.67 & $[0.34 , 1.08]$ & 0.77 & $[0.51 , 1.06]$ & 0.83 & $[0.64 , 1.03]$ & 0.74 & $[0.58 , 0.90]$ \\ [0.5ex]
4939 & 1.18 & $[0.68 , 1.82]$ & 1.77 & $[1.32 , 2.27]$ & 1.61 & $[1.29 , 1.92]$ & 1.42 & $[1.14 , 1.66]$ \\ [0.5ex]
4959 & 1.89 & $[1.02 , 2.95]$ & 3.04 & $[2.33 , 3.82]$ & 2.54 & $[2.04 , 3.01]$ & 2.26 & $[1.77 , 2.62]$ \\ [0.5ex]
5080 & 0.91 & $[0.48 , 1.44]$ & 1.49 & $[1.05 , 2.00]$ & 1.24 & $[0.97 , 1.52]$ & 1.05 & $[0.83 , 1.27]$ \\ [0.5ex]
5255 & 1.50 & $[0.82 , 2.42]$ & 2.92 & $[2.22 , 3.72]$ & 2.02 & $[1.64 , 2.42]$ & 1.70 & $[1.37 , 2.01]$ \\ [0.5ex]
5304 & 0.81 & $[0.43 , 1.28]$ & 1.25 & $[0.93 , 1.62]$ & 0.84 & $[0.68 , 1.05]$ & 0.71 & $[0.58 , 0.89]$ \\ [0.5ex]
5305 & 1.77 & $[0.96 , 2.78]$ & 2.94 & $[2.27 , 3.69]$ & 2.39 & $[1.92 , 2.81]$ & 2.10 & $[1.66 , 2.43]$ \\ [0.5ex]
5379 & 1.03 & $[0.60 , 1.58]$ & 1.30 & $[0.95 , 1.71]$ & 1.30 & $[1.03 , 1.58]$ & 1.17 & $[0.94 , 1.40]$ \\ [0.5ex]
5387 & 1.33 & $[0.75 , 2.08]$ & 2.23 & $[1.71 , 2.83]$ & 1.79 & $[1.44 , 2.12]$ & 1.55 & $[1.25 , 1.81]$ \\ [0.5ex]
5389 & 0.88 & $[0.48 , 1.37]$ & 1.30 & $[0.97 , 1.68]$ & 1.07 & $[0.86 , 1.30]$ & 0.93 & $[0.75 , 1.11]$ \\ [0.5ex]
5407 & 2.00 & $[1.07 , 3.13]$ & 3.49 & $[2.74 , 4.28]$ & 2.61 & $[2.11 , 3.08]$ & 2.27 & $[1.81 , 2.64]$ \\ [0.5ex]
5409 & 2.29 & $[1.22 , 3.61]$ & 4.07 & $[3.25 , 4.97]$ & 2.83 & $[2.30 , 3.35]$ & 2.43 & $[1.96 , 2.83]$ \\ [0.5ex]
5411 & 1.37 & $[0.75 , 2.16]$ & 2.38 & $[1.79 , 3.04]$ & 1.94 & $[1.56 , 2.33]$ & 1.67 & $[1.33 , 1.96]$ \\ [0.5ex]
5412 & 1.81 & $[0.98 , 2.86]$ & 3.36 & $[2.64 , 4.12]$ & 2.26 & $[1.86 , 2.69]$ & 1.93 & $[1.58 , 2.25]$ \\ [0.5ex]
5415 & 1.25 & $[0.71 , 1.96]$ & 2.06 & $[1.56 , 2.62]$ & 1.68 & $[1.37 , 2.01]$ & 1.46 & $[1.18 , 1.71]$ \\ [0.5ex]
5416 & 1.26 & $[0.72 , 1.96]$ & 2.02 & $[1.52 , 2.58]$ & 1.69 & $[1.37 , 2.02]$ & 1.48 & $[1.19 , 1.72]$ \\ [0.5ex]
5417 & 0.63 & $[0.32 , 1.03]$ & 0.80 & $[0.58 , 1.06]$ & 0.71 & $[0.56 , 0.88]$ & 0.62 & $[0.50 , 0.75]$ \\ [0.5ex]
5419 & 1.00 & $[0.55 , 1.56]$ & 1.62 & $[1.19 , 2.09]$ & 1.31 & $[1.05 , 1.58]$ & 1.12 & $[0.90 , 1.33]$ \\ [0.5ex]
5420 & 2.65 & $[1.41 , 4.07]$ & 4.38 & $[3.47 , 5.45]$ & 3.39 & $[2.69 , 4.00]$ & 2.98 & $[2.33 , 3.49]$ \\ [0.5ex]
5421 & 1.90 & $[1.03 , 3.01]$ & 3.65 & $[2.88 , 4.48]$ & 2.31 & $[1.89 , 2.76]$ & 1.96 & $[1.60 , 2.31]$ \\ [0.5ex]
5423 & 1.15 & $[0.65 , 1.79]$ & 1.68 & $[1.23 , 2.19]$ & 1.70 & $[1.33 , 2.05]$ & 1.51 & $[1.18 , 1.79]$ \\ [0.5ex]
5428 & 1.07 & $[0.59 , 1.68]$ & 1.80 & $[1.31 , 2.36]$ & 1.49 & $[1.16 , 1.81]$ & 1.28 & $[1.01 , 1.55]$ \\ [0.5ex]
5429 & 1.48 & $[0.84 , 2.33]$ & 2.64 & $[2.04 , 3.33]$ & 1.83 & $[1.49 , 2.19]$ & 1.58 & $[1.29 , 1.86]$ \\ [0.5ex]
5433 & 0.94 & $[0.54 , 1.44]$ & 1.35 & $[1.01 , 1.74]$ & 1.14 & $[0.91 , 1.39]$ & 1.01 & $[0.82 , 1.21]$ \\ [0.5ex]
5434 & 1.35 & $[0.77 , 2.11]$ & 2.08 & $[1.58 , 2.64]$ & 1.84 & $[1.48 , 2.18]$ & 1.63 & $[1.30 , 1.90]$ \\ [0.5ex]
5447 & 1.13 & $[0.60 , 1.81]$ & 2.27 & $[1.68 , 2.95]$ & 1.41 & $[1.13 , 1.74]$ & 1.16 & $[0.94 , 1.41]$ \\ [0.5ex]
5450 & 1.14 & $[0.66 , 1.76]$ & 1.83 & $[1.39 , 2.33]$ & 1.35 & $[1.09 , 1.65]$ & 1.18 & $[0.97 , 1.41]$ \\ [0.5ex]
5451 & 0.90 & $[0.49 , 1.39]$ & 1.35 & $[1.00 , 1.74]$ & 1.09 & $[0.88 , 1.32]$ & 0.94 & $[0.76 , 1.12]$ \\ [0.5ex]
5454 & 1.61 & $[0.89 , 2.54]$ & 2.81 & $[2.16 , 3.55]$ & 2.19 & $[1.77 , 2.59]$ & 1.89 & $[1.52 , 2.21]$ \\ [0.5ex]
5463 & 2.29 & $[1.22 , 3.59]$ & 3.95 & $[3.13 , 4.84]$ & 2.83 & $[2.30 , 3.37]$ & 2.46 & $[1.97 , 2.88]$ \\ [0.5ex]
5464 & 1.11 & $[0.64 , 1.70]$ & 1.61 & $[1.21 , 2.06]$ & 1.38 & $[1.11 , 1.66]$ & 1.22 & $[0.99 , 1.43]$ \\ [0.5ex]
5465 & 0.99 & $[0.53 , 1.55]$ & 1.35 & $[0.94 , 1.84]$ & 1.49 & $[1.14 , 1.82]$ & 1.32 & $[1.02 , 1.59]$ \\ [0.5ex]
5466 & 1.74 & $[0.92 , 2.78]$ & 3.10 & $[2.33 , 3.93]$ & 2.37 & $[1.90 , 2.83]$ & 2.02 & $[1.60 , 2.37]$ \\ [0.5ex]
5470 & 0.69 & $[0.37 , 1.10]$ & 0.78 & $[0.56 , 1.03]$ & 0.70 & $[0.56 , 0.88]$ & 0.63 & $[0.51 , 0.79]$ \\ [0.5ex]
5472 & 1.30 & $[0.74 , 2.02]$ & 2.22 & $[1.70 , 2.79]$ & 1.73 & $[1.40 , 2.06]$ & 1.49 & $[1.21 , 1.75]$ \\ [0.5ex]
5473 & 1.24 & $[0.72 , 1.93]$ & 2.08 & $[1.60 , 2.61]$ & 1.46 & $[1.19 , 1.76]$ & 1.25 & $[1.04 , 1.50]$ \\ [0.5ex]
5474 & 1.57 & $[0.85 , 2.51]$ & 2.81 & $[2.11 , 3.61]$ & 2.14 & $[1.72 , 2.56]$ & 1.83 & $[1.47 , 2.15]$ \\ [0.5ex]
5475 & 1.27 & $[0.73 , 1.96]$ & 2.01 & $[1.55 , 2.54]$ & 1.62 & $[1.31 , 1.94]$ & 1.43 & $[1.16 , 1.68]$ \\ [0.5ex]
5476 & 1.11 & $[0.62 , 1.72]$ & 1.79 & $[1.35 , 2.30]$ & 1.45 & $[1.17 , 1.75]$ & 1.25 & $[1.01 , 1.48]$ \\ [0.5ex]
5477 & 0.41 & $[0.20 , 0.74]$ & 0.38 & $[0.25 , 0.53]$ & 0.34 & $[0.26 , 0.44]$ & 0.30 & $[0.24 , 0.40]$ \\ [0.5ex]
5478 & 1.29 & $[0.74 , 2.02]$ & 2.37 & $[1.79 , 3.04]$ & 1.59 & $[1.28 , 1.94]$ & 1.36 & $[1.10 , 1.63]$ \\ [0.5ex]
5479 & 1.31 & $[0.75 , 2.05]$ & 2.33 & $[1.80 , 2.93]$ & 1.62 & $[1.32 , 1.94]$ & 1.38 & $[1.14 , 1.64]$ \\ [0.5ex]
5480 & 2.03 & $[1.06 , 3.25]$ & 3.83 & $[2.99 , 4.73]$ & 2.68 & $[2.16 , 3.17]$ & 2.26 & $[1.80 , 2.66]$ \\ [0.5ex]
5482 & 2.52 & $[1.36 , 3.91]$ & 4.68 & $[3.74 , 5.78]$ & 2.97 & $[2.42 , 3.55]$ & 2.53 & $[2.05 , 2.97]$ \\ [0.5ex]
5483 & 0.85 & $[0.43 , 1.33]$ & 1.11 & $[0.75 , 1.55]$ & 1.24 & $[0.94 , 1.53]$ & 1.09 & $[0.84 , 1.32]$ \\ [0.5ex]
5484 & 1.01 & $[0.58 , 1.55]$ & 1.48 & $[1.11 , 1.89]$ & 1.24 & $[1.00 , 1.50]$ & 1.09 & $[0.89 , 1.29]$ \\ [0.5ex]
5486 & 1.11 & $[0.63 , 1.75]$ & 2.00 & $[1.53 , 2.53]$ & 1.20 & $[0.98 , 1.48]$ & 1.00 & $[0.83 , 1.23]$ \\ [0.5ex]
5487 & 1.42 & $[0.77 , 2.27]$ & 2.46 & $[1.80 , 3.21]$ & 2.09 & $[1.66 , 2.51]$ & 1.80 & $[1.41 , 2.12]$ \\ [0.5ex]
5489 & 0.97 & $[0.55 , 1.51]$ & 1.65 & $[1.25 , 2.11]$ & 1.05 & $[0.85 , 1.29]$ & 0.89 & $[0.73 , 1.09]$ \\ [0.5ex]
5490 & 1.36 & $[0.75 , 2.15]$ & 2.25 & $[1.69 , 2.90]$ & 1.96 & $[1.57 , 2.34]$ & 1.70 & $[1.35 , 2.00]$ \\ [0.5ex]
5492 & 1.41 & $[0.81 , 2.18]$ & 2.22 & $[1.68 , 2.83]$ & 1.82 & $[1.47 , 2.18]$ & 1.62 & $[1.30 , 1.92]$ \\ [0.5ex]
5493 & 2.32 & $[1.23 , 3.63]$ & 4.08 & $[3.27 , 4.97]$ & 2.97 & $[2.40 , 3.51]$ & 2.57 & $[2.04 , 2.99]$ \\ [0.5ex]
5494 & 0.96 & $[0.55 , 1.45]$ & 1.13 & $[0.82 , 1.49]$ & 1.26 & $[0.97 , 1.55]$ & 1.16 & $[0.91 , 1.39]$ \\ [0.5ex]
5495 & 1.03 & $[0.59 , 1.59]$ & 1.54 & $[1.15 , 1.97]$ & 1.35 & $[1.08 , 1.63]$ & 1.18 & $[0.96 , 1.39]$ \\ [0.5ex]
5497 & 2.42 & $[1.27 , 3.80]$ & 4.53 & $[3.61 , 5.63]$ & 3.14 & $[2.53 , 3.72]$ & 2.67 & $[2.11 , 3.12]$ \\ [0.5ex]
5503 & 2.04 & $[1.07 , 3.27]$ & 3.99 & $[3.12 , 4.97]$ & 2.78 & $[2.21 , 3.33]$ & 2.35 & $[1.85 , 2.79]$ \\ [0.5ex]
5504 & 0.75 & $[0.39 , 1.18]$ & 0.97 & $[0.68 , 1.30]$ & 1.02 & $[0.79 , 1.26]$ & 0.90 & $[0.70 , 1.08]$ \\ [0.5ex]
5507 & 1.58 & $[0.85 , 2.50]$ & 2.53 & $[1.84 , 3.33]$ & 2.39 & $[1.88 , 2.86]$ & 2.10 & $[1.63 , 2.48]$ \\ [0.5ex]
5508 & 1.02 & $[0.56 , 1.60]$ & 1.60 & $[1.06 , 2.25]$ & 1.46 & $[1.07 , 1.88]$ & 1.29 & $[0.96 , 1.64]$ \\ [0.5ex]
5510 & 2.72 & $[1.45 , 4.16]$ & 4.83 & $[3.80 , 6.00]$ & 3.51 & $[2.81 , 4.14]$ & 3.01 & $[2.37 , 3.51]$ \\ [0.5ex]
5512 & 1.41 & $[0.80 , 2.22]$ & 2.48 & $[1.93 , 3.12]$ & 1.60 & $[1.31 , 1.94]$ & 1.37 & $[1.13 , 1.64]$ \\ [0.5ex]
5513 & 1.79 & $[0.97 , 2.81]$ & 2.76 & $[2.06 , 3.53]$ & 2.62 & $[2.05 , 3.12]$ & 2.36 & $[1.80 , 2.76]$ \\ [0.5ex]
5515 & 1.52 & $[0.85 , 2.37]$ & 2.53 & $[1.96 , 3.17]$ & 2.03 & $[1.65 , 2.40]$ & 1.78 & $[1.43 , 2.06]$ \\ [0.5ex]
5516 & 1.68 & $[0.92 , 2.64]$ & 2.78 & $[2.12 , 3.51]$ & 2.41 & $[1.92 , 2.84]$ & 2.12 & $[1.65 , 2.46]$ \\ [0.5ex]
5517 & 0.89 & $[0.49 , 1.38]$ & 1.20 & $[0.88 , 1.57]$ & 1.17 & $[0.93 , 1.42]$ & 1.04 & $[0.83 , 1.23]$ \\ [0.5ex]
5518 & 1.13 & $[0.65 , 1.75]$ & 1.80 & $[1.38 , 2.28]$ & 1.43 & $[1.16 , 1.71]$ & 1.24 & $[1.02 , 1.47]$ \\ [0.5ex]
5523 & 0.91 & $[0.50 , 1.41]$ & 1.36 & $[1.01 , 1.76]$ & 1.12 & $[0.90 , 1.37]$ & 0.97 & $[0.79 , 1.16]$ \\ [0.5ex]
5524 & 1.69 & $[0.92 , 2.66]$ & 2.91 & $[2.24 , 3.67]$ & 2.42 & $[1.93 , 2.86]$ & 2.12 & $[1.66 , 2.46]$ \\ [0.5ex]
5526 & 1.32 & $[0.75 , 2.08]$ & 2.30 & $[1.79 , 2.90]$ & 1.60 & $[1.31 , 1.92]$ & 1.37 & $[1.13 , 1.62]$ \\ [0.5ex]
5530 & 0.70 & $[0.34 , 1.14]$ & 1.03 & $[0.71 , 1.41]$ & 0.90 & $[0.70 , 1.12]$ & 0.77 & $[0.60 , 0.94]$ \\ [0.5ex]
5531 & 1.29 & $[0.72 , 2.02]$ & 2.23 & $[1.70 , 2.83]$ & 1.71 & $[1.39 , 2.04]$ & 1.46 & $[1.19 , 1.71]$ \\ [0.5ex]
5538 & 1.47 & $[0.84 , 2.28]$ & 2.16 & $[1.62 , 2.78]$ & 1.98 & $[1.59 , 2.37]$ & 1.78 & $[1.41 , 2.08]$ \\ [0.5ex]
5539 & 1.05 & $[0.59 , 1.63]$ & 1.67 & $[1.23 , 2.16]$ & 1.43 & $[1.13 , 1.74]$ & 1.25 & $[0.99 , 1.49]$ \\ [0.5ex]
5540 & 1.93 & $[1.04 , 3.04]$ & 3.44 & $[2.71 , 4.21]$ & 2.54 & $[2.06 , 3.01]$ & 2.21 & $[1.76 , 2.56]$ \\ [0.5ex]
5541 & 1.16 & $[0.66 , 1.80]$ & 1.81 & $[1.37 , 2.31]$ & 1.54 & $[1.24 , 1.85]$ & 1.35 & $[1.09 , 1.58]$ \\ [0.5ex]
5542 & 1.35 & $[0.78 , 2.09]$ & 2.16 & $[1.66 , 2.72]$ & 1.70 & $[1.38 , 2.02]$ & 1.49 & $[1.22 , 1.75]$ \\ [0.5ex]
5545 & 0.76 & $[0.41 , 1.18]$ & 0.88 & $[0.63 , 1.16]$ & 0.92 & $[0.72 , 1.12]$ & 0.83 & $[0.66 , 0.99]$ \\ [0.5ex]
5548 & 1.04 & $[0.59 , 1.64]$ & 1.86 & $[1.40 , 2.39]$ & 1.24 & $[1.00 , 1.52]$ & 1.05 & $[0.85 , 1.27]$ \\ [0.5ex]
5551 & 2.09 & $[1.10 , 3.31]$ & 3.86 & $[3.06 , 4.73]$ & 2.67 & $[2.16 , 3.15]$ & 2.27 & $[1.82 , 2.64]$ \\ [0.5ex]
5554 & 1.51 & $[0.85 , 2.36]$ & 2.49 & $[1.93 , 3.13]$ & 1.88 & $[1.53 , 2.24]$ & 1.65 & $[1.35 , 1.93]$ \\ [0.5ex]
5555 & 1.85 & $[0.99 , 2.92]$ & 3.33 & $[2.59 , 4.12]$ & 2.49 & $[2.01 , 2.93]$ & 2.14 & $[1.71 , 2.50]$ \\ [0.5ex]
5559 & 1.14 & $[0.66 , 1.72]$ & 1.39 & $[1.00 , 1.82]$ & 1.58 & $[1.23 , 1.92]$ & 1.46 & $[1.14 , 1.74]$ \\ [0.5ex]
5563 & 0.39 & $[0.19 , 0.70]$ & 0.44 & $[0.28 , 0.62]$ & 0.45 & $[0.34 , 0.57]$ & 0.39 & $[0.31 , 0.49]$ \\ [0.5ex]
5565 & 0.98 & $[0.53 , 1.52]$ & 1.44 & $[1.03 , 1.92]$ & 1.45 & $[1.11 , 1.76]$ & 1.27 & $[0.98 , 1.51]$ \\ [0.5ex]
5566 & 2.00 & $[1.07 , 3.15]$ & 3.42 & $[2.64 , 4.23]$ & 2.48 & $[2.01 , 2.95]$ & 2.15 & $[1.74 , 2.53]$ \\ [0.5ex]
5567 & 0.51 & $[0.25 , 0.88]$ & 0.66 & $[0.46 , 0.89]$ & 0.52 & $[0.41 , 0.65]$ & 0.45 & $[0.36 , 0.56]$ \\ [0.5ex]
5569 & 1.62 & $[0.88 , 2.58]$ & 2.90 & $[2.19 , 3.69]$ & 2.28 & $[1.84 , 2.71]$ & 1.96 & $[1.56 , 2.30]$ \\ [0.5ex]
5571 & 0.74 & $[0.40 , 1.15]$ & 0.79 & $[0.55 , 1.07]$ & 0.94 & $[0.72 , 1.16]$ & 0.86 & $[0.68 , 1.04]$ \\ [0.5ex]
5572 & 0.71 & $[0.38 , 1.11]$ & 0.77 & $[0.53 , 1.03]$ & 0.88 & $[0.68 , 1.09]$ & 0.81 & $[0.63 , 0.98]$ \\ [0.5ex]
5573 & 1.25 & $[0.72 , 1.93]$ & 1.58 & $[1.12 , 2.09]$ & 1.75 & $[1.37 , 2.12]$ & 1.61 & $[1.26 , 1.90]$ \\ [0.5ex]
5574 & 2.25 & $[1.19 , 3.55]$ & 4.09 & $[3.29 , 5.00]$ & 2.86 & $[2.31 , 3.37]$ & 2.46 & $[1.96 , 2.86]$ \\ [0.5ex]
5575 & 0.76 & $[0.40 , 1.19]$ & 1.05 & $[0.76 , 1.37]$ & 0.88 & $[0.70 , 1.08]$ & 0.76 & $[0.62 , 0.92]$ \\ [0.5ex]
5581 & 1.45 & $[0.80 , 2.28]$ & 2.44 & $[1.84 , 3.12]$ & 2.13 & $[1.69 , 2.53]$ & 1.86 & $[1.45 , 2.18]$ \\ [0.5ex]
5585 & 2.21 & $[1.19 , 3.49]$ & 4.06 & $[3.25 , 4.97]$ & 2.61 & $[2.14 , 3.12]$ & 2.24 & $[1.82 , 2.62]$ \\ [0.5ex]
5589 & 2.20 & $[1.16 , 3.49]$ & 4.16 & $[3.31 , 5.11]$ & 2.89 & $[2.33 , 3.43]$ & 2.46 & $[1.94 , 2.88]$ \\ [0.5ex]
5590 & 1.94 & $[1.02 , 3.10]$ & 3.62 & $[2.81 , 4.45]$ & 2.58 & $[2.09 , 3.06]$ & 2.20 & $[1.75 , 2.56]$ \\ [0.5ex]
5591 & 1.57 & $[0.89 , 2.50]$ & 2.95 & $[2.30 , 3.69]$ & 1.74 & $[1.43 , 2.12]$ & 1.46 & $[1.21 , 1.76]$ \\ [0.5ex]
5593 & 0.88 & $[0.49 , 1.36]$ & 1.29 & $[0.97 , 1.66]$ & 1.06 & $[0.84 , 1.29]$ & 0.92 & $[0.75 , 1.10]$ \\ [0.5ex]
5594 & 1.25 & $[0.71 , 1.94]$ & 1.84 & $[1.36 , 2.39]$ & 1.81 & $[1.43 , 2.16]$ & 1.61 & $[1.26 , 1.89]$ \\ [0.5ex]
5597 & 1.23 & $[0.71 , 1.92]$ & 1.91 & $[1.45 , 2.42]$ & 1.55 & $[1.26 , 1.85]$ & 1.36 & $[1.11 , 1.59]$ \\ [0.5ex]
5601 & 0.88 & $[0.48 , 1.36]$ & 1.25 & $[0.93 , 1.62]$ & 1.02 & $[0.82 , 1.24]$ & 0.88 & $[0.72 , 1.07]$ \\ [0.5ex]
5603 & 1.62 & $[0.90 , 2.53]$ & 2.57 & $[1.96 , 3.25]$ & 2.04 & $[1.65 , 2.43]$ & 1.80 & $[1.45 , 2.12]$ \\ [0.5ex]
5604 & 1.01 & $[0.57 , 1.55]$ & 1.38 & $[1.01 , 1.79]$ & 1.18 & $[0.95 , 1.43]$ & 1.04 & $[0.84 , 1.25]$ \\ [0.5ex]
5605 & 1.48 & $[0.81 , 2.33]$ & 2.28 & $[1.66 , 2.97]$ & 2.15 & $[1.70 , 2.58]$ & 1.90 & $[1.48 , 2.24]$ \\ [0.5ex]
5606 & 1.73 & $[0.95 , 2.74]$ & 3.19 & $[2.50 , 3.96]$ & 2.02 & $[1.66 , 2.42]$ & 1.71 & $[1.42 , 2.02]$ \\ [0.5ex]
5608 & 1.06 & $[0.60 , 1.64]$ & 1.46 & $[1.06 , 1.90]$ & 1.43 & $[1.13 , 1.72]$ & 1.27 & $[1.02 , 1.50]$ \\ [0.5ex]
5610 & 2.26 & $[1.19 , 3.57]$ & 4.16 & $[3.33 , 5.11]$ & 2.98 & $[2.40 , 3.53]$ & 2.55 & $[2.01 , 2.97]$ \\ [0.5ex]
5612 & 1.98 & $[1.08 , 3.10]$ & 3.09 & $[2.31 , 3.93]$ & 2.50 & $[2.00 , 3.01]$ & 2.26 & $[1.79 , 2.67]$ \\ [0.5ex]
5614 & 0.22 & $[0.11 , 0.41]$ & 0.27 & $[0.17 , 0.40]$ & 0.20 & $[0.16 , 0.27]$ & 0.17 & $[0.14 , 0.22]$ \\ [0.5ex]
5615 & 1.28 & $[0.67 , 2.06]$ & 2.06 & $[1.37 , 2.90]$ & 1.95 & $[1.50 , 2.42]$ & 1.68 & $[1.29 , 2.05]$ \\ [0.5ex]
5617 & 1.31 & $[0.75 , 2.05]$ & 2.10 & $[1.59 , 2.66]$ & 1.59 & $[1.29 , 1.92]$ & 1.38 & $[1.13 , 1.64]$ \\ [0.5ex]
5618 & 1.29 & $[0.75 , 2.00]$ & 1.77 & $[1.31 , 2.30]$ & 1.70 & $[1.36 , 2.04]$ & 1.54 & $[1.22 , 1.81]$ \\ [0.5ex]
5621 & 0.51 & $[0.24 , 0.88]$ & 0.67 & $[0.46 , 0.90]$ & 0.54 & $[0.42 , 0.67]$ & 0.46 & $[0.37 , 0.57]$ \\ [0.5ex]
5622 & 3.07 & $[1.68 , 4.55]$ & 5.92 & $[4.58 , 7.39]$ & 3.84 & $[3.08 , 4.58]$ & 3.22 & $[2.56 , 3.78]$ \\ [0.5ex]
5624 & 1.81 & $[0.99 , 2.84]$ & 3.24 & $[2.54 , 4.00]$ & 2.14 & $[1.76 , 2.56]$ & 1.84 & $[1.51 , 2.16]$ \\ [0.5ex]
5626 & 1.42 & $[0.80 , 2.21]$ & 2.09 & $[1.57 , 2.67]$ & 1.98 & $[1.58 , 2.36]$ & 1.77 & $[1.40 , 2.06]$ \\ [0.5ex]
5627 & 1.17 & $[0.64 , 1.84]$ & 1.79 & $[1.27 , 2.39]$ & 1.81 & $[1.40 , 2.19]$ & 1.58 & $[1.22 , 1.88]$ \\ [0.5ex]
5628 & 0.75 & $[0.39 , 1.18]$ & 1.05 & $[0.77 , 1.36]$ & 0.84 & $[0.68 , 1.04]$ & 0.73 & $[0.59 , 0.89]$ \\ [0.5ex]
5632 & 1.61 & $[0.90 , 2.53]$ & 2.53 & $[1.90 , 3.23]$ & 1.95 & $[1.58 , 2.36]$ & 1.73 & $[1.40 , 2.05]$ \\ [0.5ex]
5635 & 1.45 & $[0.82 , 2.27]$ & 2.24 & $[1.70 , 2.84]$ & 2.03 & $[1.63 , 2.42]$ & 1.81 & $[1.43 , 2.11]$ \\ [0.5ex]
5637 & 1.06 & $[0.60 , 1.63]$ & 1.48 & $[1.09 , 1.92]$ & 1.37 & $[1.09 , 1.65]$ & 1.21 & $[0.97 , 1.43]$ \\ [0.5ex]
5640 & 1.32 & $[0.74 , 2.06]$ & 2.04 & $[1.52 , 2.62]$ & 1.88 & $[1.50 , 2.24]$ & 1.66 & $[1.31 , 1.93]$ \\ [0.5ex]
5644 & 0.74 & $[0.39 , 1.16]$ & 0.94 & $[0.68 , 1.22]$ & 0.83 & $[0.66 , 1.01]$ & 0.73 & $[0.59 , 0.88]$ \\ [0.5ex]
5645 & 1.46 & $[0.81 , 2.28]$ & 2.45 & $[1.88 , 3.08]$ & 2.01 & $[1.62 , 2.37]$ & 1.75 & $[1.40 , 2.04]$ \\ [0.5ex]
5646 & 2.09 & $[1.12 , 3.29]$ & 3.64 & $[2.88 , 4.45]$ & 2.79 & $[2.24 , 3.29]$ & 2.46 & $[1.92 , 2.84]$ \\ [0.5ex]
5648 & 2.29 & $[1.20 , 3.63]$ & 4.18 & $[3.31 , 5.19]$ & 2.82 & $[2.28 , 3.37]$ & 2.38 & $[1.92 , 2.79]$ \\ [0.5ex]
5654 & 1.39 & $[0.79 , 2.22]$ & 2.55 & $[1.97 , 3.21]$ & 1.56 & $[1.28 , 1.90]$ & 1.31 & $[1.08 , 1.58]$ \\ [0.5ex]
5655 & 1.00 & $[0.55 , 1.55]$ & 1.40 & $[0.99 , 1.86]$ & 1.42 & $[1.10 , 1.72]$ & 1.25 & $[0.98 , 1.49]$ \\ [0.5ex]
5667 & 1.31 & $[0.75 , 2.04]$ & 2.11 & $[1.60 , 2.66]$ & 1.73 & $[1.41 , 2.06]$ & 1.51 & $[1.23 , 1.77]$ \\ [0.5ex]
5697 & 0.39 & $[0.17 , 0.71]$ & 0.55 & $[0.34 , 0.82]$ & 0.52 & $[0.38 , 0.66]$ & 0.44 & $[0.32 , 0.55]$ \\ [0.5ex]
5704 & 0.43 & $[0.20 , 0.76]$ & 0.56 & $[0.38 , 0.78]$ & 0.49 & $[0.38 , 0.62]$ & 0.42 & $[0.33 , 0.52]$ \\ [0.5ex]
5706 & 2.51 & $[1.35 , 3.93]$ & 4.66 & $[3.74 , 5.75]$ & 2.94 & $[2.40 , 3.51]$ & 2.49 & $[2.02 , 2.93]$ \\ [0.5ex]
5713 & 1.58 & $[0.88 , 2.48]$ & 2.70 & $[2.08 , 3.39]$ & 2.16 & $[1.75 , 2.56]$ & 1.89 & $[1.51 , 2.19]$ \\ [0.5ex]
5715 & 1.99 & $[1.03 , 3.21]$ & 3.72 & $[2.83 , 4.68]$ & 2.63 & $[2.11 , 3.15]$ & 2.21 & $[1.75 , 2.61]$ \\ [0.5ex]
5716 & 1.67 & $[0.90 , 2.66]$ & 3.15 & $[2.40 , 3.96]$ & 2.30 & $[1.85 , 2.74]$ & 1.96 & $[1.56 , 2.30]$ \\ [0.5ex]
5718 & 1.78 & $[0.95 , 2.81]$ & 2.78 & $[2.05 , 3.59]$ & 2.63 & $[2.06 , 3.13]$ & 2.35 & $[1.80 , 2.76]$ \\ [0.5ex]
5719 & 0.87 & $[0.48 , 1.33]$ & 1.09 & $[0.79 , 1.43]$ & 1.13 & $[0.89 , 1.37]$ & 1.01 & $[0.80 , 1.20]$ \\ [0.5ex]
5721 & 1.04 & $[0.60 , 1.58]$ & 1.48 & $[1.11 , 1.89]$ & 1.25 & $[1.01 , 1.51]$ & 1.10 & $[0.90 , 1.31]$ \\ [0.5ex]
5723 & 1.77 & $[0.96 , 2.79]$ & 3.06 & $[2.37 , 3.82]$ & 2.46 & $[1.97 , 2.90]$ & 2.14 & $[1.69 , 2.48]$ \\ [0.5ex]
5725 & 0.96 & $[0.55 , 1.47]$ & 1.31 & $[0.98 , 1.68]$ & 1.09 & $[0.88 , 1.32]$ & 0.96 & $[0.79 , 1.16]$ \\ [0.5ex]
5726 & 0.79 & $[0.41 , 1.25]$ & 1.19 & $[0.86 , 1.57]$ & 0.99 & $[0.78 , 1.21]$ & 0.84 & $[0.68 , 1.02]$ \\ [0.5ex]
5729 & 1.70 & $[0.93 , 2.72]$ & 3.23 & $[2.51 , 4.02]$ & 2.05 & $[1.69 , 2.46]$ & 1.72 & $[1.42 , 2.04]$ \\ [0.5ex]
5731 & 1.57 & $[0.87 , 2.50]$ & 2.92 & $[2.27 , 3.65]$ & 1.89 & $[1.56 , 2.27]$ & 1.59 & $[1.31 , 1.88]$ \\ [0.5ex]
5736 & 3.00 & $[1.63 , 4.45]$ & 5.36 & $[4.19 , 6.62]$ & 3.96 & $[3.15 , 4.65]$ & 3.43 & $[2.67 , 3.98]$ \\ [0.5ex]
5773 & 0.81 & $[0.42 , 1.29]$ & 1.39 & $[1.03 , 1.81]$ & 0.88 & $[0.71 , 1.09]$ & 0.73 & $[0.60 , 0.90]$ \\ [0.5ex]
5867 & 0.78 & $[0.42 , 1.21]$ & 0.96 & $[0.70 , 1.26]$ & 0.97 & $[0.76 , 1.18]$ & 0.86 & $[0.69 , 1.03]$ \\ [0.5ex]
5890 & 0.99 & $[0.53 , 1.55]$ & 1.41 & $[0.98 , 1.89]$ & 1.47 & $[1.13 , 1.80]$ & 1.29 & $[1.00 , 1.55]$ \\ [0.5ex]
5955 & 0.84 & $[0.45 , 1.30]$ & 1.14 & $[0.83 , 1.51]$ & 1.11 & $[0.87 , 1.36]$ & 0.98 & $[0.78 , 1.17]$ \\ [0.5ex]
5983 & 1.16 & $[0.67 , 1.79]$ & 1.55 & $[1.13 , 2.02]$ & 1.54 & $[1.22 , 1.85]$ & 1.38 & $[1.10 , 1.64]$ \\ [0.5ex]
5989 & 0.37 & $[0.17 , 0.69]$ & 0.61 & $[0.41 , 0.84]$ & 0.44 & $[0.33 , 0.56]$ & 0.36 & $[0.28 , 0.46]$ \\ [0.5ex]
5995 & 0.75 & $[0.40 , 1.21]$ & 1.07 & $[0.79 , 1.39]$ & 0.71 & $[0.57 , 0.90]$ & 0.61 & $[0.49 , 0.77]$ \\ [0.5ex]
6004 & 1.45 & $[0.80 , 2.30]$ & 2.66 & $[2.04 , 3.37]$ & 1.88 & $[1.53 , 2.25]$ & 1.59 & $[1.30 , 1.88]$ \\ [0.5ex]
6082 & 1.02 & $[0.55 , 1.60]$ & 1.55 & $[1.09 , 2.06]$ & 1.40 & $[1.10 , 1.71]$ & 1.21 & $[0.97 , 1.45]$ \\ [0.5ex]
6083 & 1.05 & $[0.59 , 1.63]$ & 1.61 & $[1.19 , 2.08]$ & 1.42 & $[1.13 , 1.71]$ & 1.24 & $[0.99 , 1.45]$ \\ [0.5ex]
6090 & 0.75 & $[0.39 , 1.18]$ & 0.97 & $[0.68 , 1.29]$ & 0.93 & $[0.72 , 1.14]$ & 0.81 & $[0.65 , 0.98]$ \\ [0.5ex]
6098 & 1.03 & $[0.57 , 1.59]$ & 1.51 & $[1.09 , 1.98]$ & 1.41 & $[1.11 , 1.70]$ & 1.23 & $[0.98 , 1.45]$ \\ [0.5ex]
6100 & 0.56 & $[0.28 , 0.96]$ & 0.73 & $[0.52 , 0.97]$ & 0.55 & $[0.44 , 0.69]$ & 0.48 & $[0.39 , 0.60]$ \\ [0.5ex]
6101 & 1.58 & $[0.87 , 2.50]$ & 2.74 & $[2.09 , 3.47]$ & 2.08 & $[1.69 , 2.46]$ & 1.79 & $[1.45 , 2.09]$ \\ [0.5ex]
6102 & 1.99 & $[1.06 , 3.12]$ & 3.51 & $[2.74 , 4.31]$ & 2.80 & $[2.22 , 3.31]$ & 2.44 & $[1.90 , 2.83]$ \\ [0.5ex]
6103 & 1.54 & $[0.86 , 2.42]$ & 2.72 & $[2.11 , 3.41]$ & 1.96 & $[1.60 , 2.33]$ & 1.68 & $[1.38 , 1.96]$ \\ [0.5ex]
6104 & 1.35 & $[0.73 , 2.15]$ & 2.31 & $[1.69 , 3.02]$ & 1.95 & $[1.55 , 2.34]$ & 1.67 & $[1.32 , 1.98]$ \\ [0.5ex]
6111 & 1.56 & $[0.88 , 2.45]$ & 2.54 & $[1.96 , 3.19]$ & 1.98 & $[1.62 , 2.36]$ & 1.74 & $[1.41 , 2.04]$ \\ [0.5ex]
6113 & 0.65 & $[0.34 , 1.06]$ & 0.81 & $[0.57 , 1.08]$ & 0.78 & $[0.60 , 0.97]$ & 0.69 & $[0.55 , 0.84]$ \\ [0.5ex]
6115 & 1.64 & $[0.92 , 2.59]$ & 2.89 & $[2.24 , 3.65]$ & 1.82 & $[1.50 , 2.22]$ & 1.56 & $[1.29 , 1.88]$ \\ [0.5ex]
6118 & 2.04 & $[1.08 , 3.21]$ & 3.64 & $[2.86 , 4.45]$ & 2.82 & $[2.25 , 3.31]$ & 2.44 & $[1.92 , 2.83]$ \\ [0.5ex]
6119 & 1.29 & $[0.74 , 2.01]$ & 1.86 & $[1.39 , 2.40]$ & 1.84 & $[1.45 , 2.19]$ & 1.64 & $[1.29 , 1.93]$ \\ [0.5ex]
6124 & 0.56 & $[0.28 , 0.97]$ & 0.79 & $[0.57 , 1.05]$ & 0.55 & $[0.44 , 0.69]$ & 0.47 & $[0.38 , 0.59]$ \\ [0.5ex]
6127 & 2.16 & $[1.16 , 3.39]$ & 3.51 & $[2.71 , 4.35]$ & 2.79 & $[2.24 , 3.33]$ & 2.50 & $[1.96 , 2.93]$ \\ [0.5ex]
6128 & 1.61 & $[0.88 , 2.58]$ & 3.10 & $[2.37 , 3.89]$ & 2.13 & $[1.72 , 2.54]$ & 1.80 & $[1.45 , 2.11]$ \\ [0.5ex]
6131 & 0.88 & $[0.50 , 1.35]$ & 0.96 & $[0.68 , 1.27]$ & 1.14 & $[0.88 , 1.40]$ & 1.06 & $[0.83 , 1.27]$ \\ [0.5ex]
6137 & 0.89 & $[0.50 , 1.36]$ & 0.96 & $[0.67 , 1.28]$ & 1.24 & $[0.94 , 1.53]$ & 1.15 & $[0.89 , 1.39]$ \\ [0.5ex]
6139 & 2.48 & $[1.31 , 3.87]$ & 4.12 & $[3.23 , 5.11]$ & 3.28 & $[2.61 , 3.87]$ & 2.88 & $[2.24 , 3.35]$ \\ [0.5ex]
6141 & 1.02 & $[0.59 , 1.56]$ & 1.33 & $[0.98 , 1.74]$ & 1.32 & $[1.04 , 1.60]$ & 1.19 & $[0.95 , 1.42]$ \\ [0.5ex]
6147 & 1.57 & $[0.86 , 2.50]$ & 2.83 & $[2.16 , 3.57]$ & 2.09 & $[1.70 , 2.48]$ & 1.79 & $[1.44 , 2.09]$ \\ [0.5ex]
6151 & 1.34 & $[0.76 , 2.09]$ & 1.87 & $[1.36 , 2.43]$ & 1.82 & $[1.44 , 2.18]$ & 1.64 & $[1.29 , 1.93]$ \\ [0.5ex]
6152 & 1.54 & $[0.86 , 2.40]$ & 2.50 & $[1.92 , 3.15]$ & 2.11 & $[1.70 , 2.50]$ & 1.86 & $[1.48 , 2.16]$ \\ [0.5ex]
6154 & 1.43 & $[0.80 , 2.25]$ & 2.49 & $[1.92 , 3.13]$ & 1.92 & $[1.56 , 2.28]$ & 1.65 & $[1.33 , 1.93]$ \\ [0.5ex]
6158 & 0.98 & $[0.54 , 1.52]$ & 1.34 & $[0.97 , 1.79]$ & 1.42 & $[1.10 , 1.72]$ & 1.26 & $[0.98 , 1.50]$ \\ [0.5ex]
6159 & 1.61 & $[0.87 , 2.59]$ & 3.17 & $[2.42 , 3.98]$ & 2.00 & $[1.64 , 2.42]$ & 1.67 & $[1.37 , 1.98]$ \\ [0.5ex]
6165 & 2.10 & $[1.10 , 3.31]$ & 3.79 & $[3.01 , 4.63]$ & 2.77 & $[2.24 , 3.27]$ & 2.38 & $[1.89 , 2.78]$ \\ [0.5ex]
6167 & 2.11 & $[1.10 , 3.39]$ & 4.07 & $[3.21 , 5.05]$ & 2.56 & $[2.09 , 3.06]$ & 2.13 & $[1.72 , 2.51]$ \\ [0.5ex]
6168 & 0.83 & $[0.45 , 1.31]$ & 1.26 & $[0.96 , 1.62]$ & 0.81 & $[0.65 , 1.01]$ & 0.69 & $[0.57 , 0.86]$ \\ [0.5ex]
6176 & 1.86 & $[0.97 , 2.97]$ & 3.30 & $[2.48 , 4.19]$ & 2.64 & $[2.09 , 3.15]$ & 2.27 & $[1.77 , 2.66]$ \\ [0.5ex]
6186 & 1.21 & $[0.68 , 1.90]$ & 1.99 & $[1.48 , 2.58]$ & 1.70 & $[1.36 , 2.04]$ & 1.47 & $[1.17 , 1.72]$ \\ [0.5ex]
6188 & 1.01 & $[0.57 , 1.55]$ & 1.22 & $[0.88 , 1.63]$ & 1.47 & $[1.13 , 1.80]$ & 1.35 & $[1.04 , 1.60]$ \\ [0.5ex]
6189 & 1.01 & $[0.57 , 1.53]$ & 1.23 & $[0.89 , 1.64]$ & 1.26 & $[0.99 , 1.53]$ & 1.14 & $[0.91 , 1.36]$ \\ [0.5ex]
6190 & 1.85 & $[1.00 , 2.92]$ & 3.23 & $[2.51 , 4.00]$ & 2.45 & $[1.98 , 2.90]$ & 2.13 & $[1.70 , 2.46]$ \\ [0.5ex]
6194 & 1.27 & $[0.71 , 2.01]$ & 2.33 & $[1.76 , 2.97]$ & 1.64 & $[1.33 , 1.98]$ & 1.38 & $[1.13 , 1.64]$ \\ [0.5ex]
6198 & 0.39 & $[0.18 , 0.70]$ & 0.53 & $[0.36 , 0.72]$ & 0.39 & $[0.31 , 0.50]$ & 0.33 & $[0.26 , 0.42]$ \\ [0.5ex]
6206 & 0.61 & $[0.29 , 1.02]$ & 0.83 & $[0.55 , 1.16]$ & 0.87 & $[0.65 , 1.09]$ & 0.76 & $[0.57 , 0.93]$ \\ [0.5ex]
6222 & 1.92 & $[1.02 , 3.02]$ & 3.32 & $[2.58 , 4.12]$ & 2.55 & $[2.06 , 3.01]$ & 2.22 & $[1.76 , 2.58]$ \\ [0.5ex]
6223 & 1.29 & $[0.72 , 2.00]$ & 1.84 & $[1.35 , 2.39]$ & 1.92 & $[1.50 , 2.30]$ & 1.72 & $[1.33 , 2.02]$ \\ [0.5ex]
6225 & 1.17 & $[0.68 , 1.79]$ & 1.64 & $[1.22 , 2.11]$ & 1.53 & $[1.23 , 1.84]$ & 1.37 & $[1.10 , 1.60]$ \\ [0.5ex]
6226 & 1.34 & $[0.76 , 2.09]$ & 2.33 & $[1.80 , 2.93]$ & 1.66 & $[1.37 , 2.00]$ & 1.42 & $[1.17 , 1.68]$ \\ [0.5ex]
6227 & 1.19 & $[0.67 , 1.84]$ & 1.56 & $[1.10 , 2.08]$ & 1.87 & $[1.43 , 2.27]$ & 1.70 & $[1.29 , 2.02]$ \\ [0.5ex]
6228 & 1.13 & $[0.65 , 1.72]$ & 1.43 & $[1.04 , 1.86]$ & 1.63 & $[1.26 , 1.98]$ & 1.50 & $[1.16 , 1.79]$ \\ [0.5ex]
6233 & 1.04 & $[0.57 , 1.62]$ & 1.45 & $[1.01 , 1.98]$ & 1.64 & $[1.25 , 2.02]$ & 1.46 & $[1.11 , 1.75]$ \\ [0.5ex]
6234 & 1.46 & $[0.82 , 2.27]$ & 2.30 & $[1.74 , 2.93]$ & 2.13 & $[1.66 , 2.54]$ & 1.91 & $[1.48 , 2.25]$ \\ [0.5ex]
6241 & 0.92 & $[0.51 , 1.41]$ & 1.18 & $[0.85 , 1.55]$ & 1.22 & $[0.96 , 1.48]$ & 1.09 & $[0.86 , 1.29]$ \\ [0.5ex]
6242 & 0.93 & $[0.52 , 1.43]$ & 1.42 & $[1.06 , 1.82]$ & 1.14 & $[0.91 , 1.39]$ & 0.99 & $[0.80 , 1.19]$ \\ [0.5ex]
6243 & 1.29 & $[0.74 , 2.00]$ & 1.91 & $[1.44 , 2.43]$ & 1.73 & $[1.39 , 2.05]$ & 1.54 & $[1.23 , 1.80]$ \\ [0.5ex]
6244 & 2.30 & $[1.22 , 3.59]$ & 3.98 & $[3.17 , 4.86]$ & 2.94 & $[2.37 , 3.47]$ & 2.56 & $[2.02 , 2.99]$ \\ [0.5ex]
6249 & 2.05 & $[1.10 , 3.23]$ & 3.63 & $[2.86 , 4.45]$ & 2.43 & $[1.98 , 2.90]$ & 2.10 & $[1.71 , 2.46]$ \\ [0.5ex]
6266 & 1.17 & $[0.67 , 1.81]$ & 1.91 & $[1.45 , 2.42]$ & 1.36 & $[1.11 , 1.65]$ & 1.16 & $[0.97 , 1.40]$ \\ [0.5ex]
6267 & 1.15 & $[0.65 , 1.77]$ & 1.63 & $[1.20 , 2.12]$ & 1.64 & $[1.29 , 1.96]$ & 1.46 & $[1.15 , 1.71]$ \\ [0.5ex]
6269 & 1.44 & $[0.81 , 2.24]$ & 2.22 & $[1.68 , 2.83]$ & 2.10 & $[1.66 , 2.50]$ & 1.87 & $[1.47 , 2.18]$ \\ [0.5ex]
6270 & 2.05 & $[1.08 , 3.23]$ & 3.56 & $[2.78 , 4.35]$ & 2.77 & $[2.22 , 3.27]$ & 2.41 & $[1.89 , 2.79]$ \\ [0.5ex]
6271 & 1.46 & $[0.83 , 2.27]$ & 2.24 & $[1.71 , 2.84]$ & 1.98 & $[1.58 , 2.36]$ & 1.77 & $[1.41 , 2.06]$ \\ [0.5ex]
6272 & 1.78 & $[0.96 , 2.88]$ & 3.63 & $[2.83 , 4.48]$ & 2.16 & $[1.77 , 2.61]$ & 1.79 & $[1.47 , 2.12]$ \\ [0.5ex]
6273 & 1.79 & $[0.97 , 2.81]$ & 3.08 & $[2.39 , 3.85]$ & 2.36 & $[1.92 , 2.79]$ & 2.06 & $[1.65 , 2.39]$ \\ [0.5ex]
6274 & 0.81 & $[0.43 , 1.29]$ & 1.35 & $[1.01 , 1.72]$ & 0.88 & $[0.72 , 1.09]$ & 0.74 & $[0.61 , 0.91]$ \\ [0.5ex]
6279 & 2.09 & $[1.10 , 3.31]$ & 3.72 & $[2.90 , 4.58]$ & 2.65 & $[2.15 , 3.13]$ & 2.26 & $[1.81 , 2.64]$ \\ [0.5ex]
6280 & 2.02 & $[1.08 , 3.21]$ & 3.72 & $[2.95 , 4.53]$ & 2.49 & $[2.04 , 2.95]$ & 2.12 & $[1.72 , 2.48]$ \\ [0.5ex]
6283 & 1.73 & $[0.92 , 2.79]$ & 3.17 & $[2.36 , 4.05]$ & 2.43 & $[1.94 , 2.90]$ & 2.07 & $[1.63 , 2.43]$ \\ [0.5ex]
6285 & 1.81 & $[0.97 , 2.86]$ & 3.24 & $[2.51 , 4.02]$ & 2.45 & $[1.97 , 2.88]$ & 2.11 & $[1.68 , 2.45]$ \\ [0.5ex]
6288 & 0.95 & $[0.51 , 1.48]$ & 1.47 & $[1.07 , 1.93]$ & 1.26 & $[1.00 , 1.53]$ & 1.08 & $[0.87 , 1.29]$ \\ [0.5ex]
6295 & 1.59 & $[0.88 , 2.53]$ & 3.09 & $[2.37 , 3.87]$ & 2.05 & $[1.66 , 2.45]$ & 1.74 & $[1.41 , 2.05]$ \\ [0.5ex]
6298 & 1.59 & $[0.87 , 2.50]$ & 2.42 & $[1.79 , 3.13]$ & 2.37 & $[1.86 , 2.83]$ & 2.12 & $[1.64 , 2.50]$ \\ [0.5ex]
6300 & 1.47 & $[0.80 , 2.33]$ & 2.63 & $[1.96 , 3.39]$ & 2.22 & $[1.74 , 2.66]$ & 1.92 & $[1.49 , 2.27]$ \\ [0.5ex]
6303 & 1.09 & $[0.62 , 1.69]$ & 1.76 & $[1.33 , 2.24]$ & 1.33 & $[1.08 , 1.60]$ & 1.14 & $[0.94 , 1.36]$ \\ [0.5ex]
6304 & 1.34 & $[0.75 , 2.08]$ & 2.11 & $[1.59 , 2.69]$ & 1.94 & $[1.53 , 2.30]$ & 1.71 & $[1.35 , 2.00]$ \\ [0.5ex]
6305 & 1.46 & $[0.82 , 2.28]$ & 2.29 & $[1.72 , 2.92]$ & 2.17 & $[1.71 , 2.58]$ & 1.93 & $[1.50 , 2.25]$ \\ [0.5ex]
6306 & 1.27 & $[0.74 , 1.96]$ & 1.93 & $[1.44 , 2.48]$ & 1.64 & $[1.30 , 1.98]$ & 1.46 & $[1.17 , 1.74]$ \\ [0.5ex]
6308 & 1.15 & $[0.65 , 1.76]$ & 1.55 & $[1.12 , 2.02]$ & 1.75 & $[1.35 , 2.12]$ & 1.59 & $[1.22 , 1.88]$ \\ [0.5ex]
6309 & 1.64 & $[0.90 , 2.59]$ & 2.76 & $[2.11 , 3.51]$ & 2.28 & $[1.84 , 2.69]$ & 1.99 & $[1.57 , 2.31]$ \\ [0.5ex]
6315 & 1.26 & $[0.71 , 1.97]$ & 2.19 & $[1.66 , 2.78]$ & 1.63 & $[1.32 , 1.96]$ & 1.39 & $[1.13 , 1.64]$ \\ [0.5ex]
6317 & 1.07 & $[0.60 , 1.65]$ & 1.50 & $[1.08 , 1.98]$ & 1.54 & $[1.20 , 1.86]$ & 1.36 & $[1.07 , 1.62]$ \\ [0.5ex]
6319 & 1.24 & $[0.71 , 1.92]$ & 1.93 & $[1.47 , 2.45]$ & 1.68 & $[1.36 , 2.01]$ & 1.48 & $[1.19 , 1.74]$ \\ [0.5ex]
6320 & 1.61 & $[0.88 , 2.56]$ & 3.04 & $[2.34 , 3.82]$ & 2.12 & $[1.72 , 2.53]$ & 1.80 & $[1.45 , 2.11]$ \\ [0.5ex]
6321 & 0.79 & $[0.42 , 1.23]$ & 1.10 & $[0.81 , 1.43]$ & 0.97 & $[0.77 , 1.18]$ & 0.84 & $[0.68 , 1.01]$ \\ [0.5ex]
6322 & 0.78 & $[0.40 , 1.23]$ & 1.05 & $[0.73 , 1.42]$ & 1.05 & $[0.81 , 1.29]$ & 0.91 & $[0.72 , 1.10]$ \\ [0.5ex]
6323 & 1.13 & $[0.65 , 1.74]$ & 1.61 & $[1.20 , 2.06]$ & 1.55 & $[1.23 , 1.85]$ & 1.38 & $[1.10 , 1.62]$ \\ [0.5ex]
6328 & 2.53 & $[1.35 , 3.93]$ & 4.50 & $[3.59 , 5.54]$ & 3.30 & $[2.64 , 3.89]$ & 2.84 & $[2.24 , 3.29]$ \\ [0.5ex]
6329 & 1.10 & $[0.62 , 1.74]$ & 1.94 & $[1.48 , 2.48]$ & 1.25 & $[1.02 , 1.53]$ & 1.05 & $[0.87 , 1.27]$ \\ [0.5ex]
6330 & 1.64 & $[0.90 , 2.58]$ & 2.50 & $[1.86 , 3.21]$ & 2.44 & $[1.92 , 2.90]$ & 2.19 & $[1.69 , 2.56]$ \\ [0.5ex]
6334 & 1.63 & $[0.90 , 2.54]$ & 2.52 & $[1.92 , 3.19]$ & 2.42 & $[1.90 , 2.88]$ & 2.19 & $[1.68 , 2.56]$ \\ [0.5ex]
6335 & 1.19 & $[0.68 , 1.88]$ & 2.19 & $[1.66 , 2.78]$ & 1.45 & $[1.17 , 1.76]$ & 1.22 & $[1.00 , 1.47]$ \\ [0.5ex]
6337 & 1.69 & $[0.94 , 2.64]$ & 2.83 & $[2.19 , 3.55]$ & 2.12 & $[1.74 , 2.51]$ & 1.86 & $[1.51 , 2.16]$ \\ [0.5ex]
6339 & 1.03 & $[0.60 , 1.57]$ & 1.26 & $[0.91 , 1.65]$ & 1.25 & $[0.99 , 1.52]$ & 1.13 & $[0.91 , 1.36]$ \\ [0.5ex]
6344 & 1.91 & $[1.03 , 3.02]$ & 3.47 & $[2.72 , 4.26]$ & 2.41 & $[1.97 , 2.84]$ & 2.06 & $[1.68 , 2.40]$ \\ [0.5ex]
6345 & 1.33 & $[0.74 , 2.09]$ & 2.14 & $[1.58 , 2.76]$ & 2.01 & $[1.58 , 2.40]$ & 1.76 & $[1.38 , 2.06]$ \\ [0.5ex]
6346 & 2.90 & $[1.57 , 4.38]$ & 5.19 & $[4.09 , 6.42]$ & 3.59 & $[2.88 , 4.26]$ & 3.10 & $[2.45 , 3.63]$ \\ [0.5ex]
6349 & 1.69 & $[0.94 , 2.67]$ & 2.96 & $[2.28 , 3.72]$ & 1.92 & $[1.58 , 2.33]$ & 1.65 & $[1.37 , 1.97]$ \\ [0.5ex]
6351 & 1.96 & $[1.04 , 3.10]$ & 3.45 & $[2.67 , 4.26]$ & 2.58 & $[2.09 , 3.04]$ & 2.23 & $[1.77 , 2.59]$ \\ [0.5ex]
6353 & 1.89 & $[1.02 , 3.04]$ & 3.71 & $[2.93 , 4.55]$ & 2.18 & $[1.80 , 2.62]$ & 1.81 & $[1.50 , 2.15]$ \\ [0.5ex]
6355 & 1.90 & $[1.02 , 2.99]$ & 3.16 & $[2.43 , 3.96]$ & 2.59 & $[2.08 , 3.06]$ & 2.29 & $[1.79 , 2.66]$ \\ [0.5ex]
6369 & 1.84 & $[0.98 , 2.90]$ & 3.21 & $[2.46 , 4.00]$ & 2.52 & $[2.02 , 2.97]$ & 2.18 & $[1.72 , 2.54]$ \\ [0.5ex]
6370 & 1.05 & $[0.60 , 1.60]$ & 1.28 & $[0.91 , 1.71]$ & 1.59 & $[1.19 , 1.97]$ & 1.47 & $[1.11 , 1.79]$ \\ [0.5ex]
6375 & 1.18 & $[0.68 , 1.81]$ & 1.65 & $[1.23 , 2.12]$ & 1.63 & $[1.29 , 1.96]$ & 1.47 & $[1.16 , 1.72]$ \\ [0.5ex]
6380 & 1.79 & $[0.97 , 2.83]$ & 3.23 & $[2.51 , 4.00]$ & 2.11 & $[1.74 , 2.53]$ & 1.80 & $[1.48 , 2.12]$ \\ [0.5ex]
6388 & 1.35 & $[0.76 , 2.11]$ & 2.11 & $[1.59 , 2.69]$ & 1.88 & $[1.51 , 2.24]$ & 1.66 & $[1.32 , 1.93]$ \\ [0.5ex]
6390 & 1.01 & $[0.59 , 1.53]$ & 1.29 & $[0.96 , 1.69]$ & 1.12 & $[0.90 , 1.38]$ & 1.01 & $[0.82 , 1.22]$ \\ [0.5ex]
6395 & 0.91 & $[0.52 , 1.38]$ & 0.93 & $[0.65 , 1.25]$ & 1.12 & $[0.86 , 1.39]$ & 1.05 & $[0.82 , 1.28]$ \\ [0.5ex]
6396 & 1.63 & $[0.90 , 2.54]$ & 2.67 & $[2.06 , 3.37]$ & 2.24 & $[1.80 , 2.64]$ & 1.98 & $[1.57 , 2.30]$ \\ [0.5ex]
6397 & 0.96 & $[0.53 , 1.49]$ & 1.55 & $[1.17 , 1.97]$ & 1.11 & $[0.90 , 1.36]$ & 0.94 & $[0.78 , 1.14]$ \\ [0.5ex]
6399 & 1.09 & $[0.60 , 1.70]$ & 1.72 & $[1.26 , 2.25]$ & 1.53 & $[1.21 , 1.84]$ & 1.32 & $[1.06 , 1.57]$ \\ [0.5ex]
6400 & 0.81 & $[0.44 , 1.25]$ & 0.99 & $[0.72 , 1.29]$ & 0.98 & $[0.78 , 1.20]$ & 0.88 & $[0.71 , 1.06]$ \\ [0.5ex]
6404 & 0.55 & $[0.27 , 0.94]$ & 0.79 & $[0.57 , 1.03]$ & 0.59 & $[0.47 , 0.74]$ & 0.51 & $[0.41 , 0.62]$ \\ [0.5ex]
6405 & 1.70 & $[0.93 , 2.67]$ & 2.83 & $[2.16 , 3.55]$ & 2.33 & $[1.88 , 2.76]$ & 2.05 & $[1.63 , 2.37]$ \\ [0.5ex]
6408 & 1.16 & $[0.66 , 1.77]$ & 1.43 & $[1.02 , 1.90]$ & 1.67 & $[1.29 , 2.02]$ & 1.53 & $[1.19 , 1.81]$ \\ [0.5ex]
6409 & 1.38 & $[0.75 , 2.19]$ & 2.38 & $[1.76 , 3.08]$ & 2.01 & $[1.59 , 2.40]$ & 1.73 & $[1.37 , 2.04]$ \\ [0.5ex]
6413 & 0.77 & $[0.40 , 1.22]$ & 1.06 & $[0.75 , 1.42]$ & 1.01 & $[0.79 , 1.23]$ & 0.88 & $[0.69 , 1.06]$ \\ [0.5ex]
6414 & 1.62 & $[0.90 , 2.56]$ & 2.84 & $[2.19 , 3.57]$ & 1.93 & $[1.59 , 2.31]$ & 1.65 & $[1.37 , 1.96]$ \\ [0.5ex]
6419 & 1.37 & $[0.75 , 2.18]$ & 2.44 & $[1.81 , 3.15]$ & 1.97 & $[1.57 , 2.36]$ & 1.68 & $[1.33 , 1.98]$ \\ [0.5ex]
6422 & 0.62 & $[0.29 , 1.05]$ & 0.97 & $[0.66 , 1.31]$ & 0.78 & $[0.60 , 0.97]$ & 0.65 & $[0.51 , 0.80]$ \\ [0.5ex]
6425 & 0.72 & $[0.39 , 1.13]$ & 0.80 & $[0.55 , 1.07]$ & 0.90 & $[0.70 , 1.11]$ & 0.82 & $[0.65 , 0.99]$ \\ [0.5ex]
6435 & 0.97 & $[0.55 , 1.48]$ & 1.14 & $[0.81 , 1.52]$ & 1.38 & $[1.04 , 1.71]$ & 1.28 & $[0.97 , 1.56]$ \\ [0.5ex]
6437 & 1.05 & $[0.57 , 1.63]$ & 1.55 & $[1.10 , 2.06]$ & 1.56 & $[1.21 , 1.89]$ & 1.37 & $[1.06 , 1.63]$ \\ [0.5ex]
6440 & 1.02 & $[0.57 , 1.58]$ & 1.50 & $[1.10 , 1.94]$ & 1.33 & $[1.07 , 1.60]$ & 1.16 & $[0.94 , 1.38]$ \\ [0.5ex]
6444 & 1.90 & $[1.02 , 2.99]$ & 3.32 & $[2.58 , 4.12]$ & 2.69 & $[2.14 , 3.17]$ & 2.35 & $[1.82 , 2.72]$ \\ [0.5ex]
6446 & 2.11 & $[1.13 , 3.33]$ & 3.74 & $[2.97 , 4.55]$ & 2.68 & $[2.18 , 3.15]$ & 2.33 & $[1.86 , 2.71]$ \\ [0.5ex]
6448 & 2.79 & $[1.50 , 4.26]$ & 5.14 & $[4.05 , 6.35]$ & 3.69 & $[2.93 , 4.35]$ & 3.17 & $[2.48 , 3.67]$ \\ [0.5ex]
6450 & 1.75 & $[0.95 , 2.76]$ & 2.93 & $[2.24 , 3.69]$ & 2.48 & $[1.98 , 2.93]$ & 2.17 & $[1.70 , 2.53]$ \\ [0.5ex]
6451 & 0.88 & $[0.47 , 1.39]$ & 1.21 & $[0.84 , 1.65]$ & 1.07 & $[0.84 , 1.33]$ & 0.93 & $[0.74 , 1.14]$ \\ [0.5ex]
6453 & 1.69 & $[0.91 , 2.74]$ & 3.41 & $[2.64 , 4.21]$ & 1.89 & $[1.55 , 2.31]$ & 1.55 & $[1.28 , 1.88]$ \\ [0.5ex]
6454 & 3.01 & $[1.66 , 4.50]$ & 5.95 & $[4.60 , 7.46]$ & 3.18 & $[2.58 , 3.87]$ & 2.66 & $[2.16 , 3.19]$ \\ [0.5ex]
6472 & 1.03 & $[0.58 , 1.64]$ & 1.89 & $[1.44 , 2.42]$ & 1.02 & $[0.83 , 1.29]$ & 0.85 & $[0.70 , 1.07]$ \\ [0.5ex]
6487 & 0.91 & $[0.49 , 1.41]$ & 1.19 & $[0.84 , 1.60]$ & 1.37 & $[1.04 , 1.69]$ & 1.23 & $[0.94 , 1.48]$ \\ [0.5ex]
6489 & 1.39 & $[0.78 , 2.21]$ & 2.58 & $[1.97 , 3.27]$ & 1.72 & $[1.41 , 2.08]$ & 1.44 & $[1.19 , 1.71]$ \\ [0.5ex]
6490 & 2.04 & $[1.08 , 3.21]$ & 3.67 & $[2.90 , 4.50]$ & 2.75 & $[2.21 , 3.25]$ & 2.37 & $[1.88 , 2.76]$ \\ [0.5ex]
6498 & 2.74 & $[1.47 , 4.21]$ & 5.11 & $[4.02 , 6.35]$ & 3.41 & $[2.74 , 4.05]$ & 2.89 & $[2.30 , 3.39]$ \\ [0.5ex]
6504 & 1.15 & $[0.65 , 1.79]$ & 1.92 & $[1.45 , 2.43]$ & 1.46 & $[1.19 , 1.76]$ & 1.26 & $[1.03 , 1.49]$ \\ [0.5ex]
6519 & 1.06 & $[0.62 , 1.62]$ & 1.32 & $[0.94 , 1.76]$ & 1.38 & $[1.06 , 1.71]$ & 1.28 & $[0.99 , 1.56]$ \\ [0.5ex]
6520 & 2.73 & $[1.45 , 4.19]$ & 4.95 & $[3.89 , 6.16]$ & 3.64 & $[2.90 , 4.28]$ & 3.12 & $[2.45 , 3.61]$ \\ [0.5ex]
6521 & 1.34 & $[0.75 , 2.12]$ & 2.36 & $[1.80 , 2.99]$ & 1.78 & $[1.45 , 2.14]$ & 1.53 & $[1.24 , 1.79]$ \\ [0.5ex]
6522 & 0.97 & $[0.54 , 1.50]$ & 1.42 & $[0.98 , 1.94]$ & 1.27 & $[0.96 , 1.59]$ & 1.13 & $[0.86 , 1.40]$ \\ [0.5ex]
6523 & 1.21 & $[0.68 , 1.90]$ & 2.14 & $[1.60 , 2.74]$ & 1.64 & $[1.32 , 1.97]$ & 1.40 & $[1.13 , 1.65]$ \\ [0.5ex]
6525 & 1.13 & $[0.65 , 1.77]$ & 1.95 & $[1.49 , 2.46]$ & 1.33 & $[1.08 , 1.62]$ & 1.13 & $[0.93 , 1.36]$ \\ [0.5ex]
6528 & 0.81 & $[0.43 , 1.25]$ & 1.10 & $[0.81 , 1.43]$ & 0.98 & $[0.78 , 1.19]$ & 0.85 & $[0.69 , 1.02]$ \\ [0.5ex]
6529 & 1.54 & $[0.86 , 2.40]$ & 2.46 & $[1.88 , 3.12]$ & 2.27 & $[1.79 , 2.69]$ & 2.02 & $[1.57 , 2.36]$ \\ [0.5ex]
6531 & 1.72 & $[0.93 , 2.72]$ & 2.92 & $[2.21 , 3.74]$ & 2.34 & $[1.89 , 2.78]$ & 2.03 & $[1.62 , 2.37]$ \\ [0.5ex]
6533 & 1.32 & $[0.75 , 2.06]$ & 2.19 & $[1.68 , 2.78]$ & 1.65 & $[1.35 , 1.97]$ & 1.42 & $[1.16 , 1.68]$ \\ [0.5ex]
6534 & 0.83 & $[0.44 , 1.29]$ & 1.02 & $[0.70 , 1.39]$ & 1.20 & $[0.90 , 1.48]$ & 1.08 & $[0.83 , 1.29]$ \\ [0.5ex]
6536 & 1.21 & $[0.69 , 1.88]$ & 1.61 & $[1.15 , 2.12]$ & 1.74 & $[1.37 , 2.09]$ & 1.57 & $[1.23 , 1.86]$ \\ [0.5ex]
6538 & 1.49 & $[0.83 , 2.33]$ & 2.45 & $[1.86 , 3.10]$ & 2.01 & $[1.63 , 2.39]$ & 1.75 & $[1.41 , 2.04]$ \\ [0.5ex]
6539 & 1.03 & $[0.59 , 1.59]$ & 1.26 & $[0.89 , 1.70]$ & 1.10 & $[0.86 , 1.38]$ & 0.99 & $[0.79 , 1.23]$ \\ [0.5ex]
6544 & 1.53 & $[0.86 , 2.39]$ & 2.45 & $[1.88 , 3.10]$ & 1.95 & $[1.59 , 2.33]$ & 1.71 & $[1.39 , 2.01]$ \\ [0.5ex]
6546 & 0.68 & $[0.34 , 1.10]$ & 0.91 & $[0.62 , 1.24]$ & 0.92 & $[0.70 , 1.14]$ & 0.80 & $[0.62 , 0.97]$ \\ [0.5ex]
6550 & 1.00 & $[0.56 , 1.53]$ & 1.36 & $[1.00 , 1.77]$ & 1.35 & $[1.07 , 1.63]$ & 1.20 & $[0.96 , 1.41]$ \\ [0.5ex]
6551 & 2.05 & $[1.08 , 3.23]$ & 3.69 & $[2.90 , 4.53]$ & 2.82 & $[2.25 , 3.33]$ & 2.43 & $[1.92 , 2.83]$ \\ [0.5ex]
6552 & 1.24 & $[0.68 , 1.94]$ & 2.04 & $[1.51 , 2.62]$ & 1.77 & $[1.41 , 2.12]$ & 1.54 & $[1.22 , 1.81]$ \\ [0.5ex]
6554 & 0.93 & $[0.49 , 1.47]$ & 1.47 & $[1.05 , 1.97]$ & 1.28 & $[1.01 , 1.57]$ & 1.10 & $[0.87 , 1.31]$ \\ [0.5ex]
6557 & 1.36 & $[0.76 , 2.15]$ & 2.49 & $[1.92 , 3.15]$ & 1.79 & $[1.45 , 2.14]$ & 1.52 & $[1.24 , 1.80]$ \\ [0.5ex]
6560 & 0.82 & $[0.44 , 1.29]$ & 1.26 & $[0.95 , 1.63]$ & 0.95 & $[0.76 , 1.16]$ & 0.81 & $[0.66 , 0.98]$ \\ [0.5ex]
6564 & 1.30 & $[0.74 , 2.02]$ & 2.16 & $[1.64 , 2.72]$ & 1.73 & $[1.41 , 2.06]$ & 1.50 & $[1.22 , 1.75]$ \\ [0.5ex]
6566 & 2.31 & $[1.23 , 3.63]$ & 4.09 & $[3.27 , 5.00]$ & 2.87 & $[2.33 , 3.39]$ & 2.47 & $[1.98 , 2.88]$ \\ [0.5ex]
6576 & 0.91 & $[0.50 , 1.42]$ & 1.43 & $[1.08 , 1.82]$ & 0.93 & $[0.76 , 1.16]$ & 0.79 & $[0.65 , 0.98]$ \\ [0.5ex]
6577 & 1.22 & $[0.69 , 1.89]$ & 1.87 & $[1.41 , 2.39]$ & 1.68 & $[1.35 , 2.01]$ & 1.48 & $[1.18 , 1.74]$ \\ [0.5ex]
6578 & 1.69 & $[0.93 , 2.67]$ & 2.99 & $[2.33 , 3.74]$ & 2.33 & $[1.88 , 2.76]$ & 2.03 & $[1.60 , 2.36]$ \\ [0.5ex]
6582 & 0.89 & $[0.47 , 1.39]$ & 1.29 & $[0.91 , 1.72]$ & 1.23 & $[0.96 , 1.50]$ & 1.07 & $[0.84 , 1.28]$ \\ [0.5ex]
6583 & 1.62 & $[0.89 , 2.58]$ & 2.92 & $[2.25 , 3.67]$ & 2.17 & $[1.76 , 2.58]$ & 1.86 & $[1.50 , 2.16]$ \\ [0.5ex]
6585 & 1.44 & $[0.79 , 2.28]$ & 2.43 & $[1.82 , 3.12]$ & 1.95 & $[1.58 , 2.33]$ & 1.68 & $[1.36 , 1.97]$ \\ [0.5ex]
6587 & 0.68 & $[0.34 , 1.12]$ & 1.07 & $[0.79 , 1.40]$ & 0.66 & $[0.53 , 0.84]$ & 0.55 & $[0.45 , 0.70]$ \\ [0.5ex]
6589 & 1.33 & $[0.75 , 2.06]$ & 2.05 & $[1.53 , 2.64]$ & 1.98 & $[1.55 , 2.37]$ & 1.77 & $[1.37 , 2.08]$ \\ [0.5ex]
6590 & 1.55 & $[0.87 , 2.42]$ & 2.71 & $[2.11 , 3.39]$ & 1.94 & $[1.59 , 2.31]$ & 1.68 & $[1.38 , 1.97]$ \\ [0.5ex]
6592 & 1.69 & $[0.92 , 2.67]$ & 2.92 & $[2.22 , 3.67]$ & 2.29 & $[1.85 , 2.71]$ & 1.99 & $[1.58 , 2.31]$ \\ [0.5ex]
6593 & 0.98 & $[0.54 , 1.53]$ & 1.62 & $[1.22 , 2.08]$ & 1.07 & $[0.87 , 1.32]$ & 0.90 & $[0.75 , 1.10]$ \\ [0.5ex]
6598 & 1.36 & $[0.76 , 2.15]$ & 2.25 & $[1.69 , 2.88]$ & 1.83 & $[1.49 , 2.19]$ & 1.59 & $[1.28 , 1.86]$ \\ [0.5ex]
6600 & 0.86 & $[0.47 , 1.32]$ & 1.05 & $[0.75 , 1.40]$ & 1.16 & $[0.90 , 1.41]$ & 1.04 & $[0.82 , 1.24]$ \\ [0.5ex]
6601 & 1.40 & $[0.79 , 2.19]$ & 2.50 & $[1.89 , 3.21]$ & 1.83 & $[1.47 , 2.21]$ & 1.58 & $[1.27 , 1.88]$ \\ [0.5ex]
6602 & 1.42 & $[0.81 , 2.21]$ & 2.19 & $[1.66 , 2.78]$ & 1.80 & $[1.47 , 2.15]$ & 1.60 & $[1.29 , 1.88]$ \\ [0.5ex]
6605 & 1.09 & $[0.61 , 1.70]$ & 1.72 & $[1.27 , 2.21]$ & 1.40 & $[1.13 , 1.69]$ & 1.20 & $[0.98 , 1.43]$ \\ [0.5ex]
6610 & 1.51 & $[0.84 , 2.39]$ & 2.76 & $[2.12 , 3.47]$ & 2.00 & $[1.63 , 2.37]$ & 1.71 & $[1.39 , 2.00]$ \\ [0.5ex]
6611 & 1.14 & $[0.64 , 1.76]$ & 1.65 & $[1.21 , 2.15]$ & 1.58 & $[1.26 , 1.90]$ & 1.40 & $[1.11 , 1.65]$ \\ [0.5ex]
6613 & 1.38 & $[0.78 , 2.15]$ & 2.14 & $[1.60 , 2.72]$ & 2.07 & $[1.63 , 2.48]$ & 1.85 & $[1.43 , 2.18]$ \\ [0.5ex]
6615 & 1.89 & $[1.03 , 3.01]$ & 3.48 & $[2.72 , 4.28]$ & 2.08 & $[1.71 , 2.51]$ & 1.76 & $[1.45 , 2.11]$ \\ [0.5ex]
6616 & 1.48 & $[0.84 , 2.30]$ & 2.21 & $[1.66 , 2.81]$ & 2.17 & $[1.71 , 2.58]$ & 1.96 & $[1.52 , 2.30]$ \\ [0.5ex]
6619 & 1.79 & $[0.97 , 2.83]$ & 3.11 & $[2.40 , 3.89]$ & 2.34 & $[1.90 , 2.76]$ & 2.03 & $[1.63 , 2.36]$ \\ [0.5ex]
6620 & 2.32 & $[1.22 , 3.65]$ & 4.28 & $[3.45 , 5.25]$ & 2.97 & $[2.40 , 3.51]$ & 2.54 & $[2.01 , 2.97]$ \\ [0.5ex]
6621 & 0.78 & $[0.42 , 1.22]$ & 1.12 & $[0.84 , 1.45]$ & 0.89 & $[0.72 , 1.09]$ & 0.77 & $[0.62 , 0.94]$ \\ [0.5ex]
6622 & 3.13 & $[1.74 , 4.60]$ & 6.21 & $[4.86 , 7.70]$ & 3.70 & $[2.99 , 4.43]$ & 3.12 & $[2.50 , 3.69]$ \\ [0.5ex]
6625 & 1.86 & $[0.99 , 3.01]$ & 3.75 & $[2.95 , 4.63]$ & 2.23 & $[1.82 , 2.69]$ & 1.85 & $[1.51 , 2.19]$ \\ [0.5ex]
6629 & 1.16 & $[0.67 , 1.81]$ & 2.06 & $[1.58 , 2.62]$ & 1.25 & $[1.01 , 1.55]$ & 1.05 & $[0.87 , 1.29]$ \\ [0.5ex]
6630 & 0.58 & $[0.29 , 0.97]$ & 0.83 & $[0.60 , 1.08]$ & 0.62 & $[0.50 , 0.77]$ & 0.53 & $[0.43 , 0.65]$ \\ [0.5ex]
6631 & 1.10 & $[0.62 , 1.70]$ & 1.44 & $[1.04 , 1.90]$ & 1.56 & $[1.22 , 1.89]$ & 1.41 & $[1.10 , 1.66]$ \\ [0.5ex]
6632 & 1.59 & $[0.85 , 2.53]$ & 2.77 & $[2.04 , 3.61]$ & 2.31 & $[1.82 , 2.76]$ & 1.98 & $[1.56 , 2.34]$ \\ [0.5ex]
6642 & 1.75 & $[0.97 , 2.76]$ & 3.14 & $[2.45 , 3.89]$ & 2.08 & $[1.71 , 2.48]$ & 1.78 & $[1.47 , 2.09]$ \\ [0.5ex]
6648 & 1.96 & $[1.06 , 3.06]$ & 3.27 & $[2.54 , 4.05]$ & 2.67 & $[2.12 , 3.15]$ & 2.37 & $[1.85 , 2.76]$ \\ [0.5ex]
6649 & 1.04 & $[0.57 , 1.62]$ & 1.53 & $[1.10 , 2.01]$ & 1.54 & $[1.19 , 1.86]$ & 1.36 & $[1.06 , 1.62]$ \\ [0.5ex]
6655 & 2.12 & $[1.13 , 3.33]$ & 3.65 & $[2.86 , 4.48]$ & 2.63 & $[2.14 , 3.12]$ & 2.30 & $[1.84 , 2.67]$ \\ [0.5ex]
6657 & 1.84 & $[0.98 , 2.92]$ & 3.33 & $[2.59 , 4.12]$ & 2.39 & $[1.94 , 2.83]$ & 2.05 & $[1.65 , 2.39]$ \\ [0.5ex]
6658 & 0.86 & $[0.46 , 1.33]$ & 1.08 & $[0.77 , 1.44]$ & 1.20 & $[0.93 , 1.47]$ & 1.08 & $[0.84 , 1.29]$ \\ [0.5ex]
6665 & 0.82 & $[0.43 , 1.30]$ & 1.28 & $[0.94 , 1.66]$ & 0.86 & $[0.69 , 1.07]$ & 0.72 & $[0.59 , 0.90]$ \\ [0.5ex]
6666 & 1.29 & $[0.72 , 2.01]$ & 1.96 & $[1.44 , 2.54]$ & 1.83 & $[1.45 , 2.19]$ & 1.61 & $[1.27 , 1.89]$ \\ [0.5ex]
6670 & 1.30 & $[0.75 , 2.01]$ & 1.79 & $[1.31 , 2.33]$ & 1.61 & $[1.28 , 1.96]$ & 1.46 & $[1.17 , 1.74]$ \\ [0.5ex]
6672 & 0.84 & $[0.45 , 1.31]$ & 1.28 & $[0.96 , 1.66]$ & 1.02 & $[0.82 , 1.24]$ & 0.87 & $[0.71 , 1.05]$ \\ [0.5ex]
6673 & 1.43 & $[0.79 , 2.25]$ & 2.33 & $[1.75 , 2.99]$ & 2.05 & $[1.64 , 2.43]$ & 1.79 & $[1.41 , 2.08]$ \\ [0.5ex]
6674 & 2.41 & $[1.28 , 3.76]$ & 4.29 & $[3.45 , 5.25]$ & 3.08 & $[2.48 , 3.63]$ & 2.66 & $[2.11 , 3.08]$ \\ [0.5ex]
6676 & 1.03 & $[0.59 , 1.58]$ & 1.36 & $[0.99 , 1.77]$ & 1.40 & $[1.10 , 1.69]$ & 1.26 & $[1.00 , 1.49]$ \\ [0.5ex]
6678 & 1.29 & $[0.72 , 2.02]$ & 1.96 & $[1.42 , 2.58]$ & 1.98 & $[1.55 , 2.37]$ & 1.75 & $[1.36 , 2.06]$ \\ [0.5ex]
6683 & 0.81 & $[0.43 , 1.26]$ & 1.09 & $[0.79 , 1.43]$ & 1.02 & $[0.80 , 1.24]$ & 0.89 & $[0.72 , 1.07]$ \\ [0.5ex]
6686 & 1.90 & $[1.02 , 2.97]$ & 3.27 & $[2.54 , 4.05]$ & 2.67 & $[2.12 , 3.13]$ & 2.35 & $[1.82 , 2.72]$ \\ [0.5ex]
6694 & 0.95 & $[0.54 , 1.45]$ & 1.29 & $[0.97 , 1.65]$ & 1.05 & $[0.84 , 1.28]$ & 0.93 & $[0.76 , 1.12]$ \\ [0.5ex]
6695 & 1.51 & $[0.85 , 2.34]$ & 2.25 & $[1.70 , 2.86]$ & 2.18 & $[1.72 , 2.59]$ & 1.97 & $[1.53 , 2.31]$ \\ [0.5ex]
6698 & 1.29 & $[0.75 , 1.98]$ & 1.77 & $[1.30 , 2.31]$ & 1.62 & $[1.28 , 1.97]$ & 1.47 & $[1.17 , 1.76]$ \\ [0.5ex]
6702 & 1.38 & $[0.79 , 2.15]$ & 2.18 & $[1.66 , 2.76]$ & 1.74 & $[1.42 , 2.08]$ & 1.53 & $[1.25 , 1.80]$ \\ [0.5ex]
6707 & 1.59 & $[0.88 , 2.53]$ & 2.83 & $[2.18 , 3.57]$ & 2.13 & $[1.74 , 2.53]$ & 1.83 & $[1.48 , 2.14]$ \\ [0.5ex]
6708 & 0.76 & $[0.42 , 1.18]$ & 0.84 & $[0.60 , 1.11]$ & 0.92 & $[0.72 , 1.13]$ & 0.84 & $[0.67 , 1.01]$ \\ [0.5ex]
6720 & 1.71 & $[0.92 , 2.71]$ & 3.10 & $[2.37 , 3.89]$ & 2.41 & $[1.93 , 2.86]$ & 2.08 & $[1.64 , 2.42]$ \\ [0.5ex]
6745 & 1.59 & $[0.88 , 2.51]$ & 2.97 & $[2.30 , 3.74]$ & 2.12 & $[1.71 , 2.53]$ & 1.81 & $[1.45 , 2.12]$ \\ [0.5ex]
6762 & 0.87 & $[0.48 , 1.35]$ & 1.11 & $[0.79 , 1.48]$ & 1.16 & $[0.91 , 1.42]$ & 1.04 & $[0.82 , 1.23]$ \\ [0.5ex]
6763 & 1.69 & $[0.93 , 2.69]$ & 3.01 & $[2.31 , 3.80]$ & 2.04 & $[1.68 , 2.45]$ & 1.74 & $[1.42 , 2.05]$ \\ [0.5ex]
6764 & 0.94 & $[0.52 , 1.45]$ & 1.44 & $[1.08 , 1.85]$ & 1.14 & $[0.92 , 1.39]$ & 0.99 & $[0.80 , 1.18]$ \\ [0.5ex]
6767 & 2.42 & $[1.28 , 3.78]$ & 4.51 & $[3.61 , 5.57]$ & 3.05 & $[2.45 , 3.61]$ & 2.60 & $[2.06 , 3.04]$ \\ [0.5ex]
6774 & 0.96 & $[0.53 , 1.48]$ & 1.23 & $[0.89 , 1.64]$ & 1.35 & $[1.05 , 1.64]$ & 1.21 & $[0.95 , 1.44]$ \\ [0.5ex]
6782 & 0.80 & $[0.44 , 1.22]$ & 0.77 & $[0.51 , 1.07]$ & 1.02 & $[0.75 , 1.29]$ & 0.97 & $[0.73 , 1.20]$ \\ [0.5ex]
6796 & 1.54 & $[0.84 , 2.40]$ & 2.47 & $[1.86 , 3.15]$ & 2.27 & $[1.80 , 2.69]$ & 2.01 & $[1.57 , 2.34]$ \\ [0.5ex]
6802 & 1.31 & $[0.75 , 2.02]$ & 2.06 & $[1.57 , 2.61]$ & 1.77 & $[1.42 , 2.11]$ & 1.55 & $[1.25 , 1.81]$ \\ [0.5ex]
6814 & 0.82 & $[0.44 , 1.27]$ & 1.11 & $[0.83 , 1.44]$ & 1.01 & $[0.80 , 1.22]$ & 0.88 & $[0.72 , 1.06]$ \\ [0.5ex]
6816 & 1.18 & $[0.67 , 1.85]$ & 2.05 & $[1.56 , 2.61]$ & 1.48 & $[1.21 , 1.79]$ & 1.26 & $[1.03 , 1.50]$ \\ [0.5ex]
6830 & 1.36 & $[0.76 , 2.14]$ & 2.29 & $[1.72 , 2.92]$ & 1.93 & $[1.55 , 2.30]$ & 1.67 & $[1.33 , 1.96]$ \\ [0.5ex]
6831 & 2.04 & $[1.08 , 3.21]$ & 3.40 & $[2.61 , 4.23]$ & 2.83 & $[2.25 , 3.35]$ & 2.49 & $[1.94 , 2.90]$ \\ [0.5ex]
6853 & 1.14 & $[0.64 , 1.76]$ & 1.55 & $[1.11 , 2.05]$ & 1.64 & $[1.28 , 1.98]$ & 1.47 & $[1.15 , 1.74]$ \\ [0.5ex]
6877 & 1.20 & $[0.67 , 1.88]$ & 1.95 & $[1.44 , 2.53]$ & 1.60 & $[1.28 , 1.92]$ & 1.37 & $[1.11 , 1.62]$ \\ [0.5ex]
6880 & 0.98 & $[0.55 , 1.51]$ & 1.28 & $[0.93 , 1.69]$ & 1.36 & $[1.07 , 1.64]$ & 1.22 & $[0.96 , 1.44]$ \\ [0.5ex]
6882 & 1.18 & $[0.66 , 1.84]$ & 1.81 & $[1.35 , 2.34]$ & 1.61 & $[1.29 , 1.93]$ & 1.41 & $[1.13 , 1.65]$ \\ [0.5ex]
6884 & 1.32 & $[0.73 , 2.08]$ & 2.26 & $[1.69 , 2.90]$ & 1.91 & $[1.52 , 2.28]$ & 1.65 & $[1.30 , 1.94]$ \\ [0.5ex]
6891 & 1.95 & $[1.06 , 3.10]$ & 3.75 & $[2.95 , 4.63]$ & 2.17 & $[1.77 , 2.62]$ & 1.83 & $[1.51 , 2.19]$ \\ [0.5ex]
6892 & 1.60 & $[0.90 , 2.51]$ & 2.85 & $[2.22 , 3.55]$ & 1.93 & $[1.59 , 2.31]$ & 1.66 & $[1.37 , 1.96]$ \\ [0.5ex]
6903 & 1.69 & $[0.93 , 2.69]$ & 3.22 & $[2.50 , 4.00]$ & 2.19 & $[1.77 , 2.61]$ & 1.87 & $[1.51 , 2.19]$ \\ [0.5ex]
6911 & 0.88 & $[0.46 , 1.37]$ & 1.14 & $[0.79 , 1.55]$ & 1.32 & $[0.99 , 1.63]$ & 1.17 & $[0.90 , 1.42]$ \\ [0.5ex]
6914 & 1.31 & $[0.74 , 2.04]$ & 2.08 & $[1.56 , 2.67]$ & 1.92 & $[1.50 , 2.31]$ & 1.70 & $[1.32 , 2.02]$ \\ [0.5ex]
6917 & 0.78 & $[0.41 , 1.21]$ & 0.91 & $[0.63 , 1.23]$ & 1.01 & $[0.78 , 1.24]$ & 0.91 & $[0.72 , 1.09]$ \\ [0.5ex]
6930 & 0.79 & $[0.41 , 1.25]$ & 1.22 & $[0.90 , 1.59]$ & 0.96 & $[0.76 , 1.17]$ & 0.82 & $[0.65 , 0.98]$ \\ [0.5ex]
6935 & 2.56 & $[1.37 , 3.96]$ & 4.46 & $[3.57 , 5.48]$ & 3.26 & $[2.61 , 3.85]$ & 2.84 & $[2.24 , 3.31]$ \\ [0.5ex]
6938 & 1.54 & $[0.86 , 2.42]$ & 2.68 & $[2.06 , 3.37]$ & 2.10 & $[1.69 , 2.50]$ & 1.83 & $[1.45 , 2.14]$ \\ [0.5ex]
6963 & 0.57 & $[0.28 , 0.97]$ & 0.82 & $[0.60 , 1.07]$ & 0.61 & $[0.48 , 0.76]$ & 0.52 & $[0.42 , 0.65]$ \\ [0.5ex]
6987 & 1.54 & $[0.86 , 2.39]$ & 2.32 & $[1.75 , 2.95]$ & 2.16 & $[1.71 , 2.56]$ & 1.94 & $[1.52 , 2.27]$ \\ [0.5ex]
6989 & 2.12 & $[1.11 , 3.37]$ & 3.97 & $[3.15 , 4.86]$ & 2.75 & $[2.22 , 3.27]$ & 2.33 & $[1.86 , 2.72]$ \\ [0.5ex]
7000 & 1.07 & $[0.60 , 1.66]$ & 1.75 & $[1.29 , 2.28]$ & 1.45 & $[1.14 , 1.76]$ & 1.25 & $[1.00 , 1.50]$ \\ [0.5ex]
7012 & 0.62 & $[0.31 , 1.04]$ & 0.92 & $[0.68 , 1.20]$ & 0.65 & $[0.52 , 0.81]$ & 0.55 & $[0.45 , 0.68]$ \\ [0.5ex]
7028 & 0.54 & $[0.28 , 0.92]$ & 0.66 & $[0.46 , 0.87]$ & 0.58 & $[0.46 , 0.72]$ & 0.51 & $[0.41 , 0.62]$ \\ [0.5ex]
7030 & 0.80 & $[0.43 , 1.24]$ & 1.08 & $[0.79 , 1.42]$ & 1.01 & $[0.79 , 1.24]$ & 0.89 & $[0.71 , 1.08]$ \\ [0.5ex]
7064 & 1.14 & $[0.66 , 1.75]$ & 1.60 & $[1.20 , 2.04]$ & 1.47 & $[1.18 , 1.76]$ & 1.32 & $[1.07 , 1.56]$ \\ [0.5ex]
7087 & 1.50 & $[0.84 , 2.34]$ & 2.50 & $[1.93 , 3.13]$ & 1.93 & $[1.58 , 2.30]$ & 1.69 & $[1.37 , 1.97]$ \\ [0.5ex]
7108 & 1.14 & $[0.65 , 1.75]$ & 1.63 & $[1.18 , 2.15]$ & 1.56 & $[1.21 , 1.92]$ & 1.41 & $[1.09 , 1.70]$ \\ [0.5ex]
7110 & 1.60 & $[0.89 , 2.50]$ & 2.67 & $[2.06 , 3.35]$ & 2.18 & $[1.75 , 2.58]$ & 1.92 & $[1.52 , 2.24]$ \\ [0.5ex]
7113 & 0.74 & $[0.37 , 1.22]$ & 1.27 & $[0.94 , 1.66]$ & 0.69 & $[0.55 , 0.89]$ & 0.57 & $[0.46 , 0.72]$ \\ [0.5ex]
7116 & 1.10 & $[0.60 , 1.74]$ & 1.86 & $[1.35 , 2.45]$ & 1.58 & $[1.24 , 1.92]$ & 1.35 & $[1.07 , 1.60]$ \\ [0.5ex]
7130 & 1.58 & $[0.86 , 2.51]$ & 2.87 & $[2.18 , 3.63]$ & 2.27 & $[1.81 , 2.69]$ & 1.95 & $[1.53 , 2.28]$ \\ [0.5ex]
7147 & 1.59 & $[0.87 , 2.51]$ & 2.78 & $[2.11 , 3.53]$ & 2.16 & $[1.75 , 2.56]$ & 1.85 & $[1.49 , 2.16]$ \\ [0.5ex]
7164 & 0.84 & $[0.45 , 1.30]$ & 1.03 & $[0.72 , 1.40]$ & 1.24 & $[0.92 , 1.57]$ & 1.13 & $[0.84 , 1.39]$ \\ [0.5ex]
7167 & 1.44 & $[0.79 , 2.25]$ & 2.48 & $[1.89 , 3.15]$ & 2.04 & $[1.63 , 2.42]$ & 1.77 & $[1.40 , 2.06]$ \\ [0.5ex]
7170 & 0.80 & $[0.44 , 1.27]$ & 1.17 & $[0.88 , 1.50]$ & 0.77 & $[0.62 , 0.97]$ & 0.66 & $[0.54 , 0.83]$ \\ [0.5ex]
7172 & 0.66 & $[0.35 , 1.07]$ & 0.81 & $[0.59 , 1.07]$ & 0.75 & $[0.60 , 0.93]$ & 0.67 & $[0.54 , 0.81]$ \\ [0.5ex]
7178 & 1.58 & $[0.87 , 2.51]$ & 2.93 & $[2.25 , 3.67]$ & 2.09 & $[1.70 , 2.48]$ & 1.78 & $[1.44 , 2.08]$ \\ [0.5ex]
7183 & 1.02 & $[0.56 , 1.58]$ & 1.46 & $[1.05 , 1.94]$ & 1.46 & $[1.14 , 1.77]$ & 1.29 & $[1.01 , 1.52]$ \\ [0.5ex]
7185 & 1.14 & $[0.63 , 1.82]$ & 2.27 & $[1.70 , 2.93]$ & 1.38 & $[1.11 , 1.70]$ & 1.14 & $[0.93 , 1.39]$ \\ [0.5ex]
7191 & 0.83 & $[0.46 , 1.27]$ & 0.88 & $[0.60 , 1.20]$ & 1.13 & $[0.84 , 1.43]$ & 1.06 & $[0.79 , 1.31]$ \\ [0.5ex]
7206 & 1.20 & $[0.68 , 1.85]$ & 1.73 & $[1.29 , 2.22]$ & 1.64 & $[1.31 , 1.96]$ & 1.46 & $[1.17 , 1.71]$ \\ [0.5ex]
7207 & 1.17 & $[0.66 , 1.81]$ & 1.86 & $[1.40 , 2.37]$ & 1.55 & $[1.25 , 1.85]$ & 1.34 & $[1.08 , 1.58]$ \\ [0.5ex]
7209 & 1.23 & $[0.70 , 1.90]$ & 1.96 & $[1.49 , 2.50]$ & 1.68 & $[1.36 , 2.01]$ & 1.47 & $[1.18 , 1.72]$ \\ [0.5ex]
7213 & 2.14 & $[1.14 , 3.37]$ & 3.73 & $[2.95 , 4.55]$ & 2.73 & $[2.21 , 3.23]$ & 2.38 & $[1.89 , 2.76]$ \\ [0.5ex]
7219 & 1.99 & $[1.07 , 3.15]$ & 3.57 & $[2.81 , 4.38]$ & 2.48 & $[2.02 , 2.93]$ & 2.12 & $[1.72 , 2.48]$ \\ [0.5ex]
7228 & 1.19 & $[0.68 , 1.85]$ & 2.01 & $[1.53 , 2.54]$ & 1.52 & $[1.23 , 1.82]$ & 1.31 & $[1.07 , 1.55]$ \\ [0.5ex]
7230 & 1.02 & $[0.59 , 1.57]$ & 1.47 & $[1.10 , 1.88]$ & 1.23 & $[0.99 , 1.49]$ & 1.08 & $[0.89 , 1.29]$ \\ [0.5ex]
7247 & 1.44 & $[0.83 , 2.28]$ & 2.55 & $[1.94 , 3.25]$ & 1.51 & $[1.22 , 1.88]$ & 1.29 & $[1.06 , 1.58]$ \\ [0.5ex]
7250 & 1.61 & $[0.89 , 2.58]$ & 3.16 & $[2.45 , 3.93]$ & 1.96 & $[1.62 , 2.36]$ & 1.64 & $[1.35 , 1.94]$ \\ [0.5ex]
7255 & 0.86 & $[0.47 , 1.35]$ & 1.23 & $[0.90 , 1.62]$ & 1.00 & $[0.80 , 1.23]$ & 0.86 & $[0.70 , 1.05]$ \\ [0.5ex]
7263 & 1.34 & $[0.77 , 2.06]$ & 2.03 & $[1.55 , 2.58]$ & 1.75 & $[1.41 , 2.09]$ & 1.56 & $[1.25 , 1.82]$ \\ [0.5ex]
7285 & 1.68 & $[0.93 , 2.66]$ & 3.14 & $[2.46 , 3.89]$ & 2.01 & $[1.66 , 2.40]$ & 1.71 & $[1.41 , 2.02]$ \\ [0.5ex]
7293 & 1.12 & $[0.64 , 1.74]$ & 1.85 & $[1.41 , 2.34]$ & 1.39 & $[1.13 , 1.68]$ & 1.19 & $[0.98 , 1.41]$ \\ [0.5ex]
7295 & 1.14 & $[0.66 , 1.76]$ & 1.85 & $[1.42 , 2.34]$ & 1.34 & $[1.09 , 1.63]$ & 1.16 & $[0.96 , 1.38]$ \\ [0.5ex]
7298 & 1.09 & $[0.62 , 1.69]$ & 1.63 & $[1.21 , 2.09]$ & 1.44 & $[1.15 , 1.72]$ & 1.26 & $[1.02 , 1.49]$ \\ [0.5ex]
7301 & 0.61 & $[0.30 , 1.05]$ & 1.06 & $[0.79 , 1.39]$ & 0.54 & $[0.42 , 0.69]$ & 0.44 & $[0.36 , 0.57]$ \\ [0.5ex]
7310 & 2.62 & $[1.41 , 4.07]$ & 4.70 & $[3.74 , 5.84]$ & 2.90 & $[2.36 , 3.49]$ & 2.47 & $[2.01 , 2.93]$ \\ [0.5ex]
7318 & 0.89 & $[0.50 , 1.38]$ & 1.16 & $[0.84 , 1.52]$ & 0.96 & $[0.77 , 1.19]$ & 0.85 & $[0.69 , 1.04]$ \\ [0.5ex]
7319 & 1.14 & $[0.65 , 1.76]$ & 1.83 & $[1.40 , 2.31]$ & 1.41 & $[1.15 , 1.69]$ & 1.22 & $[1.00 , 1.44]$ \\ [0.5ex]
7322 & 1.25 & $[0.72 , 1.92]$ & 1.92 & $[1.47 , 2.43]$ & 1.60 & $[1.30 , 1.92]$ & 1.42 & $[1.15 , 1.66]$ \\ [0.5ex]
7323 & 2.73 & $[1.47 , 4.16]$ & 4.82 & $[3.85 , 5.93]$ & 3.42 & $[2.74 , 4.05]$ & 2.96 & $[2.33 , 3.45]$ \\ [0.5ex]
7328 & 1.86 & $[0.99 , 2.97]$ & 3.56 & $[2.78 , 4.38]$ & 2.35 & $[1.92 , 2.79]$ & 1.97 & $[1.60 , 2.31]$ \\ [0.5ex]
7335 & 1.27 & $[0.73 , 1.96]$ & 1.92 & $[1.45 , 2.43]$ & 1.61 & $[1.30 , 1.93]$ & 1.43 & $[1.16 , 1.68]$ \\ [0.5ex]
7343 & 0.95 & $[0.52 , 1.51]$ & 1.60 & $[1.20 , 2.06]$ & 0.89 & $[0.72 , 1.14]$ & 0.74 & $[0.60 , 0.95]$ \\ [0.5ex]
7357 & 1.48 & $[0.84 , 2.31]$ & 2.34 & $[1.80 , 2.95]$ & 1.96 & $[1.59 , 2.33]$ & 1.74 & $[1.40 , 2.02]$ \\ [0.5ex]
7358 & 1.41 & $[0.80 , 2.19]$ & 2.19 & $[1.68 , 2.78]$ & 1.95 & $[1.56 , 2.31]$ & 1.73 & $[1.38 , 2.01]$ \\ [0.5ex]
7360 & 1.48 & $[0.83 , 2.39]$ & 2.95 & $[2.28 , 3.69]$ & 1.67 & $[1.38 , 2.04]$ & 1.39 & $[1.15 , 1.68]$ \\ [0.5ex]
7369 & 1.67 & $[0.93 , 2.62]$ & 2.94 & $[2.30 , 3.67]$ & 2.09 & $[1.71 , 2.48]$ & 1.81 & $[1.48 , 2.11]$ \\ [0.5ex]
7371 & 1.65 & $[0.90 , 2.58]$ & 2.73 & $[2.11 , 3.43]$ & 2.36 & $[1.88 , 2.78]$ & 2.08 & $[1.63 , 2.42]$ \\ [0.5ex]
7374 & 0.70 & $[0.37 , 1.11]$ & 0.91 & $[0.65 , 1.19]$ & 0.84 & $[0.66 , 1.04]$ & 0.74 & $[0.60 , 0.90]$ \\ [0.5ex]
7376 & 1.38 & $[0.76 , 2.15]$ & 2.09 & $[1.52 , 2.72]$ & 2.09 & $[1.64 , 2.50]$ & 1.86 & $[1.43 , 2.18]$ \\ [0.5ex]
7377 & 2.64 & $[1.41 , 4.07]$ & 4.89 & $[3.89 , 6.06]$ & 3.42 & $[2.72 , 4.05]$ & 2.93 & $[2.30 , 3.43]$ \\ [0.5ex]
7379 & 1.54 & $[0.86 , 2.42]$ & 2.64 & $[2.04 , 3.31]$ & 2.04 & $[1.65 , 2.42]$ & 1.77 & $[1.43 , 2.06]$ \\ [0.5ex]
7381 & 1.47 & $[0.82 , 2.30]$ & 2.11 & $[1.55 , 2.74]$ & 2.21 & $[1.72 , 2.64]$ & 2.00 & $[1.55 , 2.36]$ \\ [0.5ex]
7386 & 1.43 & $[0.81 , 2.21]$ & 2.04 & $[1.52 , 2.62]$ & 2.03 & $[1.60 , 2.42]$ & 1.83 & $[1.43 , 2.15]$ \\ [0.5ex]
7387 & 1.62 & $[0.89 , 2.54]$ & 2.87 & $[2.22 , 3.59]$ & 2.19 & $[1.77 , 2.59]$ & 1.90 & $[1.52 , 2.21]$ \\ [0.5ex]
7390 & 1.63 & $[0.90 , 2.58]$ & 2.99 & $[2.33 , 3.72]$ & 1.99 & $[1.64 , 2.39]$ & 1.70 & $[1.40 , 2.00]$ \\ [0.5ex]
7403 & 1.80 & $[0.98 , 2.84]$ & 3.25 & $[2.54 , 4.02]$ & 2.27 & $[1.86 , 2.69]$ & 1.95 & $[1.59 , 2.28]$ \\ [0.5ex]
7404 & 1.32 & $[0.75 , 2.05]$ & 2.12 & $[1.62 , 2.69]$ & 1.85 & $[1.49 , 2.21]$ & 1.63 & $[1.29 , 1.90]$ \\ [0.5ex]
7429 & 0.99 & $[0.56 , 1.52]$ & 1.44 & $[1.08 , 1.86]$ & 1.19 & $[0.97 , 1.44]$ & 1.04 & $[0.85 , 1.24]$ \\ [0.5ex]
7432 & 1.45 & $[0.80 , 2.27]$ & 2.26 & $[1.69 , 2.92]$ & 2.16 & $[1.71 , 2.58]$ & 1.92 & $[1.49 , 2.24]$ \\ [0.5ex]
7433 & 1.58 & $[0.87 , 2.50]$ & 2.69 & $[2.06 , 3.39]$ & 2.22 & $[1.79 , 2.62]$ & 1.94 & $[1.53 , 2.25]$ \\ [0.5ex]
7446 & 0.52 & $[0.26 , 0.89]$ & 0.63 & $[0.44 , 0.85]$ & 0.60 & $[0.47 , 0.75]$ & 0.53 & $[0.42 , 0.65]$ \\ [0.5ex]
7451 & 1.50 & $[0.82 , 2.39]$ & 2.60 & $[1.94 , 3.33]$ & 2.12 & $[1.70 , 2.53]$ & 1.83 & $[1.45 , 2.15]$ \\ [0.5ex]
7452 & 1.65 & $[0.90 , 2.59]$ & 2.89 & $[2.22 , 3.65]$ & 2.36 & $[1.88 , 2.81]$ & 2.07 & $[1.62 , 2.42]$ \\ [0.5ex]
7457 & 1.71 & $[0.95 , 2.67]$ & 2.98 & $[2.31 , 3.72]$ & 2.07 & $[1.70 , 2.46]$ & 1.79 & $[1.47 , 2.11]$ \\ [0.5ex]
7460 & 1.41 & $[0.79 , 2.21]$ & 2.27 & $[1.71 , 2.90]$ & 2.01 & $[1.60 , 2.39]$ & 1.76 & $[1.40 , 2.05]$ \\ [0.5ex]
7464 & 1.06 & $[0.61 , 1.65]$ & 1.71 & $[1.29 , 2.18]$ & 1.17 & $[0.96 , 1.44]$ & 1.00 & $[0.83 , 1.22]$ \\ [0.5ex]
7469 & 0.98 & $[0.52 , 1.55]$ & 1.66 & $[1.20 , 2.18]$ & 1.30 & $[1.04 , 1.59]$ & 1.10 & $[0.88 , 1.32]$ \\ [0.5ex]
7475 & 1.78 & $[0.97 , 2.90]$ & 3.56 & $[2.78 , 4.38]$ & 1.99 & $[1.64 , 2.43]$ & 1.64 & $[1.36 , 1.97]$ \\ [0.5ex]
7477 & 1.45 & $[0.83 , 2.28]$ & 2.63 & $[2.04 , 3.29]$ & 1.68 & $[1.39 , 2.02]$ & 1.43 & $[1.18 , 1.70]$ \\ [0.5ex]
7481 & 1.04 & $[0.57 , 1.60]$ & 1.57 & $[1.15 , 2.04]$ & 1.43 & $[1.13 , 1.72]$ & 1.25 & $[0.99 , 1.48]$ \\ [0.5ex]
7485 & 1.26 & $[0.72 , 1.96]$ & 1.89 & $[1.41 , 2.43]$ & 1.86 & $[1.47 , 2.22]$ & 1.66 & $[1.29 , 1.94]$ \\ [0.5ex]
7486 & 1.13 & $[0.63 , 1.74]$ & 1.71 & $[1.27 , 2.19]$ & 1.57 & $[1.25 , 1.89]$ & 1.38 & $[1.10 , 1.63]$ \\ [0.5ex]
7487 & 1.09 & $[0.60 , 1.69]$ & 1.69 & $[1.24 , 2.21]$ & 1.53 & $[1.21 , 1.84]$ & 1.33 & $[1.06 , 1.57]$ \\ [0.5ex]
7488 & 1.01 & $[0.59 , 1.55]$ & 1.42 & $[1.08 , 1.82]$ & 1.21 & $[0.97 , 1.47]$ & 1.07 & $[0.88 , 1.27]$ \\ [0.5ex]
7491 & 0.83 & $[0.44 , 1.33]$ & 1.36 & $[1.02 , 1.75]$ & 0.79 & $[0.64 , 1.00]$ & 0.66 & $[0.54 , 0.84]$ \\ [0.5ex]
7493 & 2.61 & $[1.39 , 4.05]$ & 4.85 & $[3.85 , 6.03]$ & 3.41 & $[2.71 , 4.02]$ & 2.92 & $[2.28 , 3.41]$ \\ [0.5ex]
7494 & 0.84 & $[0.45 , 1.30]$ & 1.10 & $[0.78 , 1.47]$ & 1.11 & $[0.87 , 1.37]$ & 0.98 & $[0.78 , 1.18]$ \\ [0.5ex]
7497 & 1.43 & $[0.79 , 2.27]$ & 2.54 & $[1.94 , 3.21]$ & 1.85 & $[1.51 , 2.21]$ & 1.57 & $[1.28 , 1.85]$ \\ [0.5ex]
7500 & 1.35 & $[0.76 , 2.11]$ & 2.15 & $[1.64 , 2.72]$ & 1.91 & $[1.53 , 2.27]$ & 1.69 & $[1.33 , 1.97]$ \\ [0.5ex]
7502 & 1.60 & $[0.89 , 2.53]$ & 2.94 & $[2.30 , 3.67]$ & 2.02 & $[1.65 , 2.40]$ & 1.72 & $[1.41 , 2.01]$ \\ [0.5ex]
7503 & 1.33 & $[0.75 , 2.09]$ & 2.45 & $[1.89 , 3.08]$ & 1.55 & $[1.27 , 1.88]$ & 1.30 & $[1.08 , 1.56]$ \\ [0.5ex]
7504 & 1.14 & $[0.65 , 1.76]$ & 1.80 & $[1.36 , 2.31]$ & 1.50 & $[1.19 , 1.80]$ & 1.31 & $[1.06 , 1.56]$ \\ [0.5ex]
7509 & 0.96 & $[0.51 , 1.50]$ & 1.35 & $[0.94 , 1.84]$ & 1.45 & $[1.11 , 1.79]$ & 1.28 & $[0.98 , 1.53]$ \\ [0.5ex]
7515 & 1.49 & $[0.84 , 2.36]$ & 2.81 & $[2.16 , 3.57]$ & 1.77 & $[1.44 , 2.15]$ & 1.51 & $[1.24 , 1.80]$ \\ [0.5ex]
7517 & 0.99 & $[0.55 , 1.53]$ & 1.36 & $[0.97 , 1.81]$ & 1.48 & $[1.11 , 1.82]$ & 1.33 & $[1.01 , 1.62]$ \\ [0.5ex]
7518 & 0.83 & $[0.46 , 1.28]$ & 1.02 & $[0.75 , 1.33]$ & 0.98 & $[0.78 , 1.19]$ & 0.87 & $[0.70 , 1.05]$ \\ [0.5ex]
7520 & 1.57 & $[0.88 , 2.50]$ & 2.82 & $[2.18 , 3.55]$ & 1.91 & $[1.57 , 2.30]$ & 1.63 & $[1.35 , 1.92]$ \\ [0.5ex]
7523 & 2.50 & $[1.32 , 3.87]$ & 4.29 & $[3.43 , 5.27]$ & 3.28 & $[2.62 , 3.87]$ & 2.86 & $[2.24 , 3.33]$ \\ [0.5ex]
7527 & 0.80 & $[0.43 , 1.26]$ & 1.22 & $[0.90 , 1.59]$ & 0.83 & $[0.65 , 1.04]$ & 0.71 & $[0.57 , 0.89]$ \\ [0.5ex]
7528 & 2.05 & $[1.09 , 3.21]$ & 3.63 & $[2.88 , 4.43]$ & 2.63 & $[2.14 , 3.12]$ & 2.29 & $[1.82 , 2.66]$ \\ [0.5ex]
7529 & 0.56 & $[0.28 , 0.94]$ & 0.66 & $[0.45 , 0.90]$ & 0.68 & $[0.52 , 0.84]$ & 0.60 & $[0.47 , 0.73]$ \\ [0.5ex]
7532 & 1.64 & $[0.90 , 2.56]$ & 2.67 & $[2.05 , 3.37]$ & 2.38 & $[1.89 , 2.81]$ & 2.11 & $[1.64 , 2.46]$ \\ [0.5ex]
7533 & 1.07 & $[0.60 , 1.64]$ & 1.40 & $[1.01 , 1.84]$ & 1.53 & $[1.19 , 1.85]$ & 1.38 & $[1.08 , 1.63]$ \\ [0.5ex]
7535 & 0.98 & $[0.55 , 1.49]$ & 1.13 & $[0.80 , 1.52]$ & 1.47 & $[1.11 , 1.81]$ & 1.36 & $[1.03 , 1.64]$ \\ [0.5ex]
7548 & 0.89 & $[0.49 , 1.38]$ & 1.26 & $[0.93 , 1.64]$ & 1.12 & $[0.90 , 1.36]$ & 0.98 & $[0.79 , 1.16]$ \\ [0.5ex]
7549 & 0.96 & $[0.52 , 1.53]$ & 1.78 & $[1.36 , 2.28]$ & 0.97 & $[0.78 , 1.22]$ & 0.80 & $[0.65 , 1.00]$ \\ [0.5ex]
7550 & 0.89 & $[0.48 , 1.37]$ & 1.22 & $[0.89 , 1.60]$ & 1.13 & $[0.90 , 1.37]$ & 0.99 & $[0.79 , 1.18]$ \\ [0.5ex]
7551 & 1.13 & $[0.62 , 1.79]$ & 2.03 & $[1.49 , 2.66]$ & 1.57 & $[1.23 , 1.92]$ & 1.34 & $[1.06 , 1.62]$ \\ [0.5ex]
7552 & 1.51 & $[0.83 , 2.40]$ & 2.81 & $[2.14 , 3.57]$ & 2.13 & $[1.71 , 2.54]$ & 1.82 & $[1.44 , 2.15]$ \\ [0.5ex]
7560 & 0.86 & $[0.46 , 1.36]$ & 1.43 & $[1.08 , 1.85]$ & 0.98 & $[0.79 , 1.21]$ & 0.83 & $[0.68 , 1.01]$ \\ [0.5ex]
7563 & 0.80 & $[0.44 , 1.23]$ & 0.82 & $[0.56 , 1.11]$ & 1.05 & $[0.79 , 1.30]$ & 0.98 & $[0.75 , 1.19]$ \\ [0.5ex]
7564 & 0.78 & $[0.40 , 1.23]$ & 1.08 & $[0.75 , 1.47]$ & 1.07 & $[0.83 , 1.32]$ & 0.94 & $[0.73 , 1.13]$ \\ [0.5ex]
7566 & 1.48 & $[0.84 , 2.33]$ & 2.39 & $[1.82 , 3.02]$ & 1.99 & $[1.62 , 2.36]$ & 1.75 & $[1.40 , 2.04]$ \\ [0.5ex]
7567 & 0.71 & $[0.36 , 1.14]$ & 0.95 & $[0.65 , 1.29]$ & 0.97 & $[0.74 , 1.20]$ & 0.85 & $[0.65 , 1.03]$ \\ [0.5ex]
7568 & 1.34 & $[0.76 , 2.08]$ & 1.91 & $[1.42 , 2.45]$ & 1.85 & $[1.48 , 2.21]$ & 1.67 & $[1.31 , 1.96]$ \\ [0.5ex]
7573 & 1.35 & $[0.77 , 2.09]$ & 2.13 & $[1.63 , 2.69]$ & 1.84 & $[1.48 , 2.18]$ & 1.63 & $[1.30 , 1.90]$ \\ [0.5ex]
7575 & 0.86 & $[0.46 , 1.37]$ & 1.39 & $[1.03 , 1.79]$ & 0.83 & $[0.67 , 1.06]$ & 0.70 & $[0.57 , 0.88]$ \\ [0.5ex]
7576 & 2.04 & $[1.08 , 3.19]$ & 3.26 & $[2.50 , 4.07]$ & 2.80 & $[2.22 , 3.31]$ & 2.50 & $[1.94 , 2.92]$ \\ [0.5ex]
7579 & 1.08 & $[0.62 , 1.65]$ & 1.48 & $[1.09 , 1.93]$ & 1.47 & $[1.16 , 1.76]$ & 1.31 & $[1.05 , 1.53]$ \\ [0.5ex]
7580 & 1.71 & $[0.93 , 2.69]$ & 3.00 & $[2.31 , 3.76]$ & 2.45 & $[1.96 , 2.90]$ & 2.15 & $[1.68 , 2.50]$ \\ [0.5ex]
7587 & 1.79 & $[0.97 , 2.81]$ & 2.86 & $[2.16 , 3.63]$ & 2.62 & $[2.06 , 3.10]$ & 2.34 & $[1.80 , 2.72]$ \\ [0.5ex]
7588 & 1.22 & $[0.68 , 1.90]$ & 2.03 & $[1.53 , 2.58]$ & 1.57 & $[1.27 , 1.88]$ & 1.35 & $[1.10 , 1.59]$ \\ [0.5ex]
7597 & 1.74 & $[0.96 , 2.72]$ & 2.94 & $[2.28 , 3.67]$ & 2.28 & $[1.85 , 2.69]$ & 2.00 & $[1.60 , 2.33]$ \\ [0.5ex]
7598 & 1.05 & $[0.58 , 1.65]$ & 1.76 & $[1.30 , 2.27]$ & 1.37 & $[1.10 , 1.66]$ & 1.17 & $[0.95 , 1.39]$ \\ [0.5ex]
7603 & 0.85 & $[0.46 , 1.31]$ & 1.09 & $[0.77 , 1.45]$ & 1.18 & $[0.91 , 1.44]$ & 1.05 & $[0.82 , 1.26]$ \\ [0.5ex]
7604 & 1.87 & $[0.99 , 2.95]$ & 3.38 & $[2.61 , 4.19]$ & 2.62 & $[2.09 , 3.10]$ & 2.26 & $[1.77 , 2.62]$ \\ [0.5ex]
7605 & 1.10 & $[0.62 , 1.72]$ & 1.79 & $[1.33 , 2.31]$ & 1.40 & $[1.13 , 1.70]$ & 1.20 & $[0.97 , 1.42]$ \\ [0.5ex]
7606 & 1.70 & $[0.94 , 2.66]$ & 2.72 & $[2.09 , 3.43]$ & 2.42 & $[1.92 , 2.86]$ & 2.16 & $[1.69 , 2.51]$ \\ [0.5ex]
7607 & 1.32 & $[0.75 , 2.08]$ & 2.41 & $[1.85 , 3.02]$ & 1.62 & $[1.32 , 1.96]$ & 1.37 & $[1.13 , 1.63]$ \\ [0.5ex]
7608 & 2.10 & $[1.11 , 3.31]$ & 3.89 & $[3.10 , 4.76]$ & 2.73 & $[2.21 , 3.23]$ & 2.34 & $[1.86 , 2.72]$ \\ [0.5ex]
7609 & 2.28 & $[1.20 , 3.61]$ & 4.14 & $[3.29 , 5.11]$ & 2.92 & $[2.36 , 3.45]$ & 2.49 & $[1.98 , 2.90]$ \\ [0.5ex]
7614 & 1.31 & $[0.74 , 2.04]$ & 2.07 & $[1.56 , 2.64]$ & 1.75 & $[1.42 , 2.09]$ & 1.53 & $[1.24 , 1.79]$ \\ [0.5ex]
7615 & 1.61 & $[0.88 , 2.54]$ & 2.76 & $[2.09 , 3.51]$ & 2.34 & $[1.86 , 2.78]$ & 2.04 & $[1.60 , 2.37]$ \\ [0.5ex]
7617 & 1.58 & $[0.89 , 2.48]$ & 2.70 & $[2.09 , 3.39]$ & 2.00 & $[1.64 , 2.37]$ & 1.73 & $[1.41 , 2.02]$ \\ [0.5ex]
7619 & 1.55 & $[0.85 , 2.45]$ & 2.74 & $[2.09 , 3.47]$ & 2.22 & $[1.77 , 2.64]$ & 1.93 & $[1.52 , 2.25]$ \\ [0.5ex]
7625 & 1.57 & $[0.86 , 2.48]$ & 2.63 & $[2.00 , 3.33]$ & 2.26 & $[1.80 , 2.67]$ & 1.98 & $[1.56 , 2.31]$ \\ [0.5ex]
7630 & 0.98 & $[0.55 , 1.50]$ & 1.40 & $[1.04 , 1.80]$ & 1.26 & $[1.01 , 1.52]$ & 1.11 & $[0.90 , 1.31]$ \\ [0.5ex]
7635 & 1.58 & $[0.89 , 2.48]$ & 2.76 & $[2.14 , 3.45]$ & 2.04 & $[1.66 , 2.42]$ & 1.78 & $[1.44 , 2.08]$ \\ [0.5ex]
7638 & 1.19 & $[0.67 , 1.86]$ & 2.10 & $[1.57 , 2.71]$ & 1.60 & $[1.27 , 1.93]$ & 1.37 & $[1.10 , 1.63]$ \\ [0.5ex]
7642 & 1.82 & $[0.97 , 2.90]$ & 3.48 & $[2.72 , 4.31]$ & 2.42 & $[1.96 , 2.86]$ & 2.06 & $[1.65 , 2.40]$ \\ [0.5ex]
7645 & 2.34 & $[1.23 , 3.67]$ & 4.38 & $[3.47 , 5.48]$ & 3.08 & $[2.43 , 3.69]$ & 2.66 & $[2.06 , 3.15]$ \\ [0.5ex]
7648 & 1.31 & $[0.74 , 2.04]$ & 2.14 & $[1.64 , 2.71]$ & 1.70 & $[1.39 , 2.04]$ & 1.48 & $[1.20 , 1.72]$ \\ [0.5ex]
7654 & 1.98 & $[1.06 , 3.12]$ & 3.54 & $[2.79 , 4.33]$ & 2.55 & $[2.08 , 3.01]$ & 2.20 & $[1.76 , 2.56]$ \\ [0.5ex]
7656 & 1.18 & $[0.69 , 1.81]$ & 1.54 & $[1.12 , 2.01]$ & 1.48 & $[1.17 , 1.80]$ & 1.35 & $[1.08 , 1.62]$ \\ [0.5ex]
7657 & 1.21 & $[0.69 , 1.90]$ & 2.11 & $[1.62 , 2.66]$ & 1.54 & $[1.26 , 1.85]$ & 1.32 & $[1.08 , 1.56]$ \\ [0.5ex]
7660 & 2.45 & $[1.31 , 3.85]$ & 4.37 & $[3.49 , 5.42]$ & 2.73 & $[2.24 , 3.27]$ & 2.33 & $[1.90 , 2.76]$ \\ [0.5ex]
7662 & 1.26 & $[0.71 , 1.96]$ & 1.85 & $[1.36 , 2.42]$ & 1.98 & $[1.52 , 2.39]$ & 1.77 & $[1.36 , 2.11]$ \\ [0.5ex]
7677 & 1.68 & $[0.93 , 2.62]$ & 2.75 & $[2.12 , 3.47]$ & 2.26 & $[1.81 , 2.66]$ & 2.00 & $[1.58 , 2.33]$ \\ [0.5ex]
7678 & 1.05 & $[0.59 , 1.65]$ & 1.77 & $[1.35 , 2.27]$ & 1.11 & $[0.90 , 1.38]$ & 0.93 & $[0.77 , 1.15]$ \\ [0.5ex]
7683 & 1.90 & $[1.00 , 3.04]$ & 3.74 & $[2.88 , 4.65]$ & 2.60 & $[2.06 , 3.12]$ & 2.21 & $[1.74 , 2.62]$ \\ [0.5ex]
7684 & 1.60 & $[0.90 , 2.51]$ & 2.56 & $[1.94 , 3.25]$ & 1.98 & $[1.60 , 2.37]$ & 1.75 & $[1.42 , 2.06]$ \\ [0.5ex]
7688 & 1.55 & $[0.88 , 2.46]$ & 2.90 & $[2.25 , 3.63]$ & 1.70 & $[1.40 , 2.08]$ & 1.44 & $[1.19 , 1.72]$ \\ [0.5ex]
7695 & 0.66 & $[0.34 , 1.08]$ & 0.85 & $[0.62 , 1.11]$ & 0.62 & $[0.50 , 0.79]$ & 0.54 & $[0.44 , 0.68]$ \\ [0.5ex]
7701 & 0.99 & $[0.56 , 1.52]$ & 1.40 & $[1.04 , 1.82]$ & 1.31 & $[1.05 , 1.58]$ & 1.15 & $[0.93 , 1.37]$ \\ [0.5ex]
7703 & 1.87 & $[1.02 , 2.97]$ & 3.44 & $[2.71 , 4.23]$ & 2.23 & $[1.84 , 2.66]$ & 1.90 & $[1.56 , 2.24]$ \\ [0.5ex]
7705 & 1.04 & $[0.59 , 1.58]$ & 1.34 & $[0.97 , 1.74]$ & 1.42 & $[1.11 , 1.71]$ & 1.28 & $[1.01 , 1.51]$ \\ [0.5ex]
7707 & 2.22 & $[1.18 , 3.49]$ & 3.94 & $[3.13 , 4.81]$ & 2.80 & $[2.27 , 3.31]$ & 2.41 & $[1.93 , 2.81]$ \\ [0.5ex]
7711 & 0.92 & $[0.50 , 1.42]$ & 1.36 & $[1.01 , 1.76]$ & 1.12 & $[0.90 , 1.37]$ & 0.97 & $[0.79 , 1.16]$ \\ [0.5ex]
7727 & 1.21 & $[0.68 , 1.90]$ & 2.11 & $[1.58 , 2.69]$ & 1.59 & $[1.28 , 1.92]$ & 1.35 & $[1.09 , 1.59]$ \\ [0.5ex]
7729 & 2.12 & $[1.13 , 3.31]$ & 3.57 & $[2.79 , 4.38]$ & 2.75 & $[2.21 , 3.25]$ & 2.42 & $[1.92 , 2.83]$ \\ [0.5ex]
7741 & 2.32 & $[1.19 , 3.72]$ & 4.44 & $[3.45 , 5.63]$ & 2.99 & $[2.40 , 3.59]$ & 2.49 & $[1.98 , 2.95]$ \\ [0.5ex]
7744 & 1.51 & $[0.83 , 2.43]$ & 2.98 & $[2.28 , 3.76]$ & 1.91 & $[1.56 , 2.30]$ & 1.59 & $[1.30 , 1.89]$ \\ [0.5ex]
7749 & 1.43 & $[0.81 , 2.22]$ & 2.01 & $[1.49 , 2.59]$ & 2.12 & $[1.66 , 2.53]$ & 1.93 & $[1.49 , 2.27]$ \\ [0.5ex]
7750 & 0.99 & $[0.55 , 1.52]$ & 1.50 & $[1.10 , 1.94]$ & 1.35 & $[1.07 , 1.64]$ & 1.18 & $[0.94 , 1.40]$ \\ [0.5ex]
7752 & 0.83 & $[0.46 , 1.28]$ & 1.00 & $[0.72 , 1.32]$ & 1.02 & $[0.80 , 1.24]$ & 0.91 & $[0.73 , 1.09]$ \\ [0.5ex]
7762 & 1.33 & $[0.74 , 2.09]$ & 2.31 & $[1.74 , 2.95]$ & 1.79 & $[1.45 , 2.15]$ & 1.53 & $[1.24 , 1.80]$ \\ [0.5ex]
7766 & 0.78 & $[0.42 , 1.24]$ & 1.04 & $[0.77 , 1.35]$ & 0.72 & $[0.57 , 0.91]$ & 0.63 & $[0.51 , 0.79]$ \\ [0.5ex]
7769 & 1.49 & $[0.83 , 2.37]$ & 2.89 & $[2.22 , 3.65]$ & 1.89 & $[1.55 , 2.27]$ & 1.59 & $[1.30 , 1.89]$ \\ [0.5ex]
7770 & 0.70 & $[0.36 , 1.12]$ & 0.90 & $[0.62 , 1.21]$ & 0.89 & $[0.69 , 1.10]$ & 0.78 & $[0.62 , 0.95]$ \\ [0.5ex]
7780 & 1.65 & $[0.91 , 2.58]$ & 2.70 & $[2.06 , 3.43]$ & 2.36 & $[1.86 , 2.81]$ & 2.11 & $[1.63 , 2.48]$ \\ [0.5ex]
7781 & 0.55 & $[0.27 , 0.92]$ & 0.66 & $[0.45 , 0.91]$ & 0.68 & $[0.52 , 0.84]$ & 0.60 & $[0.46 , 0.73]$ \\ [0.5ex]
7785 & 1.41 & $[0.79 , 2.25]$ & 2.72 & $[2.09 , 3.43]$ & 1.77 & $[1.44 , 2.14]$ & 1.49 & $[1.22 , 1.76]$ \\ [0.5ex]
7786 & 1.06 & $[0.60 , 1.63]$ & 1.59 & $[1.20 , 2.04]$ & 1.36 & $[1.10 , 1.64]$ & 1.19 & $[0.97 , 1.41]$ \\ [0.5ex]
7788 & 1.27 & $[0.73 , 1.98]$ & 2.20 & $[1.70 , 2.76]$ & 1.50 & $[1.23 , 1.81]$ & 1.28 & $[1.06 , 1.52]$ \\ [0.5ex]
7790 & 2.23 & $[1.15 , 3.61]$ & 4.50 & $[3.53 , 5.66]$ & 2.74 & $[2.21 , 3.31]$ & 2.25 & $[1.81 , 2.69]$ \\ [0.5ex]
7794 & 2.63 & $[1.42 , 4.09]$ & 4.85 & $[3.85 , 6.03]$ & 2.87 & $[2.36 , 3.47]$ & 2.42 & $[1.97 , 2.86]$ \\ [0.5ex]
7795 & 1.48 & $[0.82 , 2.33]$ & 2.62 & $[1.98 , 3.35]$ & 2.11 & $[1.68 , 2.51]$ & 1.83 & $[1.44 , 2.16]$ \\ [0.5ex]
7798 & 0.97 & $[0.54 , 1.50]$ & 1.26 & $[0.90 , 1.66]$ & 1.41 & $[1.08 , 1.71]$ & 1.27 & $[0.98 , 1.51]$ \\ [0.5ex]
7802 & 2.17 & $[1.14 , 3.41]$ & 3.72 & $[2.92 , 4.55]$ & 3.16 & $[2.45 , 3.76]$ & 2.82 & $[2.12 , 3.31]$ \\ [0.5ex]
7803 & 0.83 & $[0.44 , 1.28]$ & 1.04 & $[0.72 , 1.40]$ & 1.09 & $[0.84 , 1.33]$ & 0.97 & $[0.76 , 1.16]$ \\ [0.5ex]
7810 & 1.12 & $[0.65 , 1.74]$ & 1.66 & $[1.25 , 2.12]$ & 1.27 & $[1.04 , 1.56]$ & 1.12 & $[0.92 , 1.35]$ \\ [0.5ex]
7818 & 1.21 & $[0.69 , 1.88]$ & 1.95 & $[1.48 , 2.46]$ & 1.63 & $[1.31 , 1.94]$ & 1.42 & $[1.15 , 1.66]$ \\ [0.5ex]
7822 & 1.14 & $[0.65 , 1.79]$ & 1.92 & $[1.44 , 2.45]$ & 1.44 & $[1.17 , 1.74]$ & 1.23 & $[1.00 , 1.45]$ \\ [0.5ex]
7825 & 1.49 & $[0.81 , 2.36]$ & 2.33 & $[1.70 , 3.04]$ & 2.30 & $[1.80 , 2.76]$ & 2.04 & $[1.57 , 2.40]$ \\ [0.5ex]
7831 & 2.37 & $[1.26 , 3.72]$ & 4.14 & $[3.31 , 5.08]$ & 2.89 & $[2.34 , 3.43]$ & 2.50 & $[2.00 , 2.92]$ \\ [0.5ex]
7835 & 3.56 & $[2.06 , 5.02]$ & 7.64 & $[5.96 , 9.52]$ & 4.13 & $[3.33 , 5.00]$ & 3.41 & $[2.74 , 4.07]$ \\ [0.5ex]
7838 & 1.40 & $[0.79 , 2.18]$ & 2.35 & $[1.81 , 2.97]$ & 1.87 & $[1.52 , 2.22]$ & 1.63 & $[1.31 , 1.90]$ \\ [0.5ex]
7840 & 1.22 & $[0.70 , 1.90]$ & 2.07 & $[1.59 , 2.62]$ & 1.53 & $[1.25 , 1.84]$ & 1.31 & $[1.08 , 1.55]$ \\ [0.5ex]
7841 & 1.10 & $[0.62 , 1.71]$ & 1.81 & $[1.37 , 2.31]$ & 1.44 & $[1.16 , 1.74]$ & 1.25 & $[1.01 , 1.48]$ \\ [0.5ex]
7843 & 1.64 & $[0.90 , 2.59]$ & 2.97 & $[2.31 , 3.72]$ & 2.13 & $[1.74 , 2.53]$ & 1.83 & $[1.49 , 2.14]$ \\ [0.5ex]
7845 & 0.86 & $[0.48 , 1.31]$ & 1.09 & $[0.81 , 1.42]$ & 0.94 & $[0.75 , 1.16]$ & 0.84 & $[0.68 , 1.02]$ \\ [0.5ex]
7858 & 0.96 & $[0.52 , 1.49]$ & 1.57 & $[1.16 , 2.04]$ & 1.21 & $[0.97 , 1.48]$ & 1.04 & $[0.84 , 1.24]$ \\ [0.5ex]
7862 & 1.01 & $[0.55 , 1.57]$ & 1.50 & $[1.08 , 1.98]$ & 1.49 & $[1.15 , 1.81]$ & 1.31 & $[1.02 , 1.57]$ \\ [0.5ex]
7868 & 1.80 & $[0.98 , 2.86]$ & 3.41 & $[2.67 , 4.19]$ & 2.11 & $[1.74 , 2.53]$ & 1.78 & $[1.47 , 2.09]$ \\ [0.5ex]
7872 & 1.48 & $[0.84 , 2.30]$ & 2.20 & $[1.66 , 2.81]$ & 1.97 & $[1.58 , 2.36]$ & 1.77 & $[1.41 , 2.08]$ \\ [0.5ex]
7884 & 0.85 & $[0.46 , 1.32]$ & 1.28 & $[0.97 , 1.64]$ & 0.91 & $[0.74 , 1.11]$ & 0.78 & $[0.64 , 0.95]$ \\ [0.5ex]
7885 & 1.76 & $[0.96 , 2.78]$ & 3.17 & $[2.42 , 4.00]$ & 2.50 & $[1.96 , 2.99]$ & 2.19 & $[1.69 , 2.59]$ \\ [0.5ex]
7886 & 1.23 & $[0.71 , 1.90]$ & 1.89 & $[1.43 , 2.40]$ & 1.67 & $[1.35 , 2.00]$ & 1.47 & $[1.18 , 1.72]$ \\ [0.5ex]
7888 & 1.36 & $[0.69 , 2.24]$ & 2.61 & $[1.79 , 3.57]$ & 2.01 & $[1.56 , 2.48]$ & 1.67 & $[1.29 , 2.04]$ \\ [0.5ex]
7900 & 1.42 & $[0.81 , 2.21]$ & 2.31 & $[1.79 , 2.90]$ & 1.82 & $[1.49 , 2.16]$ & 1.60 & $[1.30 , 1.86]$ \\ [0.5ex]
7902 & 2.10 & $[1.09 , 3.35]$ & 3.90 & $[3.06 , 4.81]$ & 2.82 & $[2.27 , 3.35]$ & 2.39 & $[1.89 , 2.79]$ \\ [0.5ex]
7903 & 0.92 & $[0.52 , 1.40]$ & 1.15 & $[0.85 , 1.50]$ & 1.16 & $[0.92 , 1.41]$ & 1.05 & $[0.84 , 1.24]$ \\ [0.5ex]
7906 & 0.42 & $[0.19 , 0.77]$ & 0.67 & $[0.46 , 0.90]$ & 0.41 & $[0.32 , 0.52]$ & 0.34 & $[0.27 , 0.43]$ \\ [0.5ex]
7918 & 1.51 & $[0.86 , 2.34]$ & 2.27 & $[1.72 , 2.90]$ & 2.03 & $[1.62 , 2.42]$ & 1.83 & $[1.44 , 2.14]$ \\ [0.5ex]
7923 & 1.10 & $[0.61 , 1.72]$ & 1.74 & $[1.28 , 2.27]$ & 1.55 & $[1.23 , 1.86]$ & 1.34 & $[1.07 , 1.58]$ \\ [0.5ex]
7924 & 1.33 & $[0.77 , 2.04]$ & 1.78 & $[1.30 , 2.33]$ & 1.87 & $[1.45 , 2.27]$ & 1.73 & $[1.35 , 2.05]$ \\ [0.5ex]
7929 & 0.87 & $[0.48 , 1.37]$ & 1.33 & $[1.00 , 1.70]$ & 0.87 & $[0.71 , 1.08]$ & 0.75 & $[0.62 , 0.93]$ \\ [0.5ex]
7932 & 1.58 & $[0.88 , 2.51]$ & 2.96 & $[2.30 , 3.72]$ & 1.89 & $[1.56 , 2.27]$ & 1.59 & $[1.31 , 1.88]$ \\ [0.5ex]
7934 & 1.73 & $[0.92 , 2.78]$ & 3.23 & $[2.43 , 4.09]$ & 2.41 & $[1.93 , 2.88]$ & 2.05 & $[1.62 , 2.42]$ \\ [0.5ex]
7936 & 1.24 & $[0.71 , 1.92]$ & 1.84 & $[1.38 , 2.37]$ & 1.80 & $[1.42 , 2.15]$ & 1.61 & $[1.26 , 1.89]$ \\ [0.5ex]
7938 & 2.14 & $[1.15 , 3.39]$ & 4.08 & $[3.27 , 5.00]$ & 2.49 & $[2.04 , 2.99]$ & 2.11 & $[1.72 , 2.50]$ \\ [0.5ex]
7942 & 1.28 & $[0.72 , 2.00]$ & 2.11 & $[1.58 , 2.71]$ & 1.85 & $[1.47 , 2.21]$ & 1.61 & $[1.27 , 1.89]$ \\ [0.5ex]
7948 & 3.92 & $[2.36 , 5.45]$ & 8.57 & $[6.69 , 10.62]$ & 4.82 & $[3.89 , 5.81]$ & 4.03 & $[3.23 , 4.78]$ \\ [0.5ex]
7954 & 0.43 & $[0.20 , 0.76]$ & 0.58 & $[0.41 , 0.79]$ & 0.45 & $[0.36 , 0.57]$ & 0.39 & $[0.31 , 0.48]$ \\ [0.5ex]
7963 & 1.14 & $[0.66 , 1.74]$ & 1.35 & $[0.97 , 1.80]$ & 1.48 & $[1.16 , 1.81]$ & 1.37 & $[1.08 , 1.64]$ \\ [0.5ex]
7968 & 1.93 & $[1.02 , 3.06]$ & 3.57 & $[2.78 , 4.40]$ & 2.66 & $[2.14 , 3.15]$ & 2.28 & $[1.80 , 2.66]$ \\ [0.5ex]
7969 & 1.01 & $[0.54 , 1.59]$ & 1.77 & $[1.30 , 2.31]$ & 1.28 & $[1.03 , 1.56]$ & 1.07 & $[0.86 , 1.29]$ \\ [0.5ex]
7973 & 1.15 & $[0.67 , 1.77]$ & 1.65 & $[1.21 , 2.14]$ & 1.57 & $[1.23 , 1.90]$ & 1.41 & $[1.11 , 1.69]$ \\ [0.5ex]
7976 & 1.55 & $[0.87 , 2.45]$ & 2.84 & $[2.21 , 3.55]$ & 1.81 & $[1.50 , 2.18]$ & 1.54 & $[1.27 , 1.82]$ \\ [0.5ex]
7984 & 0.98 & $[0.55 , 1.51]$ & 1.35 & $[0.98 , 1.76]$ & 1.19 & $[0.96 , 1.44]$ & 1.04 & $[0.84 , 1.25]$ \\ [0.5ex]
7987 & 0.57 & $[0.30 , 0.96]$ & 0.60 & $[0.41 , 0.82]$ & 0.62 & $[0.48 , 0.77]$ & 0.56 & $[0.44 , 0.68]$ \\ [0.5ex]
7989 & 1.01 & $[0.58 , 1.55]$ & 1.40 & $[1.05 , 1.79]$ & 1.25 & $[1.01 , 1.51]$ & 1.11 & $[0.90 , 1.31]$ \\ [0.5ex]
7992 & 0.78 & $[0.39 , 1.23]$ & 0.98 & $[0.65 , 1.37]$ & 1.13 & $[0.85 , 1.41]$ & 1.01 & $[0.76 , 1.22]$ \\ [0.5ex]
7994 & 0.96 & $[0.54 , 1.49]$ & 1.44 & $[1.08 , 1.85]$ & 1.08 & $[0.88 , 1.32]$ & 0.93 & $[0.76 , 1.12]$ \\ [0.5ex]
7997 & 1.50 & $[0.84 , 2.37]$ & 2.42 & $[1.81 , 3.10]$ & 2.01 & $[1.63 , 2.39]$ & 1.76 & $[1.41 , 2.05]$ \\ [0.5ex]
7998 & 0.68 & $[0.34 , 1.11]$ & 1.00 & $[0.70 , 1.35]$ & 0.90 & $[0.69 , 1.11]$ & 0.77 & $[0.60 , 0.94]$ \\ [0.5ex]
8001 & 2.07 & $[1.10 , 3.27]$ & 3.72 & $[2.95 , 4.53]$ & 2.51 & $[2.05 , 2.99]$ & 2.15 & $[1.75 , 2.51]$ \\ [0.5ex]
8004 & 1.38 & $[0.79 , 2.16]$ & 2.28 & $[1.75 , 2.88]$ & 1.79 & $[1.47 , 2.14]$ & 1.56 & $[1.27 , 1.82]$ \\ [0.5ex]
8008 & 0.93 & $[0.51 , 1.47]$ & 1.45 & $[1.08 , 1.89]$ & 0.97 & $[0.78 , 1.21]$ & 0.82 & $[0.68 , 1.02]$ \\ [0.5ex]
8009 & 1.13 & $[0.64 , 1.74]$ & 1.61 & $[1.19 , 2.08]$ & 1.56 & $[1.24 , 1.88]$ & 1.39 & $[1.10 , 1.63]$ \\ [0.5ex]
8012 & 1.46 & $[0.81 , 2.31]$ & 2.49 & $[1.88 , 3.19]$ & 2.00 & $[1.62 , 2.37]$ & 1.72 & $[1.38 , 2.01]$ \\ [0.5ex]
8019 & 0.95 & $[0.52 , 1.48]$ & 1.51 & $[1.12 , 1.96]$ & 1.22 & $[0.97 , 1.49]$ & 1.05 & $[0.84 , 1.26]$ \\ [0.5ex]
8022 & 0.84 & $[0.46 , 1.31]$ & 1.26 & $[0.94 , 1.63]$ & 1.01 & $[0.81 , 1.23]$ & 0.87 & $[0.71 , 1.05]$ \\ [0.5ex]
8026 & 2.17 & $[1.16 , 3.43]$ & 4.10 & $[3.27 , 5.02]$ & 2.61 & $[2.12 , 3.12]$ & 2.23 & $[1.80 , 2.62]$ \\ [0.5ex]
8030 & 0.95 & $[0.52 , 1.47]$ & 1.44 & $[1.08 , 1.85]$ & 1.15 & $[0.93 , 1.40]$ & 0.99 & $[0.81 , 1.18]$ \\ [0.5ex]
8036 & 1.69 & $[0.91 , 2.71]$ & 3.32 & $[2.58 , 4.14]$ & 2.17 & $[1.76 , 2.59]$ & 1.82 & $[1.48 , 2.15]$ \\ [0.5ex]
8039 & 2.07 & $[1.09 , 3.27]$ & 3.80 & $[3.01 , 4.65]$ & 2.76 & $[2.22 , 3.27]$ & 2.37 & $[1.88 , 2.76]$ \\ [0.5ex]
8045 & 1.41 & $[0.79 , 2.19]$ & 2.28 & $[1.74 , 2.88]$ & 2.00 & $[1.60 , 2.39]$ & 1.77 & $[1.40 , 2.06]$ \\ [0.5ex]
8049 & 1.91 & $[1.03 , 3.04]$ & 3.60 & $[2.84 , 4.40]$ & 2.31 & $[1.90 , 2.76]$ & 1.95 & $[1.60 , 2.30]$ \\ [0.5ex]
8050 & 0.59 & $[0.28 , 1.00]$ & 0.80 & $[0.52 , 1.11]$ & 0.80 & $[0.60 , 0.99]$ & 0.69 & $[0.53 , 0.84]$ \\ [0.5ex]
8054 & 1.50 & $[0.84 , 2.36]$ & 2.34 & $[1.76 , 2.97]$ & 2.15 & $[1.71 , 2.54]$ & 1.91 & $[1.50 , 2.22]$ \\ [0.5ex]
8059 & 1.21 & $[0.70 , 1.85]$ & 1.79 & $[1.35 , 2.30]$ & 1.63 & $[1.29 , 1.96]$ & 1.46 & $[1.16 , 1.72]$ \\ [0.5ex]
8061 & 1.69 & $[0.94 , 2.64]$ & 2.52 & $[1.86 , 3.27]$ & 2.15 & $[1.71 , 2.58]$ & 1.93 & $[1.53 , 2.28]$ \\ [0.5ex]
8062 & 1.60 & $[0.90 , 2.50]$ & 2.59 & $[1.97 , 3.27]$ & 2.13 & $[1.71 , 2.54]$ & 1.90 & $[1.51 , 2.24]$ \\ [0.5ex]
8063 & 0.98 & $[0.57 , 1.51]$ & 1.46 & $[1.10 , 1.88]$ & 1.13 & $[0.91 , 1.38]$ & 0.99 & $[0.81 , 1.19]$ \\ [0.5ex]
8064 & 2.38 & $[1.27 , 3.74]$ & 4.39 & $[3.53 , 5.39]$ & 2.92 & $[2.37 , 3.47]$ & 2.50 & $[2.01 , 2.92]$ \\ [0.5ex]
8066 & 1.10 & $[0.62 , 1.71]$ & 1.71 & $[1.27 , 2.19]$ & 1.53 & $[1.21 , 1.82]$ & 1.33 & $[1.07 , 1.57]$ \\ [0.5ex]
8073 & 0.81 & $[0.45 , 1.24]$ & 0.94 & $[0.67 , 1.23]$ & 1.01 & $[0.79 , 1.25]$ & 0.92 & $[0.73 , 1.11]$ \\ [0.5ex]
8075 & 1.14 & $[0.65 , 1.79]$ & 1.89 & $[1.42 , 2.42]$ & 1.43 & $[1.16 , 1.72]$ & 1.22 & $[1.00 , 1.45]$ \\ [0.5ex]
8084 & 1.90 & $[1.01 , 3.04]$ & 3.66 & $[2.88 , 4.48]$ & 2.28 & $[1.88 , 2.72]$ & 1.91 & $[1.57 , 2.25]$ \\ [0.5ex]
8086 & 0.99 & $[0.57 , 1.52]$ & 1.38 & $[1.03 , 1.77]$ & 1.19 & $[0.97 , 1.44]$ & 1.05 & $[0.86 , 1.25]$ \\ [0.5ex]
8087 & 1.12 & $[0.65 , 1.74]$ & 1.84 & $[1.41 , 2.34]$ & 1.19 & $[0.97 , 1.47]$ & 1.02 & $[0.84 , 1.25]$ \\ [0.5ex]
8098 & 1.76 & $[0.96 , 2.84]$ & 3.51 & $[2.76 , 4.33]$ & 2.02 & $[1.66 , 2.43]$ & 1.67 & $[1.39 , 2.00]$ \\ [0.5ex]
8099 & 0.64 & $[0.32 , 1.06]$ & 0.93 & $[0.67 , 1.22]$ & 0.77 & $[0.61 , 0.96]$ & 0.66 & $[0.53 , 0.81]$ \\ [0.5ex]
8101 & 2.16 & $[1.16 , 3.43]$ & 3.88 & $[3.06 , 4.78]$ & 2.39 & $[1.96 , 2.88]$ & 2.03 & $[1.68 , 2.42]$ \\ [0.5ex]
8102 & 1.60 & $[0.88 , 2.51]$ & 2.74 & $[2.09 , 3.47]$ & 2.32 & $[1.84 , 2.74]$ & 2.02 & $[1.58 , 2.36]$ \\ [0.5ex]
8105 & 1.07 & $[0.61 , 1.65]$ & 1.48 & $[1.08 , 1.93]$ & 1.46 & $[1.16 , 1.76]$ & 1.30 & $[1.04 , 1.53]$ \\ [0.5ex]
8110 & 1.01 & $[0.58 , 1.56]$ & 1.27 & $[0.92 , 1.68]$ & 1.24 & $[0.98 , 1.51]$ & 1.12 & $[0.90 , 1.33]$ \\ [0.5ex]
8111 & 0.86 & $[0.47 , 1.33]$ & 1.21 & $[0.90 , 1.57]$ & 1.03 & $[0.82 , 1.25]$ & 0.89 & $[0.72 , 1.08]$ \\ [0.5ex]
8112 & 1.21 & $[0.68 , 1.89]$ & 1.80 & $[1.32 , 2.34]$ & 1.79 & $[1.41 , 2.14]$ & 1.59 & $[1.24 , 1.86]$ \\ [0.5ex]
8116 & 1.14 & $[0.65 , 1.76]$ & 1.85 & $[1.42 , 2.34]$ & 1.38 & $[1.13 , 1.66]$ & 1.19 & $[0.98 , 1.41]$ \\ [0.5ex]
8121 & 1.75 & $[0.94 , 2.81]$ & 3.32 & $[2.54 , 4.14]$ & 2.25 & $[1.84 , 2.69]$ & 1.90 & $[1.53 , 2.24]$ \\ [0.5ex]

    \end{longtable*}
